Tangled up in BLEU: Reevaluating the Evaluation of Automatic Machine Translation Evaluation Metrics

Automatic metrics are fundamental for the development and evaluation of machine translation systems. Judging whether, and to what extent, automatic metrics concur with the gold standard of human evaluation is not a straightforward problem. We show that current methods for judging metrics are highly sensitive to the translations used for assessment, particularly the presence of outliers, which often leads to falsely confident conclusions about a metric's efficacy. Finally, we turn to pairwise system ranking, developing a method for thresholding performance improvement under an automatic metric against human judgements, which allows quantification of type I versus type II errors incurred, i.e., insignificant human differences in system quality that are accepted, and significant human differences that are rejected. Together, these findings suggest improvements to the protocols for metric evaluation and system performance evaluation in machine translation.

==> Figs/cr-en-de-scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage[dvipsnames]{xcolor}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.302429in}{1.916809in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.302429in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.302429in}{1.916809in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.916809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462629in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.650142in}}%
\pgfpathlineto{\pgfqpoint{0.462629in}{1.650142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744434in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{0.744434in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744434in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033465in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{1.033465in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033465in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.27\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322496in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{1.322496in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322496in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611527in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{1.611527in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611527in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.39\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900558in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{1.900558in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900558in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283197in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Metric Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462629in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.542269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.513341in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462629in}{0.749487in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.749487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.720559in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462629in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.956706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.927778in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462629in}{1.163924in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.163924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333926in,y=1.134996in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462629in}{1.371143in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.371143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333926in,y=1.342215in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462629in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.578361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333926in,y=1.549433in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.027828in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Human score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855277in}{1.208051in}}%
\pgfpathcurveto{\pgfqpoint{1.862644in}{1.208051in}}{\pgfqpoint{1.869710in}{1.210978in}}{\pgfqpoint{1.874919in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{1.880128in}{1.221396in}}{\pgfqpoint{1.883055in}{1.228462in}}{\pgfqpoint{1.883055in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{1.883055in}{1.243196in}}{\pgfqpoint{1.880128in}{1.250262in}}{\pgfqpoint{1.874919in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{1.869710in}{1.260680in}}{\pgfqpoint{1.862644in}{1.263607in}}{\pgfqpoint{1.855277in}{1.263607in}}%
\pgfpathcurveto{\pgfqpoint{1.847910in}{1.263607in}}{\pgfqpoint{1.840844in}{1.260680in}}{\pgfqpoint{1.835635in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{1.830426in}{1.250262in}}{\pgfqpoint{1.827499in}{1.243196in}}{\pgfqpoint{1.827499in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{1.827499in}{1.228462in}}{\pgfqpoint{1.830426in}{1.221396in}}{\pgfqpoint{1.835635in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{1.840844in}{1.210978in}}{\pgfqpoint{1.847910in}{1.208051in}}{\pgfqpoint{1.855277in}{1.208051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907302in}{1.200591in}}%
\pgfpathcurveto{\pgfqpoint{1.914669in}{1.200591in}}{\pgfqpoint{1.921735in}{1.203518in}}{\pgfqpoint{1.926944in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{1.932153in}{1.213936in}}{\pgfqpoint{1.935080in}{1.221002in}}{\pgfqpoint{1.935080in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{1.935080in}{1.235736in}}{\pgfqpoint{1.932153in}{1.242802in}}{\pgfqpoint{1.926944in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{1.921735in}{1.253220in}}{\pgfqpoint{1.914669in}{1.256147in}}{\pgfqpoint{1.907302in}{1.256147in}}%
\pgfpathcurveto{\pgfqpoint{1.899936in}{1.256147in}}{\pgfqpoint{1.892870in}{1.253220in}}{\pgfqpoint{1.887660in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{1.882451in}{1.242802in}}{\pgfqpoint{1.879525in}{1.235736in}}{\pgfqpoint{1.879525in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{1.879525in}{1.221002in}}{\pgfqpoint{1.882451in}{1.213936in}}{\pgfqpoint{1.887660in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{1.892870in}{1.203518in}}{\pgfqpoint{1.899936in}{1.200591in}}{\pgfqpoint{1.907302in}{1.200591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908747in}{1.197483in}}%
\pgfpathcurveto{\pgfqpoint{1.916114in}{1.197483in}}{\pgfqpoint{1.923180in}{1.200410in}}{\pgfqpoint{1.928389in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{1.933598in}{1.210828in}}{\pgfqpoint{1.936525in}{1.217894in}}{\pgfqpoint{1.936525in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{1.936525in}{1.232628in}}{\pgfqpoint{1.933598in}{1.239694in}}{\pgfqpoint{1.928389in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{1.923180in}{1.250112in}}{\pgfqpoint{1.916114in}{1.253039in}}{\pgfqpoint{1.908747in}{1.253039in}}%
\pgfpathcurveto{\pgfqpoint{1.901381in}{1.253039in}}{\pgfqpoint{1.894315in}{1.250112in}}{\pgfqpoint{1.889106in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{1.883897in}{1.239694in}}{\pgfqpoint{1.880970in}{1.232628in}}{\pgfqpoint{1.880970in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{1.880970in}{1.217894in}}{\pgfqpoint{1.883897in}{1.210828in}}{\pgfqpoint{1.889106in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{1.894315in}{1.200410in}}{\pgfqpoint{1.901381in}{1.197483in}}{\pgfqpoint{1.908747in}{1.197483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967517in}{1.180491in}}%
\pgfpathcurveto{\pgfqpoint{1.974884in}{1.180491in}}{\pgfqpoint{1.981950in}{1.183418in}}{\pgfqpoint{1.987159in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{1.992368in}{1.193836in}}{\pgfqpoint{1.995295in}{1.200902in}}{\pgfqpoint{1.995295in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{1.995295in}{1.215636in}}{\pgfqpoint{1.992368in}{1.222702in}}{\pgfqpoint{1.987159in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{1.981950in}{1.233120in}}{\pgfqpoint{1.974884in}{1.236047in}}{\pgfqpoint{1.967517in}{1.236047in}}%
\pgfpathcurveto{\pgfqpoint{1.960150in}{1.236047in}}{\pgfqpoint{1.953084in}{1.233120in}}{\pgfqpoint{1.947875in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{1.942666in}{1.222702in}}{\pgfqpoint{1.939739in}{1.215636in}}{\pgfqpoint{1.939739in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{1.939739in}{1.200902in}}{\pgfqpoint{1.942666in}{1.193836in}}{\pgfqpoint{1.947875in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{1.953084in}{1.183418in}}{\pgfqpoint{1.960150in}{1.180491in}}{\pgfqpoint{1.967517in}{1.180491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880326in}{1.180284in}}%
\pgfpathcurveto{\pgfqpoint{1.887693in}{1.180284in}}{\pgfqpoint{1.894759in}{1.183211in}}{\pgfqpoint{1.899968in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{1.905177in}{1.193629in}}{\pgfqpoint{1.908104in}{1.200695in}}{\pgfqpoint{1.908104in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{1.908104in}{1.215429in}}{\pgfqpoint{1.905177in}{1.222495in}}{\pgfqpoint{1.899968in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{1.894759in}{1.232913in}}{\pgfqpoint{1.887693in}{1.235840in}}{\pgfqpoint{1.880326in}{1.235840in}}%
\pgfpathcurveto{\pgfqpoint{1.872959in}{1.235840in}}{\pgfqpoint{1.865893in}{1.232913in}}{\pgfqpoint{1.860684in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{1.855475in}{1.222495in}}{\pgfqpoint{1.852548in}{1.215429in}}{\pgfqpoint{1.852548in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{1.852548in}{1.200695in}}{\pgfqpoint{1.855475in}{1.193629in}}{\pgfqpoint{1.860684in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{1.865893in}{1.183211in}}{\pgfqpoint{1.872959in}{1.180284in}}{\pgfqpoint{1.880326in}{1.180284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899113in}{1.179248in}}%
\pgfpathcurveto{\pgfqpoint{1.906480in}{1.179248in}}{\pgfqpoint{1.913546in}{1.182175in}}{\pgfqpoint{1.918755in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{1.923964in}{1.192593in}}{\pgfqpoint{1.926891in}{1.199659in}}{\pgfqpoint{1.926891in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{1.926891in}{1.214392in}}{\pgfqpoint{1.923964in}{1.221459in}}{\pgfqpoint{1.918755in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{1.913546in}{1.231877in}}{\pgfqpoint{1.906480in}{1.234804in}}{\pgfqpoint{1.899113in}{1.234804in}}%
\pgfpathcurveto{\pgfqpoint{1.891746in}{1.234804in}}{\pgfqpoint{1.884680in}{1.231877in}}{\pgfqpoint{1.879471in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{1.874262in}{1.221459in}}{\pgfqpoint{1.871335in}{1.214392in}}{\pgfqpoint{1.871335in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{1.871335in}{1.199659in}}{\pgfqpoint{1.874262in}{1.192593in}}{\pgfqpoint{1.879471in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{1.884680in}{1.182175in}}{\pgfqpoint{1.891746in}{1.179248in}}{\pgfqpoint{1.899113in}{1.179248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796507in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{1.803874in}{1.175311in}}{\pgfqpoint{1.810940in}{1.178238in}}{\pgfqpoint{1.816149in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{1.821358in}{1.188656in}}{\pgfqpoint{1.824285in}{1.195722in}}{\pgfqpoint{1.824285in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{1.824285in}{1.210455in}}{\pgfqpoint{1.821358in}{1.217521in}}{\pgfqpoint{1.816149in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{1.810940in}{1.227940in}}{\pgfqpoint{1.803874in}{1.230866in}}{\pgfqpoint{1.796507in}{1.230866in}}%
\pgfpathcurveto{\pgfqpoint{1.789140in}{1.230866in}}{\pgfqpoint{1.782074in}{1.227940in}}{\pgfqpoint{1.776865in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{1.771656in}{1.217521in}}{\pgfqpoint{1.768729in}{1.210455in}}{\pgfqpoint{1.768729in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{1.768729in}{1.195722in}}{\pgfqpoint{1.771656in}{1.188656in}}{\pgfqpoint{1.776865in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{1.782074in}{1.178238in}}{\pgfqpoint{1.789140in}{1.175311in}}{\pgfqpoint{1.796507in}{1.175311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826855in}{1.163085in}}%
\pgfpathcurveto{\pgfqpoint{1.834222in}{1.163085in}}{\pgfqpoint{1.841288in}{1.166012in}}{\pgfqpoint{1.846497in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{1.851706in}{1.176430in}}{\pgfqpoint{1.854633in}{1.183496in}}{\pgfqpoint{1.854633in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{1.854633in}{1.198229in}}{\pgfqpoint{1.851706in}{1.205295in}}{\pgfqpoint{1.846497in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{1.841288in}{1.215714in}}{\pgfqpoint{1.834222in}{1.218640in}}{\pgfqpoint{1.826855in}{1.218640in}}%
\pgfpathcurveto{\pgfqpoint{1.819489in}{1.218640in}}{\pgfqpoint{1.812423in}{1.215714in}}{\pgfqpoint{1.807214in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{1.802004in}{1.205295in}}{\pgfqpoint{1.799078in}{1.198229in}}{\pgfqpoint{1.799078in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{1.799078in}{1.183496in}}{\pgfqpoint{1.802004in}{1.176430in}}{\pgfqpoint{1.807214in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{1.812423in}{1.166012in}}{\pgfqpoint{1.819489in}{1.163085in}}{\pgfqpoint{1.826855in}{1.163085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841307in}{1.160806in}}%
\pgfpathcurveto{\pgfqpoint{1.848674in}{1.160806in}}{\pgfqpoint{1.855740in}{1.163732in}}{\pgfqpoint{1.860949in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{1.866158in}{1.174151in}}{\pgfqpoint{1.869085in}{1.181217in}}{\pgfqpoint{1.869085in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{1.869085in}{1.195950in}}{\pgfqpoint{1.866158in}{1.203016in}}{\pgfqpoint{1.860949in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{1.855740in}{1.213434in}}{\pgfqpoint{1.848674in}{1.216361in}}{\pgfqpoint{1.841307in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{1.833940in}{1.216361in}}{\pgfqpoint{1.826874in}{1.213434in}}{\pgfqpoint{1.821665in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{1.816456in}{1.203016in}}{\pgfqpoint{1.813529in}{1.195950in}}{\pgfqpoint{1.813529in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{1.813529in}{1.181217in}}{\pgfqpoint{1.816456in}{1.174151in}}{\pgfqpoint{1.821665in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{1.826874in}{1.163732in}}{\pgfqpoint{1.833940in}{1.160806in}}{\pgfqpoint{1.841307in}{1.160806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753634in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{1.761001in}{1.155625in}}{\pgfqpoint{1.768067in}{1.158552in}}{\pgfqpoint{1.773276in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{1.778485in}{1.168970in}}{\pgfqpoint{1.781412in}{1.176036in}}{\pgfqpoint{1.781412in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.781412in}{1.190770in}}{\pgfqpoint{1.778485in}{1.197836in}}{\pgfqpoint{1.773276in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{1.768067in}{1.208254in}}{\pgfqpoint{1.761001in}{1.211181in}}{\pgfqpoint{1.753634in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{1.746267in}{1.211181in}}{\pgfqpoint{1.739201in}{1.208254in}}{\pgfqpoint{1.733992in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{1.728783in}{1.197836in}}{\pgfqpoint{1.725856in}{1.190770in}}{\pgfqpoint{1.725856in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.725856in}{1.176036in}}{\pgfqpoint{1.728783in}{1.168970in}}{\pgfqpoint{1.733992in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{1.739201in}{1.158552in}}{\pgfqpoint{1.746267in}{1.155625in}}{\pgfqpoint{1.753634in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886107in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{1.893473in}{1.155625in}}{\pgfqpoint{1.900540in}{1.158552in}}{\pgfqpoint{1.905749in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{1.910958in}{1.168970in}}{\pgfqpoint{1.913885in}{1.176036in}}{\pgfqpoint{1.913885in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{1.190770in}}{\pgfqpoint{1.910958in}{1.197836in}}{\pgfqpoint{1.905749in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{1.900540in}{1.208254in}}{\pgfqpoint{1.893473in}{1.211181in}}{\pgfqpoint{1.886107in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{1.878740in}{1.211181in}}{\pgfqpoint{1.871674in}{1.208254in}}{\pgfqpoint{1.866465in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{1.861256in}{1.197836in}}{\pgfqpoint{1.858329in}{1.190770in}}{\pgfqpoint{1.858329in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.858329in}{1.176036in}}{\pgfqpoint{1.861256in}{1.168970in}}{\pgfqpoint{1.866465in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{1.871674in}{1.158552in}}{\pgfqpoint{1.878740in}{1.155625in}}{\pgfqpoint{1.886107in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847569in}{1.152931in}}%
\pgfpathcurveto{\pgfqpoint{1.854936in}{1.152931in}}{\pgfqpoint{1.862002in}{1.155858in}}{\pgfqpoint{1.867211in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{1.872420in}{1.166276in}}{\pgfqpoint{1.875347in}{1.173342in}}{\pgfqpoint{1.875347in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{1.875347in}{1.188076in}}{\pgfqpoint{1.872420in}{1.195142in}}{\pgfqpoint{1.867211in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{1.862002in}{1.205560in}}{\pgfqpoint{1.854936in}{1.208487in}}{\pgfqpoint{1.847569in}{1.208487in}}%
\pgfpathcurveto{\pgfqpoint{1.840203in}{1.208487in}}{\pgfqpoint{1.833136in}{1.205560in}}{\pgfqpoint{1.827927in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{1.822718in}{1.195142in}}{\pgfqpoint{1.819791in}{1.188076in}}{\pgfqpoint{1.819791in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{1.819791in}{1.173342in}}{\pgfqpoint{1.822718in}{1.166276in}}{\pgfqpoint{1.827927in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{1.833136in}{1.155858in}}{\pgfqpoint{1.840203in}{1.152931in}}{\pgfqpoint{1.847569in}{1.152931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805660in}{1.152102in}}%
\pgfpathcurveto{\pgfqpoint{1.813027in}{1.152102in}}{\pgfqpoint{1.820093in}{1.155029in}}{\pgfqpoint{1.825302in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{1.830511in}{1.165447in}}{\pgfqpoint{1.833438in}{1.172513in}}{\pgfqpoint{1.833438in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{1.833438in}{1.187247in}}{\pgfqpoint{1.830511in}{1.194313in}}{\pgfqpoint{1.825302in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{1.820093in}{1.204731in}}{\pgfqpoint{1.813027in}{1.207658in}}{\pgfqpoint{1.805660in}{1.207658in}}%
\pgfpathcurveto{\pgfqpoint{1.798293in}{1.207658in}}{\pgfqpoint{1.791227in}{1.204731in}}{\pgfqpoint{1.786018in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{1.780809in}{1.194313in}}{\pgfqpoint{1.777882in}{1.187247in}}{\pgfqpoint{1.777882in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{1.777882in}{1.172513in}}{\pgfqpoint{1.780809in}{1.165447in}}{\pgfqpoint{1.786018in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{1.791227in}{1.155029in}}{\pgfqpoint{1.798293in}{1.152102in}}{\pgfqpoint{1.805660in}{1.152102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825410in}{1.144021in}}%
\pgfpathcurveto{\pgfqpoint{1.832777in}{1.144021in}}{\pgfqpoint{1.839843in}{1.146948in}}{\pgfqpoint{1.845052in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{1.850261in}{1.157366in}}{\pgfqpoint{1.853188in}{1.164432in}}{\pgfqpoint{1.853188in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{1.853188in}{1.179165in}}{\pgfqpoint{1.850261in}{1.186231in}}{\pgfqpoint{1.845052in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{1.839843in}{1.196650in}}{\pgfqpoint{1.832777in}{1.199576in}}{\pgfqpoint{1.825410in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{1.818043in}{1.199576in}}{\pgfqpoint{1.810977in}{1.196650in}}{\pgfqpoint{1.805768in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{1.800559in}{1.186231in}}{\pgfqpoint{1.797632in}{1.179165in}}{\pgfqpoint{1.797632in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{1.797632in}{1.164432in}}{\pgfqpoint{1.800559in}{1.157366in}}{\pgfqpoint{1.805768in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{1.810977in}{1.146948in}}{\pgfqpoint{1.818043in}{1.144021in}}{\pgfqpoint{1.825410in}{1.144021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751707in}{1.138219in}}%
\pgfpathcurveto{\pgfqpoint{1.759074in}{1.138219in}}{\pgfqpoint{1.766140in}{1.141146in}}{\pgfqpoint{1.771349in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{1.776558in}{1.151564in}}{\pgfqpoint{1.779485in}{1.158630in}}{\pgfqpoint{1.779485in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{1.779485in}{1.173363in}}{\pgfqpoint{1.776558in}{1.180429in}}{\pgfqpoint{1.771349in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{1.766140in}{1.190847in}}{\pgfqpoint{1.759074in}{1.193774in}}{\pgfqpoint{1.751707in}{1.193774in}}%
\pgfpathcurveto{\pgfqpoint{1.744341in}{1.193774in}}{\pgfqpoint{1.737275in}{1.190847in}}{\pgfqpoint{1.732065in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{1.726856in}{1.180429in}}{\pgfqpoint{1.723930in}{1.173363in}}{\pgfqpoint{1.723930in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{1.723930in}{1.158630in}}{\pgfqpoint{1.726856in}{1.151564in}}{\pgfqpoint{1.732065in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{1.737275in}{1.141146in}}{\pgfqpoint{1.744341in}{1.138219in}}{\pgfqpoint{1.751707in}{1.138219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602375in}{1.136354in}}%
\pgfpathcurveto{\pgfqpoint{1.609741in}{1.136354in}}{\pgfqpoint{1.616807in}{1.139281in}}{\pgfqpoint{1.622016in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{1.627226in}{1.149699in}}{\pgfqpoint{1.630152in}{1.156765in}}{\pgfqpoint{1.630152in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{1.630152in}{1.171498in}}{\pgfqpoint{1.627226in}{1.178564in}}{\pgfqpoint{1.622016in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{1.616807in}{1.188982in}}{\pgfqpoint{1.609741in}{1.191909in}}{\pgfqpoint{1.602375in}{1.191909in}}%
\pgfpathcurveto{\pgfqpoint{1.595008in}{1.191909in}}{\pgfqpoint{1.587942in}{1.188982in}}{\pgfqpoint{1.582733in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{1.577524in}{1.178564in}}{\pgfqpoint{1.574597in}{1.171498in}}{\pgfqpoint{1.574597in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{1.574597in}{1.156765in}}{\pgfqpoint{1.577524in}{1.149699in}}{\pgfqpoint{1.582733in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{1.587942in}{1.139281in}}{\pgfqpoint{1.595008in}{1.136354in}}{\pgfqpoint{1.602375in}{1.136354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767604in}{1.121227in}}%
\pgfpathcurveto{\pgfqpoint{1.774971in}{1.121227in}}{\pgfqpoint{1.782037in}{1.124154in}}{\pgfqpoint{1.787246in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{1.792455in}{1.134572in}}{\pgfqpoint{1.795382in}{1.141638in}}{\pgfqpoint{1.795382in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{1.795382in}{1.156371in}}{\pgfqpoint{1.792455in}{1.163437in}}{\pgfqpoint{1.787246in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{1.782037in}{1.173856in}}{\pgfqpoint{1.774971in}{1.176782in}}{\pgfqpoint{1.767604in}{1.176782in}}%
\pgfpathcurveto{\pgfqpoint{1.760237in}{1.176782in}}{\pgfqpoint{1.753171in}{1.173856in}}{\pgfqpoint{1.747962in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{1.742753in}{1.163437in}}{\pgfqpoint{1.739826in}{1.156371in}}{\pgfqpoint{1.739826in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{1.739826in}{1.141638in}}{\pgfqpoint{1.742753in}{1.134572in}}{\pgfqpoint{1.747962in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{1.753171in}{1.124154in}}{\pgfqpoint{1.760237in}{1.121227in}}{\pgfqpoint{1.767604in}{1.121227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672706in}{1.111488in}}%
\pgfpathcurveto{\pgfqpoint{1.680072in}{1.111488in}}{\pgfqpoint{1.687138in}{1.114414in}}{\pgfqpoint{1.692347in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{1.697556in}{1.124833in}}{\pgfqpoint{1.700483in}{1.131899in}}{\pgfqpoint{1.700483in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{1.700483in}{1.146632in}}{\pgfqpoint{1.697556in}{1.153698in}}{\pgfqpoint{1.692347in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{1.687138in}{1.164116in}}{\pgfqpoint{1.680072in}{1.167043in}}{\pgfqpoint{1.672706in}{1.167043in}}%
\pgfpathcurveto{\pgfqpoint{1.665339in}{1.167043in}}{\pgfqpoint{1.658273in}{1.164116in}}{\pgfqpoint{1.653064in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{1.647855in}{1.153698in}}{\pgfqpoint{1.644928in}{1.146632in}}{\pgfqpoint{1.644928in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{1.644928in}{1.131899in}}{\pgfqpoint{1.647855in}{1.124833in}}{\pgfqpoint{1.653064in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{1.658273in}{1.114414in}}{\pgfqpoint{1.665339in}{1.111488in}}{\pgfqpoint{1.672706in}{1.111488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653918in}{1.109415in}}%
\pgfpathcurveto{\pgfqpoint{1.661285in}{1.109415in}}{\pgfqpoint{1.668351in}{1.112342in}}{\pgfqpoint{1.673560in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{1.678769in}{1.122760in}}{\pgfqpoint{1.681696in}{1.129826in}}{\pgfqpoint{1.681696in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{1.681696in}{1.144560in}}{\pgfqpoint{1.678769in}{1.151626in}}{\pgfqpoint{1.673560in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{1.668351in}{1.162044in}}{\pgfqpoint{1.661285in}{1.164971in}}{\pgfqpoint{1.653918in}{1.164971in}}%
\pgfpathcurveto{\pgfqpoint{1.646552in}{1.164971in}}{\pgfqpoint{1.639486in}{1.162044in}}{\pgfqpoint{1.634277in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{1.629068in}{1.151626in}}{\pgfqpoint{1.626141in}{1.144560in}}{\pgfqpoint{1.626141in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{1.626141in}{1.129826in}}{\pgfqpoint{1.629068in}{1.122760in}}{\pgfqpoint{1.634277in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{1.639486in}{1.112342in}}{\pgfqpoint{1.646552in}{1.109415in}}{\pgfqpoint{1.653918in}{1.109415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525300in}{1.108794in}}%
\pgfpathcurveto{\pgfqpoint{1.532666in}{1.108794in}}{\pgfqpoint{1.539732in}{1.111721in}}{\pgfqpoint{1.544942in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{1.550151in}{1.122139in}}{\pgfqpoint{1.553077in}{1.129205in}}{\pgfqpoint{1.553077in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{1.553077in}{1.143938in}}{\pgfqpoint{1.550151in}{1.151004in}}{\pgfqpoint{1.544942in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{1.539732in}{1.161422in}}{\pgfqpoint{1.532666in}{1.164349in}}{\pgfqpoint{1.525300in}{1.164349in}}%
\pgfpathcurveto{\pgfqpoint{1.517933in}{1.164349in}}{\pgfqpoint{1.510867in}{1.161422in}}{\pgfqpoint{1.505658in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{1.500449in}{1.151004in}}{\pgfqpoint{1.497522in}{1.143938in}}{\pgfqpoint{1.497522in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{1.497522in}{1.129205in}}{\pgfqpoint{1.500449in}{1.122139in}}{\pgfqpoint{1.505658in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{1.510867in}{1.111721in}}{\pgfqpoint{1.517933in}{1.108794in}}{\pgfqpoint{1.525300in}{1.108794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290221in}{1.053259in}}%
\pgfpathcurveto{\pgfqpoint{1.297588in}{1.053259in}}{\pgfqpoint{1.304654in}{1.056186in}}{\pgfqpoint{1.309863in}{1.061395in}}%
\pgfpathcurveto{\pgfqpoint{1.315072in}{1.066604in}}{\pgfqpoint{1.317999in}{1.073670in}}{\pgfqpoint{1.317999in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{1.317999in}{1.088404in}}{\pgfqpoint{1.315072in}{1.095470in}}{\pgfqpoint{1.309863in}{1.100679in}}%
\pgfpathcurveto{\pgfqpoint{1.304654in}{1.105888in}}{\pgfqpoint{1.297588in}{1.108815in}}{\pgfqpoint{1.290221in}{1.108815in}}%
\pgfpathcurveto{\pgfqpoint{1.282854in}{1.108815in}}{\pgfqpoint{1.275788in}{1.105888in}}{\pgfqpoint{1.270579in}{1.100679in}}%
\pgfpathcurveto{\pgfqpoint{1.265370in}{1.095470in}}{\pgfqpoint{1.262443in}{1.088404in}}{\pgfqpoint{1.262443in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{1.262443in}{1.073670in}}{\pgfqpoint{1.265370in}{1.066604in}}{\pgfqpoint{1.270579in}{1.061395in}}%
\pgfpathcurveto{\pgfqpoint{1.275788in}{1.056186in}}{\pgfqpoint{1.282854in}{1.053259in}}{\pgfqpoint{1.290221in}{1.053259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560418in}{0.769577in}}%
\pgfpathcurveto{\pgfqpoint{0.567785in}{0.769577in}}{\pgfqpoint{0.574851in}{0.772504in}}{\pgfqpoint{0.580060in}{0.777713in}}%
\pgfpathcurveto{\pgfqpoint{0.585269in}{0.782922in}}{\pgfqpoint{0.588196in}{0.789988in}}{\pgfqpoint{0.588196in}{0.797355in}}%
\pgfpathcurveto{\pgfqpoint{0.588196in}{0.804722in}}{\pgfqpoint{0.585269in}{0.811788in}}{\pgfqpoint{0.580060in}{0.816997in}}%
\pgfpathcurveto{\pgfqpoint{0.574851in}{0.822206in}}{\pgfqpoint{0.567785in}{0.825133in}}{\pgfqpoint{0.560418in}{0.825133in}}%
\pgfpathcurveto{\pgfqpoint{0.553051in}{0.825133in}}{\pgfqpoint{0.545985in}{0.822206in}}{\pgfqpoint{0.540776in}{0.816997in}}%
\pgfpathcurveto{\pgfqpoint{0.535567in}{0.811788in}}{\pgfqpoint{0.532640in}{0.804722in}}{\pgfqpoint{0.532640in}{0.797355in}}%
\pgfpathcurveto{\pgfqpoint{0.532640in}{0.789988in}}{\pgfqpoint{0.535567in}{0.782922in}}{\pgfqpoint{0.540776in}{0.777713in}}%
\pgfpathcurveto{\pgfqpoint{0.545985in}{0.772504in}}{\pgfqpoint{0.553051in}{0.769577in}}{\pgfqpoint{0.560418in}{0.769577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424170in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{0.424170in}{0.757917in}}%
\pgfpathlineto{\pgfqpoint{0.441136in}{0.763134in}}%
\pgfpathlineto{\pgfqpoint{0.458101in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{0.475067in}{0.773570in}}%
\pgfpathlineto{\pgfqpoint{0.492033in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{0.508998in}{0.783992in}}%
\pgfpathlineto{\pgfqpoint{0.525964in}{0.789206in}}%
\pgfpathlineto{\pgfqpoint{0.542929in}{0.794420in}}%
\pgfpathlineto{\pgfqpoint{0.559895in}{0.799635in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{0.804788in}}%
\pgfpathlineto{\pgfqpoint{0.593826in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{0.610792in}{0.815270in}}%
\pgfpathlineto{\pgfqpoint{0.627757in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{0.644723in}{0.825712in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.830926in}}%
\pgfpathlineto{\pgfqpoint{0.678654in}{0.836143in}}%
\pgfpathlineto{\pgfqpoint{0.695620in}{0.841450in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{0.846763in}}%
\pgfpathlineto{\pgfqpoint{0.729551in}{0.852067in}}%
\pgfpathlineto{\pgfqpoint{0.746517in}{0.857340in}}%
\pgfpathlineto{\pgfqpoint{0.763482in}{0.862535in}}%
\pgfpathlineto{\pgfqpoint{0.780448in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{0.797413in}{0.873015in}}%
\pgfpathlineto{\pgfqpoint{0.814379in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{0.883443in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{0.888657in}}%
\pgfpathlineto{\pgfqpoint{0.865276in}{0.893857in}}%
\pgfpathlineto{\pgfqpoint{0.882241in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{0.899207in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{0.909402in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{0.919782in}}%
\pgfpathlineto{\pgfqpoint{0.967069in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{0.984035in}{0.930250in}}%
\pgfpathlineto{\pgfqpoint{1.001001in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{1.017966in}{0.940776in}}%
\pgfpathlineto{\pgfqpoint{1.034932in}{0.945990in}}%
\pgfpathlineto{\pgfqpoint{1.051897in}{0.951226in}}%
\pgfpathlineto{\pgfqpoint{1.068863in}{0.956488in}}%
\pgfpathlineto{\pgfqpoint{1.085829in}{0.961625in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{0.966832in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{0.972043in}}%
\pgfpathlineto{\pgfqpoint{1.136725in}{0.977244in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{1.170657in}{0.987453in}}%
\pgfpathlineto{\pgfqpoint{1.187622in}{0.992686in}}%
\pgfpathlineto{\pgfqpoint{1.204588in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{1.238519in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{1.255485in}{1.013466in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.018721in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.023944in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{1.323347in}{1.034311in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{1.039504in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.044715in}}%
\pgfpathlineto{\pgfqpoint{1.374244in}{1.049887in}}%
\pgfpathlineto{\pgfqpoint{1.391210in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{1.408175in}{1.060216in}}%
\pgfpathlineto{\pgfqpoint{1.425141in}{1.065297in}}%
\pgfpathlineto{\pgfqpoint{1.442106in}{1.070575in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{1.075822in}}%
\pgfpathlineto{\pgfqpoint{1.476038in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{1.086148in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{1.526934in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{1.543900in}{1.101602in}}%
\pgfpathlineto{\pgfqpoint{1.560866in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{1.577831in}{1.111830in}}%
\pgfpathlineto{\pgfqpoint{1.594797in}{1.116955in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{1.628728in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{1.132182in}}%
\pgfpathlineto{\pgfqpoint{1.662659in}{1.137338in}}%
\pgfpathlineto{\pgfqpoint{1.679625in}{1.142489in}}%
\pgfpathlineto{\pgfqpoint{1.696590in}{1.147560in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{1.152536in}}%
\pgfpathlineto{\pgfqpoint{1.730522in}{1.157454in}}%
\pgfpathlineto{\pgfqpoint{1.747487in}{1.162561in}}%
\pgfpathlineto{\pgfqpoint{1.764453in}{1.167478in}}%
\pgfpathlineto{\pgfqpoint{1.781418in}{1.172372in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.176843in}}%
\pgfpathlineto{\pgfqpoint{1.815350in}{1.181016in}}%
\pgfpathlineto{\pgfqpoint{1.832315in}{1.185145in}}%
\pgfpathlineto{\pgfqpoint{1.849281in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.192136in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.195370in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{1.198721in}}%
\pgfpathlineto{\pgfqpoint{1.917143in}{1.201994in}}%
\pgfpathlineto{\pgfqpoint{1.934109in}{1.205271in}}%
\pgfpathlineto{\pgfqpoint{1.951074in}{1.208529in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.211788in}}%
\pgfpathlineto{\pgfqpoint{1.985006in}{1.214893in}}%
\pgfpathlineto{\pgfqpoint{2.001971in}{1.218272in}}%
\pgfpathlineto{\pgfqpoint{2.018937in}{1.221612in}}%
\pgfpathlineto{\pgfqpoint{2.035902in}{1.224801in}}%
\pgfpathlineto{\pgfqpoint{2.052868in}{1.227706in}}%
\pgfpathlineto{\pgfqpoint{2.069834in}{1.230992in}}%
\pgfpathlineto{\pgfqpoint{2.086799in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.237528in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{2.086799in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{2.069834in}{1.274385in}}%
\pgfpathlineto{\pgfqpoint{2.052868in}{1.269194in}}%
\pgfpathlineto{\pgfqpoint{2.035902in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{2.018937in}{1.258770in}}%
\pgfpathlineto{\pgfqpoint{2.001971in}{1.253616in}}%
\pgfpathlineto{\pgfqpoint{1.985006in}{1.248461in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.243462in}}%
\pgfpathlineto{\pgfqpoint{1.951074in}{1.238198in}}%
\pgfpathlineto{\pgfqpoint{1.934109in}{1.233009in}}%
\pgfpathlineto{\pgfqpoint{1.917143in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.217828in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.212605in}}%
\pgfpathlineto{\pgfqpoint{1.849281in}{1.207572in}}%
\pgfpathlineto{\pgfqpoint{1.832315in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{1.815350in}{1.197641in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.192699in}}%
\pgfpathlineto{\pgfqpoint{1.781418in}{1.187877in}}%
\pgfpathlineto{\pgfqpoint{1.764453in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{1.747487in}{1.179189in}}%
\pgfpathlineto{\pgfqpoint{1.730522in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{1.171552in}}%
\pgfpathlineto{\pgfqpoint{1.696590in}{1.167799in}}%
\pgfpathlineto{\pgfqpoint{1.679625in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{1.662659in}{1.160866in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{1.157504in}}%
\pgfpathlineto{\pgfqpoint{1.628728in}{1.154074in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{1.150614in}}%
\pgfpathlineto{\pgfqpoint{1.594797in}{1.147252in}}%
\pgfpathlineto{\pgfqpoint{1.577831in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{1.560866in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{1.543900in}{1.137284in}}%
\pgfpathlineto{\pgfqpoint{1.526934in}{1.134110in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{1.127431in}}%
\pgfpathlineto{\pgfqpoint{1.476038in}{1.124034in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{1.120743in}}%
\pgfpathlineto{\pgfqpoint{1.442106in}{1.117572in}}%
\pgfpathlineto{\pgfqpoint{1.425141in}{1.114256in}}%
\pgfpathlineto{\pgfqpoint{1.408175in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{1.391210in}{1.108079in}}%
\pgfpathlineto{\pgfqpoint{1.374244in}{1.104855in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{1.098410in}}%
\pgfpathlineto{\pgfqpoint{1.323347in}{1.095374in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.092414in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.089256in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.086099in}}%
\pgfpathlineto{\pgfqpoint{1.255485in}{1.082942in}}%
\pgfpathlineto{\pgfqpoint{1.238519in}{1.079783in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{1.076624in}}%
\pgfpathlineto{\pgfqpoint{1.204588in}{1.073462in}}%
\pgfpathlineto{\pgfqpoint{1.187622in}{1.070168in}}%
\pgfpathlineto{\pgfqpoint{1.170657in}{1.066893in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{1.136725in}{1.060776in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{1.057575in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{1.054375in}}%
\pgfpathlineto{\pgfqpoint{1.085829in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{1.068863in}{1.047975in}}%
\pgfpathlineto{\pgfqpoint{1.051897in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{1.034932in}{1.041575in}}%
\pgfpathlineto{\pgfqpoint{1.017966in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{1.001001in}{1.035174in}}%
\pgfpathlineto{\pgfqpoint{0.984035in}{1.031974in}}%
\pgfpathlineto{\pgfqpoint{0.967069in}{1.028774in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{1.025574in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{1.022404in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{1.019309in}}%
\pgfpathlineto{\pgfqpoint{0.899207in}{1.016213in}}%
\pgfpathlineto{\pgfqpoint{0.882241in}{1.013118in}}%
\pgfpathlineto{\pgfqpoint{0.865276in}{1.010022in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{1.006927in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{1.003831in}}%
\pgfpathlineto{\pgfqpoint{0.814379in}{1.000736in}}%
\pgfpathlineto{\pgfqpoint{0.797413in}{0.997640in}}%
\pgfpathlineto{\pgfqpoint{0.780448in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{0.763482in}{0.991339in}}%
\pgfpathlineto{\pgfqpoint{0.746517in}{0.988179in}}%
\pgfpathlineto{\pgfqpoint{0.729551in}{0.985006in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{0.981863in}}%
\pgfpathlineto{\pgfqpoint{0.695620in}{0.978706in}}%
\pgfpathlineto{\pgfqpoint{0.678654in}{0.975550in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{0.644723in}{0.969237in}}%
\pgfpathlineto{\pgfqpoint{0.627757in}{0.966090in}}%
\pgfpathlineto{\pgfqpoint{0.610792in}{0.963025in}}%
\pgfpathlineto{\pgfqpoint{0.593826in}{0.959960in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{0.956892in}}%
\pgfpathlineto{\pgfqpoint{0.559895in}{0.953823in}}%
\pgfpathlineto{\pgfqpoint{0.542929in}{0.950755in}}%
\pgfpathlineto{\pgfqpoint{0.525964in}{0.947687in}}%
\pgfpathlineto{\pgfqpoint{0.508998in}{0.944530in}}%
\pgfpathlineto{\pgfqpoint{0.492033in}{0.941349in}}%
\pgfpathlineto{\pgfqpoint{0.475067in}{0.938167in}}%
\pgfpathlineto{\pgfqpoint{0.458101in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{0.441136in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{0.424170in}{0.928623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855277in}{1.208051in}}%
\pgfpathcurveto{\pgfqpoint{1.862644in}{1.208051in}}{\pgfqpoint{1.869710in}{1.210978in}}{\pgfqpoint{1.874919in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{1.880128in}{1.221396in}}{\pgfqpoint{1.883055in}{1.228462in}}{\pgfqpoint{1.883055in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{1.883055in}{1.243196in}}{\pgfqpoint{1.880128in}{1.250262in}}{\pgfqpoint{1.874919in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{1.869710in}{1.260680in}}{\pgfqpoint{1.862644in}{1.263607in}}{\pgfqpoint{1.855277in}{1.263607in}}%
\pgfpathcurveto{\pgfqpoint{1.847910in}{1.263607in}}{\pgfqpoint{1.840844in}{1.260680in}}{\pgfqpoint{1.835635in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{1.830426in}{1.250262in}}{\pgfqpoint{1.827499in}{1.243196in}}{\pgfqpoint{1.827499in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{1.827499in}{1.228462in}}{\pgfqpoint{1.830426in}{1.221396in}}{\pgfqpoint{1.835635in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{1.840844in}{1.210978in}}{\pgfqpoint{1.847910in}{1.208051in}}{\pgfqpoint{1.855277in}{1.208051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907302in}{1.200591in}}%
\pgfpathcurveto{\pgfqpoint{1.914669in}{1.200591in}}{\pgfqpoint{1.921735in}{1.203518in}}{\pgfqpoint{1.926944in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{1.932153in}{1.213936in}}{\pgfqpoint{1.935080in}{1.221002in}}{\pgfqpoint{1.935080in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{1.935080in}{1.235736in}}{\pgfqpoint{1.932153in}{1.242802in}}{\pgfqpoint{1.926944in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{1.921735in}{1.253220in}}{\pgfqpoint{1.914669in}{1.256147in}}{\pgfqpoint{1.907302in}{1.256147in}}%
\pgfpathcurveto{\pgfqpoint{1.899936in}{1.256147in}}{\pgfqpoint{1.892870in}{1.253220in}}{\pgfqpoint{1.887660in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{1.882451in}{1.242802in}}{\pgfqpoint{1.879525in}{1.235736in}}{\pgfqpoint{1.879525in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{1.879525in}{1.221002in}}{\pgfqpoint{1.882451in}{1.213936in}}{\pgfqpoint{1.887660in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{1.892870in}{1.203518in}}{\pgfqpoint{1.899936in}{1.200591in}}{\pgfqpoint{1.907302in}{1.200591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908747in}{1.197483in}}%
\pgfpathcurveto{\pgfqpoint{1.916114in}{1.197483in}}{\pgfqpoint{1.923180in}{1.200410in}}{\pgfqpoint{1.928389in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{1.933598in}{1.210828in}}{\pgfqpoint{1.936525in}{1.217894in}}{\pgfqpoint{1.936525in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{1.936525in}{1.232628in}}{\pgfqpoint{1.933598in}{1.239694in}}{\pgfqpoint{1.928389in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{1.923180in}{1.250112in}}{\pgfqpoint{1.916114in}{1.253039in}}{\pgfqpoint{1.908747in}{1.253039in}}%
\pgfpathcurveto{\pgfqpoint{1.901381in}{1.253039in}}{\pgfqpoint{1.894315in}{1.250112in}}{\pgfqpoint{1.889106in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{1.883897in}{1.239694in}}{\pgfqpoint{1.880970in}{1.232628in}}{\pgfqpoint{1.880970in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{1.880970in}{1.217894in}}{\pgfqpoint{1.883897in}{1.210828in}}{\pgfqpoint{1.889106in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{1.894315in}{1.200410in}}{\pgfqpoint{1.901381in}{1.197483in}}{\pgfqpoint{1.908747in}{1.197483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967517in}{1.180491in}}%
\pgfpathcurveto{\pgfqpoint{1.974884in}{1.180491in}}{\pgfqpoint{1.981950in}{1.183418in}}{\pgfqpoint{1.987159in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{1.992368in}{1.193836in}}{\pgfqpoint{1.995295in}{1.200902in}}{\pgfqpoint{1.995295in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{1.995295in}{1.215636in}}{\pgfqpoint{1.992368in}{1.222702in}}{\pgfqpoint{1.987159in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{1.981950in}{1.233120in}}{\pgfqpoint{1.974884in}{1.236047in}}{\pgfqpoint{1.967517in}{1.236047in}}%
\pgfpathcurveto{\pgfqpoint{1.960150in}{1.236047in}}{\pgfqpoint{1.953084in}{1.233120in}}{\pgfqpoint{1.947875in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{1.942666in}{1.222702in}}{\pgfqpoint{1.939739in}{1.215636in}}{\pgfqpoint{1.939739in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{1.939739in}{1.200902in}}{\pgfqpoint{1.942666in}{1.193836in}}{\pgfqpoint{1.947875in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{1.953084in}{1.183418in}}{\pgfqpoint{1.960150in}{1.180491in}}{\pgfqpoint{1.967517in}{1.180491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880326in}{1.180284in}}%
\pgfpathcurveto{\pgfqpoint{1.887693in}{1.180284in}}{\pgfqpoint{1.894759in}{1.183211in}}{\pgfqpoint{1.899968in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{1.905177in}{1.193629in}}{\pgfqpoint{1.908104in}{1.200695in}}{\pgfqpoint{1.908104in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{1.908104in}{1.215429in}}{\pgfqpoint{1.905177in}{1.222495in}}{\pgfqpoint{1.899968in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{1.894759in}{1.232913in}}{\pgfqpoint{1.887693in}{1.235840in}}{\pgfqpoint{1.880326in}{1.235840in}}%
\pgfpathcurveto{\pgfqpoint{1.872959in}{1.235840in}}{\pgfqpoint{1.865893in}{1.232913in}}{\pgfqpoint{1.860684in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{1.855475in}{1.222495in}}{\pgfqpoint{1.852548in}{1.215429in}}{\pgfqpoint{1.852548in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{1.852548in}{1.200695in}}{\pgfqpoint{1.855475in}{1.193629in}}{\pgfqpoint{1.860684in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{1.865893in}{1.183211in}}{\pgfqpoint{1.872959in}{1.180284in}}{\pgfqpoint{1.880326in}{1.180284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899113in}{1.179248in}}%
\pgfpathcurveto{\pgfqpoint{1.906480in}{1.179248in}}{\pgfqpoint{1.913546in}{1.182175in}}{\pgfqpoint{1.918755in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{1.923964in}{1.192593in}}{\pgfqpoint{1.926891in}{1.199659in}}{\pgfqpoint{1.926891in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{1.926891in}{1.214392in}}{\pgfqpoint{1.923964in}{1.221459in}}{\pgfqpoint{1.918755in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{1.913546in}{1.231877in}}{\pgfqpoint{1.906480in}{1.234804in}}{\pgfqpoint{1.899113in}{1.234804in}}%
\pgfpathcurveto{\pgfqpoint{1.891746in}{1.234804in}}{\pgfqpoint{1.884680in}{1.231877in}}{\pgfqpoint{1.879471in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{1.874262in}{1.221459in}}{\pgfqpoint{1.871335in}{1.214392in}}{\pgfqpoint{1.871335in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{1.871335in}{1.199659in}}{\pgfqpoint{1.874262in}{1.192593in}}{\pgfqpoint{1.879471in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{1.884680in}{1.182175in}}{\pgfqpoint{1.891746in}{1.179248in}}{\pgfqpoint{1.899113in}{1.179248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796507in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{1.803874in}{1.175311in}}{\pgfqpoint{1.810940in}{1.178238in}}{\pgfqpoint{1.816149in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{1.821358in}{1.188656in}}{\pgfqpoint{1.824285in}{1.195722in}}{\pgfqpoint{1.824285in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{1.824285in}{1.210455in}}{\pgfqpoint{1.821358in}{1.217521in}}{\pgfqpoint{1.816149in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{1.810940in}{1.227940in}}{\pgfqpoint{1.803874in}{1.230866in}}{\pgfqpoint{1.796507in}{1.230866in}}%
\pgfpathcurveto{\pgfqpoint{1.789140in}{1.230866in}}{\pgfqpoint{1.782074in}{1.227940in}}{\pgfqpoint{1.776865in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{1.771656in}{1.217521in}}{\pgfqpoint{1.768729in}{1.210455in}}{\pgfqpoint{1.768729in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{1.768729in}{1.195722in}}{\pgfqpoint{1.771656in}{1.188656in}}{\pgfqpoint{1.776865in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{1.782074in}{1.178238in}}{\pgfqpoint{1.789140in}{1.175311in}}{\pgfqpoint{1.796507in}{1.175311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826855in}{1.163085in}}%
\pgfpathcurveto{\pgfqpoint{1.834222in}{1.163085in}}{\pgfqpoint{1.841288in}{1.166012in}}{\pgfqpoint{1.846497in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{1.851706in}{1.176430in}}{\pgfqpoint{1.854633in}{1.183496in}}{\pgfqpoint{1.854633in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{1.854633in}{1.198229in}}{\pgfqpoint{1.851706in}{1.205295in}}{\pgfqpoint{1.846497in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{1.841288in}{1.215714in}}{\pgfqpoint{1.834222in}{1.218640in}}{\pgfqpoint{1.826855in}{1.218640in}}%
\pgfpathcurveto{\pgfqpoint{1.819489in}{1.218640in}}{\pgfqpoint{1.812423in}{1.215714in}}{\pgfqpoint{1.807214in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{1.802004in}{1.205295in}}{\pgfqpoint{1.799078in}{1.198229in}}{\pgfqpoint{1.799078in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{1.799078in}{1.183496in}}{\pgfqpoint{1.802004in}{1.176430in}}{\pgfqpoint{1.807214in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{1.812423in}{1.166012in}}{\pgfqpoint{1.819489in}{1.163085in}}{\pgfqpoint{1.826855in}{1.163085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841307in}{1.160806in}}%
\pgfpathcurveto{\pgfqpoint{1.848674in}{1.160806in}}{\pgfqpoint{1.855740in}{1.163732in}}{\pgfqpoint{1.860949in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{1.866158in}{1.174151in}}{\pgfqpoint{1.869085in}{1.181217in}}{\pgfqpoint{1.869085in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{1.869085in}{1.195950in}}{\pgfqpoint{1.866158in}{1.203016in}}{\pgfqpoint{1.860949in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{1.855740in}{1.213434in}}{\pgfqpoint{1.848674in}{1.216361in}}{\pgfqpoint{1.841307in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{1.833940in}{1.216361in}}{\pgfqpoint{1.826874in}{1.213434in}}{\pgfqpoint{1.821665in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{1.816456in}{1.203016in}}{\pgfqpoint{1.813529in}{1.195950in}}{\pgfqpoint{1.813529in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{1.813529in}{1.181217in}}{\pgfqpoint{1.816456in}{1.174151in}}{\pgfqpoint{1.821665in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{1.826874in}{1.163732in}}{\pgfqpoint{1.833940in}{1.160806in}}{\pgfqpoint{1.841307in}{1.160806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753634in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{1.761001in}{1.155625in}}{\pgfqpoint{1.768067in}{1.158552in}}{\pgfqpoint{1.773276in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{1.778485in}{1.168970in}}{\pgfqpoint{1.781412in}{1.176036in}}{\pgfqpoint{1.781412in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.781412in}{1.190770in}}{\pgfqpoint{1.778485in}{1.197836in}}{\pgfqpoint{1.773276in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{1.768067in}{1.208254in}}{\pgfqpoint{1.761001in}{1.211181in}}{\pgfqpoint{1.753634in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{1.746267in}{1.211181in}}{\pgfqpoint{1.739201in}{1.208254in}}{\pgfqpoint{1.733992in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{1.728783in}{1.197836in}}{\pgfqpoint{1.725856in}{1.190770in}}{\pgfqpoint{1.725856in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.725856in}{1.176036in}}{\pgfqpoint{1.728783in}{1.168970in}}{\pgfqpoint{1.733992in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{1.739201in}{1.158552in}}{\pgfqpoint{1.746267in}{1.155625in}}{\pgfqpoint{1.753634in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886107in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{1.893473in}{1.155625in}}{\pgfqpoint{1.900540in}{1.158552in}}{\pgfqpoint{1.905749in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{1.910958in}{1.168970in}}{\pgfqpoint{1.913885in}{1.176036in}}{\pgfqpoint{1.913885in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.913885in}{1.190770in}}{\pgfqpoint{1.910958in}{1.197836in}}{\pgfqpoint{1.905749in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{1.900540in}{1.208254in}}{\pgfqpoint{1.893473in}{1.211181in}}{\pgfqpoint{1.886107in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{1.878740in}{1.211181in}}{\pgfqpoint{1.871674in}{1.208254in}}{\pgfqpoint{1.866465in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{1.861256in}{1.197836in}}{\pgfqpoint{1.858329in}{1.190770in}}{\pgfqpoint{1.858329in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{1.858329in}{1.176036in}}{\pgfqpoint{1.861256in}{1.168970in}}{\pgfqpoint{1.866465in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{1.871674in}{1.158552in}}{\pgfqpoint{1.878740in}{1.155625in}}{\pgfqpoint{1.886107in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847569in}{1.152931in}}%
\pgfpathcurveto{\pgfqpoint{1.854936in}{1.152931in}}{\pgfqpoint{1.862002in}{1.155858in}}{\pgfqpoint{1.867211in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{1.872420in}{1.166276in}}{\pgfqpoint{1.875347in}{1.173342in}}{\pgfqpoint{1.875347in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{1.875347in}{1.188076in}}{\pgfqpoint{1.872420in}{1.195142in}}{\pgfqpoint{1.867211in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{1.862002in}{1.205560in}}{\pgfqpoint{1.854936in}{1.208487in}}{\pgfqpoint{1.847569in}{1.208487in}}%
\pgfpathcurveto{\pgfqpoint{1.840203in}{1.208487in}}{\pgfqpoint{1.833136in}{1.205560in}}{\pgfqpoint{1.827927in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{1.822718in}{1.195142in}}{\pgfqpoint{1.819791in}{1.188076in}}{\pgfqpoint{1.819791in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{1.819791in}{1.173342in}}{\pgfqpoint{1.822718in}{1.166276in}}{\pgfqpoint{1.827927in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{1.833136in}{1.155858in}}{\pgfqpoint{1.840203in}{1.152931in}}{\pgfqpoint{1.847569in}{1.152931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805660in}{1.152102in}}%
\pgfpathcurveto{\pgfqpoint{1.813027in}{1.152102in}}{\pgfqpoint{1.820093in}{1.155029in}}{\pgfqpoint{1.825302in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{1.830511in}{1.165447in}}{\pgfqpoint{1.833438in}{1.172513in}}{\pgfqpoint{1.833438in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{1.833438in}{1.187247in}}{\pgfqpoint{1.830511in}{1.194313in}}{\pgfqpoint{1.825302in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{1.820093in}{1.204731in}}{\pgfqpoint{1.813027in}{1.207658in}}{\pgfqpoint{1.805660in}{1.207658in}}%
\pgfpathcurveto{\pgfqpoint{1.798293in}{1.207658in}}{\pgfqpoint{1.791227in}{1.204731in}}{\pgfqpoint{1.786018in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{1.780809in}{1.194313in}}{\pgfqpoint{1.777882in}{1.187247in}}{\pgfqpoint{1.777882in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{1.777882in}{1.172513in}}{\pgfqpoint{1.780809in}{1.165447in}}{\pgfqpoint{1.786018in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{1.791227in}{1.155029in}}{\pgfqpoint{1.798293in}{1.152102in}}{\pgfqpoint{1.805660in}{1.152102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825410in}{1.144021in}}%
\pgfpathcurveto{\pgfqpoint{1.832777in}{1.144021in}}{\pgfqpoint{1.839843in}{1.146948in}}{\pgfqpoint{1.845052in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{1.850261in}{1.157366in}}{\pgfqpoint{1.853188in}{1.164432in}}{\pgfqpoint{1.853188in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{1.853188in}{1.179165in}}{\pgfqpoint{1.850261in}{1.186231in}}{\pgfqpoint{1.845052in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{1.839843in}{1.196650in}}{\pgfqpoint{1.832777in}{1.199576in}}{\pgfqpoint{1.825410in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{1.818043in}{1.199576in}}{\pgfqpoint{1.810977in}{1.196650in}}{\pgfqpoint{1.805768in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{1.800559in}{1.186231in}}{\pgfqpoint{1.797632in}{1.179165in}}{\pgfqpoint{1.797632in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{1.797632in}{1.164432in}}{\pgfqpoint{1.800559in}{1.157366in}}{\pgfqpoint{1.805768in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{1.810977in}{1.146948in}}{\pgfqpoint{1.818043in}{1.144021in}}{\pgfqpoint{1.825410in}{1.144021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751707in}{1.138219in}}%
\pgfpathcurveto{\pgfqpoint{1.759074in}{1.138219in}}{\pgfqpoint{1.766140in}{1.141146in}}{\pgfqpoint{1.771349in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{1.776558in}{1.151564in}}{\pgfqpoint{1.779485in}{1.158630in}}{\pgfqpoint{1.779485in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{1.779485in}{1.173363in}}{\pgfqpoint{1.776558in}{1.180429in}}{\pgfqpoint{1.771349in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{1.766140in}{1.190847in}}{\pgfqpoint{1.759074in}{1.193774in}}{\pgfqpoint{1.751707in}{1.193774in}}%
\pgfpathcurveto{\pgfqpoint{1.744341in}{1.193774in}}{\pgfqpoint{1.737275in}{1.190847in}}{\pgfqpoint{1.732065in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{1.726856in}{1.180429in}}{\pgfqpoint{1.723930in}{1.173363in}}{\pgfqpoint{1.723930in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{1.723930in}{1.158630in}}{\pgfqpoint{1.726856in}{1.151564in}}{\pgfqpoint{1.732065in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{1.737275in}{1.141146in}}{\pgfqpoint{1.744341in}{1.138219in}}{\pgfqpoint{1.751707in}{1.138219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602375in}{1.136354in}}%
\pgfpathcurveto{\pgfqpoint{1.609741in}{1.136354in}}{\pgfqpoint{1.616807in}{1.139281in}}{\pgfqpoint{1.622016in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{1.627226in}{1.149699in}}{\pgfqpoint{1.630152in}{1.156765in}}{\pgfqpoint{1.630152in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{1.630152in}{1.171498in}}{\pgfqpoint{1.627226in}{1.178564in}}{\pgfqpoint{1.622016in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{1.616807in}{1.188982in}}{\pgfqpoint{1.609741in}{1.191909in}}{\pgfqpoint{1.602375in}{1.191909in}}%
\pgfpathcurveto{\pgfqpoint{1.595008in}{1.191909in}}{\pgfqpoint{1.587942in}{1.188982in}}{\pgfqpoint{1.582733in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{1.577524in}{1.178564in}}{\pgfqpoint{1.574597in}{1.171498in}}{\pgfqpoint{1.574597in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{1.574597in}{1.156765in}}{\pgfqpoint{1.577524in}{1.149699in}}{\pgfqpoint{1.582733in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{1.587942in}{1.139281in}}{\pgfqpoint{1.595008in}{1.136354in}}{\pgfqpoint{1.602375in}{1.136354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767604in}{1.121227in}}%
\pgfpathcurveto{\pgfqpoint{1.774971in}{1.121227in}}{\pgfqpoint{1.782037in}{1.124154in}}{\pgfqpoint{1.787246in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{1.792455in}{1.134572in}}{\pgfqpoint{1.795382in}{1.141638in}}{\pgfqpoint{1.795382in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{1.795382in}{1.156371in}}{\pgfqpoint{1.792455in}{1.163437in}}{\pgfqpoint{1.787246in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{1.782037in}{1.173856in}}{\pgfqpoint{1.774971in}{1.176782in}}{\pgfqpoint{1.767604in}{1.176782in}}%
\pgfpathcurveto{\pgfqpoint{1.760237in}{1.176782in}}{\pgfqpoint{1.753171in}{1.173856in}}{\pgfqpoint{1.747962in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{1.742753in}{1.163437in}}{\pgfqpoint{1.739826in}{1.156371in}}{\pgfqpoint{1.739826in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{1.739826in}{1.141638in}}{\pgfqpoint{1.742753in}{1.134572in}}{\pgfqpoint{1.747962in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{1.753171in}{1.124154in}}{\pgfqpoint{1.760237in}{1.121227in}}{\pgfqpoint{1.767604in}{1.121227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672706in}{1.111488in}}%
\pgfpathcurveto{\pgfqpoint{1.680072in}{1.111488in}}{\pgfqpoint{1.687138in}{1.114414in}}{\pgfqpoint{1.692347in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{1.697556in}{1.124833in}}{\pgfqpoint{1.700483in}{1.131899in}}{\pgfqpoint{1.700483in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{1.700483in}{1.146632in}}{\pgfqpoint{1.697556in}{1.153698in}}{\pgfqpoint{1.692347in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{1.687138in}{1.164116in}}{\pgfqpoint{1.680072in}{1.167043in}}{\pgfqpoint{1.672706in}{1.167043in}}%
\pgfpathcurveto{\pgfqpoint{1.665339in}{1.167043in}}{\pgfqpoint{1.658273in}{1.164116in}}{\pgfqpoint{1.653064in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{1.647855in}{1.153698in}}{\pgfqpoint{1.644928in}{1.146632in}}{\pgfqpoint{1.644928in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{1.644928in}{1.131899in}}{\pgfqpoint{1.647855in}{1.124833in}}{\pgfqpoint{1.653064in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{1.658273in}{1.114414in}}{\pgfqpoint{1.665339in}{1.111488in}}{\pgfqpoint{1.672706in}{1.111488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653918in}{1.109415in}}%
\pgfpathcurveto{\pgfqpoint{1.661285in}{1.109415in}}{\pgfqpoint{1.668351in}{1.112342in}}{\pgfqpoint{1.673560in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{1.678769in}{1.122760in}}{\pgfqpoint{1.681696in}{1.129826in}}{\pgfqpoint{1.681696in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{1.681696in}{1.144560in}}{\pgfqpoint{1.678769in}{1.151626in}}{\pgfqpoint{1.673560in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{1.668351in}{1.162044in}}{\pgfqpoint{1.661285in}{1.164971in}}{\pgfqpoint{1.653918in}{1.164971in}}%
\pgfpathcurveto{\pgfqpoint{1.646552in}{1.164971in}}{\pgfqpoint{1.639486in}{1.162044in}}{\pgfqpoint{1.634277in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{1.629068in}{1.151626in}}{\pgfqpoint{1.626141in}{1.144560in}}{\pgfqpoint{1.626141in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{1.626141in}{1.129826in}}{\pgfqpoint{1.629068in}{1.122760in}}{\pgfqpoint{1.634277in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{1.639486in}{1.112342in}}{\pgfqpoint{1.646552in}{1.109415in}}{\pgfqpoint{1.653918in}{1.109415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525300in}{1.108794in}}%
\pgfpathcurveto{\pgfqpoint{1.532666in}{1.108794in}}{\pgfqpoint{1.539732in}{1.111721in}}{\pgfqpoint{1.544942in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{1.550151in}{1.122139in}}{\pgfqpoint{1.553077in}{1.129205in}}{\pgfqpoint{1.553077in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{1.553077in}{1.143938in}}{\pgfqpoint{1.550151in}{1.151004in}}{\pgfqpoint{1.544942in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{1.539732in}{1.161422in}}{\pgfqpoint{1.532666in}{1.164349in}}{\pgfqpoint{1.525300in}{1.164349in}}%
\pgfpathcurveto{\pgfqpoint{1.517933in}{1.164349in}}{\pgfqpoint{1.510867in}{1.161422in}}{\pgfqpoint{1.505658in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{1.500449in}{1.151004in}}{\pgfqpoint{1.497522in}{1.143938in}}{\pgfqpoint{1.497522in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{1.497522in}{1.129205in}}{\pgfqpoint{1.500449in}{1.122139in}}{\pgfqpoint{1.505658in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{1.510867in}{1.111721in}}{\pgfqpoint{1.517933in}{1.108794in}}{\pgfqpoint{1.525300in}{1.108794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424170in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{0.424170in}{0.729271in}}%
\pgfpathlineto{\pgfqpoint{0.441136in}{0.734951in}}%
\pgfpathlineto{\pgfqpoint{0.458101in}{0.740632in}}%
\pgfpathlineto{\pgfqpoint{0.475067in}{0.746313in}}%
\pgfpathlineto{\pgfqpoint{0.492033in}{0.751993in}}%
\pgfpathlineto{\pgfqpoint{0.508998in}{0.757674in}}%
\pgfpathlineto{\pgfqpoint{0.525964in}{0.763285in}}%
\pgfpathlineto{\pgfqpoint{0.542929in}{0.768849in}}%
\pgfpathlineto{\pgfqpoint{0.559895in}{0.774414in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{0.779979in}}%
\pgfpathlineto{\pgfqpoint{0.593826in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{0.610792in}{0.791109in}}%
\pgfpathlineto{\pgfqpoint{0.627757in}{0.796673in}}%
\pgfpathlineto{\pgfqpoint{0.644723in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.807803in}}%
\pgfpathlineto{\pgfqpoint{0.678654in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{0.695620in}{0.818932in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{0.824497in}}%
\pgfpathlineto{\pgfqpoint{0.729551in}{0.830062in}}%
\pgfpathlineto{\pgfqpoint{0.746517in}{0.835628in}}%
\pgfpathlineto{\pgfqpoint{0.763482in}{0.841195in}}%
\pgfpathlineto{\pgfqpoint{0.780448in}{0.846762in}}%
\pgfpathlineto{\pgfqpoint{0.797413in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.814379in}{0.857896in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{0.863463in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{0.865276in}{0.874598in}}%
\pgfpathlineto{\pgfqpoint{0.882241in}{0.880165in}}%
\pgfpathlineto{\pgfqpoint{0.899207in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{0.891299in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{0.896867in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{0.902435in}}%
\pgfpathlineto{\pgfqpoint{0.967069in}{0.908003in}}%
\pgfpathlineto{\pgfqpoint{0.984035in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{1.001001in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{1.017966in}{0.924707in}}%
\pgfpathlineto{\pgfqpoint{1.034932in}{0.930275in}}%
\pgfpathlineto{\pgfqpoint{1.051897in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{1.068863in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{1.085829in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{0.952546in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{0.958114in}}%
\pgfpathlineto{\pgfqpoint{1.136725in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.969448in}}%
\pgfpathlineto{\pgfqpoint{1.170657in}{0.975136in}}%
\pgfpathlineto{\pgfqpoint{1.187622in}{0.980824in}}%
\pgfpathlineto{\pgfqpoint{1.204588in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{1.238519in}{0.997843in}}%
\pgfpathlineto{\pgfqpoint{1.255485in}{1.003298in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.014319in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{1.323347in}{1.025630in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{1.374244in}{1.042606in}}%
\pgfpathlineto{\pgfqpoint{1.391210in}{1.048271in}}%
\pgfpathlineto{\pgfqpoint{1.408175in}{1.053935in}}%
\pgfpathlineto{\pgfqpoint{1.425141in}{1.059600in}}%
\pgfpathlineto{\pgfqpoint{1.442106in}{1.065265in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{1.070937in}}%
\pgfpathlineto{\pgfqpoint{1.476038in}{1.076588in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{1.082241in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{1.087894in}}%
\pgfpathlineto{\pgfqpoint{1.526934in}{1.093541in}}%
\pgfpathlineto{\pgfqpoint{1.543900in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{1.560866in}{1.104282in}}%
\pgfpathlineto{\pgfqpoint{1.577831in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{1.594797in}{1.115296in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{1.120727in}}%
\pgfpathlineto{\pgfqpoint{1.628728in}{1.126302in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{1.131426in}}%
\pgfpathlineto{\pgfqpoint{1.662659in}{1.136691in}}%
\pgfpathlineto{\pgfqpoint{1.679625in}{1.141750in}}%
\pgfpathlineto{\pgfqpoint{1.696590in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{1.152106in}}%
\pgfpathlineto{\pgfqpoint{1.730522in}{1.157403in}}%
\pgfpathlineto{\pgfqpoint{1.747487in}{1.162370in}}%
\pgfpathlineto{\pgfqpoint{1.764453in}{1.167293in}}%
\pgfpathlineto{\pgfqpoint{1.781418in}{1.171561in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{1.815350in}{1.180046in}}%
\pgfpathlineto{\pgfqpoint{1.832315in}{1.183582in}}%
\pgfpathlineto{\pgfqpoint{1.849281in}{1.186670in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.189723in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{1.195792in}}%
\pgfpathlineto{\pgfqpoint{1.917143in}{1.198772in}}%
\pgfpathlineto{\pgfqpoint{1.934109in}{1.201765in}}%
\pgfpathlineto{\pgfqpoint{1.951074in}{1.204769in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.207739in}}%
\pgfpathlineto{\pgfqpoint{1.985006in}{1.210589in}}%
\pgfpathlineto{\pgfqpoint{2.001971in}{1.213488in}}%
\pgfpathlineto{\pgfqpoint{2.018937in}{1.216314in}}%
\pgfpathlineto{\pgfqpoint{2.035902in}{1.219260in}}%
\pgfpathlineto{\pgfqpoint{2.052868in}{1.221997in}}%
\pgfpathlineto{\pgfqpoint{2.069834in}{1.224766in}}%
\pgfpathlineto{\pgfqpoint{2.086799in}{1.227603in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.230438in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.283230in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.283230in}}%
\pgfpathlineto{\pgfqpoint{2.086799in}{1.277838in}}%
\pgfpathlineto{\pgfqpoint{2.069834in}{1.272423in}}%
\pgfpathlineto{\pgfqpoint{2.052868in}{1.266755in}}%
\pgfpathlineto{\pgfqpoint{2.035902in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{2.018937in}{1.255594in}}%
\pgfpathlineto{\pgfqpoint{2.001971in}{1.249945in}}%
\pgfpathlineto{\pgfqpoint{1.985006in}{1.244793in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.239413in}}%
\pgfpathlineto{\pgfqpoint{1.951074in}{1.233818in}}%
\pgfpathlineto{\pgfqpoint{1.934109in}{1.228368in}}%
\pgfpathlineto{\pgfqpoint{1.917143in}{1.223568in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{1.218236in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.212912in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.208195in}}%
\pgfpathlineto{\pgfqpoint{1.849281in}{1.203418in}}%
\pgfpathlineto{\pgfqpoint{1.832315in}{1.199466in}}%
\pgfpathlineto{\pgfqpoint{1.815350in}{1.195574in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.191932in}}%
\pgfpathlineto{\pgfqpoint{1.781418in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{1.764453in}{1.184677in}}%
\pgfpathlineto{\pgfqpoint{1.747487in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{1.730522in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{1.174504in}}%
\pgfpathlineto{\pgfqpoint{1.696590in}{1.171443in}}%
\pgfpathlineto{\pgfqpoint{1.679625in}{1.168470in}}%
\pgfpathlineto{\pgfqpoint{1.662659in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{1.162494in}}%
\pgfpathlineto{\pgfqpoint{1.628728in}{1.159568in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{1.156672in}}%
\pgfpathlineto{\pgfqpoint{1.594797in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{1.577831in}{1.151207in}}%
\pgfpathlineto{\pgfqpoint{1.560866in}{1.148340in}}%
\pgfpathlineto{\pgfqpoint{1.543900in}{1.145394in}}%
\pgfpathlineto{\pgfqpoint{1.526934in}{1.142478in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{1.139638in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{1.136807in}}%
\pgfpathlineto{\pgfqpoint{1.476038in}{1.133878in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{1.131133in}}%
\pgfpathlineto{\pgfqpoint{1.442106in}{1.128297in}}%
\pgfpathlineto{\pgfqpoint{1.425141in}{1.125683in}}%
\pgfpathlineto{\pgfqpoint{1.408175in}{1.122972in}}%
\pgfpathlineto{\pgfqpoint{1.391210in}{1.120226in}}%
\pgfpathlineto{\pgfqpoint{1.374244in}{1.117443in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.114673in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{1.111991in}}%
\pgfpathlineto{\pgfqpoint{1.323347in}{1.109333in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.106720in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.104086in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{1.255485in}{1.098811in}}%
\pgfpathlineto{\pgfqpoint{1.238519in}{1.096171in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{1.093528in}}%
\pgfpathlineto{\pgfqpoint{1.204588in}{1.090777in}}%
\pgfpathlineto{\pgfqpoint{1.187622in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{1.170657in}{1.085153in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{1.082289in}}%
\pgfpathlineto{\pgfqpoint{1.136725in}{1.079425in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{1.073695in}}%
\pgfpathlineto{\pgfqpoint{1.085829in}{1.070885in}}%
\pgfpathlineto{\pgfqpoint{1.068863in}{1.068217in}}%
\pgfpathlineto{\pgfqpoint{1.051897in}{1.065391in}}%
\pgfpathlineto{\pgfqpoint{1.034932in}{1.062466in}}%
\pgfpathlineto{\pgfqpoint{1.017966in}{1.059540in}}%
\pgfpathlineto{\pgfqpoint{1.001001in}{1.056614in}}%
\pgfpathlineto{\pgfqpoint{0.984035in}{1.053816in}}%
\pgfpathlineto{\pgfqpoint{0.967069in}{1.051045in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{1.048363in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{0.899207in}{1.040228in}}%
\pgfpathlineto{\pgfqpoint{0.882241in}{1.037534in}}%
\pgfpathlineto{\pgfqpoint{0.865276in}{1.034835in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{1.032137in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{0.814379in}{1.026739in}}%
\pgfpathlineto{\pgfqpoint{0.797413in}{1.024040in}}%
\pgfpathlineto{\pgfqpoint{0.780448in}{1.021341in}}%
\pgfpathlineto{\pgfqpoint{0.763482in}{1.018642in}}%
\pgfpathlineto{\pgfqpoint{0.746517in}{1.015944in}}%
\pgfpathlineto{\pgfqpoint{0.729551in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{1.010546in}}%
\pgfpathlineto{\pgfqpoint{0.695620in}{1.007779in}}%
\pgfpathlineto{\pgfqpoint{0.678654in}{1.005011in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{1.002241in}}%
\pgfpathlineto{\pgfqpoint{0.644723in}{0.999471in}}%
\pgfpathlineto{\pgfqpoint{0.627757in}{0.996700in}}%
\pgfpathlineto{\pgfqpoint{0.610792in}{0.993930in}}%
\pgfpathlineto{\pgfqpoint{0.593826in}{0.991160in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{0.988389in}}%
\pgfpathlineto{\pgfqpoint{0.559895in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{0.542929in}{0.982848in}}%
\pgfpathlineto{\pgfqpoint{0.525964in}{0.980078in}}%
\pgfpathlineto{\pgfqpoint{0.508998in}{0.977457in}}%
\pgfpathlineto{\pgfqpoint{0.492033in}{0.974797in}}%
\pgfpathlineto{\pgfqpoint{0.475067in}{0.972038in}}%
\pgfpathlineto{\pgfqpoint{0.458101in}{0.969280in}}%
\pgfpathlineto{\pgfqpoint{0.441136in}{0.966520in}}%
\pgfpathlineto{\pgfqpoint{0.424170in}{0.963758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452629in}{0.797974in}}%
\pgfpathlineto{\pgfqpoint{0.458101in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{0.475067in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{0.492033in}{0.809299in}}%
\pgfpathlineto{\pgfqpoint{0.508998in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{0.525964in}{0.819052in}}%
\pgfpathlineto{\pgfqpoint{0.542929in}{0.823928in}}%
\pgfpathlineto{\pgfqpoint{0.559895in}{0.828804in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{0.833680in}}%
\pgfpathlineto{\pgfqpoint{0.593826in}{0.838556in}}%
\pgfpathlineto{\pgfqpoint{0.610792in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{0.627757in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{0.644723in}{0.853185in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.858061in}}%
\pgfpathlineto{\pgfqpoint{0.678654in}{0.862937in}}%
\pgfpathlineto{\pgfqpoint{0.695620in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{0.729551in}{0.877566in}}%
\pgfpathlineto{\pgfqpoint{0.746517in}{0.882442in}}%
\pgfpathlineto{\pgfqpoint{0.763482in}{0.887319in}}%
\pgfpathlineto{\pgfqpoint{0.780448in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{0.797413in}{0.897071in}}%
\pgfpathlineto{\pgfqpoint{0.814379in}{0.901947in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{0.906823in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{0.911700in}}%
\pgfpathlineto{\pgfqpoint{0.865276in}{0.916576in}}%
\pgfpathlineto{\pgfqpoint{0.882241in}{0.921452in}}%
\pgfpathlineto{\pgfqpoint{0.899207in}{0.926328in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{0.931204in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{0.936081in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{0.967069in}{0.945833in}}%
\pgfpathlineto{\pgfqpoint{0.984035in}{0.950709in}}%
\pgfpathlineto{\pgfqpoint{1.001001in}{0.955585in}}%
\pgfpathlineto{\pgfqpoint{1.017966in}{0.960462in}}%
\pgfpathlineto{\pgfqpoint{1.034932in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{1.051897in}{0.970214in}}%
\pgfpathlineto{\pgfqpoint{1.068863in}{0.975090in}}%
\pgfpathlineto{\pgfqpoint{1.085829in}{0.979966in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{0.984843in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{1.136725in}{0.994595in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.999471in}}%
\pgfpathlineto{\pgfqpoint{1.170657in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{1.187622in}{1.009224in}}%
\pgfpathlineto{\pgfqpoint{1.204588in}{1.014100in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{1.018976in}}%
\pgfpathlineto{\pgfqpoint{1.238519in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{1.255485in}{1.028729in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.038481in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{1.323347in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{1.053110in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{1.374244in}{1.062862in}}%
\pgfpathlineto{\pgfqpoint{1.391210in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{1.408175in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{1.425141in}{1.077491in}}%
\pgfpathlineto{\pgfqpoint{1.442106in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{1.087243in}}%
\pgfpathlineto{\pgfqpoint{1.476038in}{1.092119in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{1.096995in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{1.101872in}}%
\pgfpathlineto{\pgfqpoint{1.526934in}{1.106748in}}%
\pgfpathlineto{\pgfqpoint{1.543900in}{1.111624in}}%
\pgfpathlineto{\pgfqpoint{1.560866in}{1.116500in}}%
\pgfpathlineto{\pgfqpoint{1.577831in}{1.121377in}}%
\pgfpathlineto{\pgfqpoint{1.594797in}{1.126253in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{1.131129in}}%
\pgfpathlineto{\pgfqpoint{1.628728in}{1.136005in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{1.140881in}}%
\pgfpathlineto{\pgfqpoint{1.662659in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{1.679625in}{1.150634in}}%
\pgfpathlineto{\pgfqpoint{1.696590in}{1.155510in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{1.730522in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{1.747487in}{1.170139in}}%
\pgfpathlineto{\pgfqpoint{1.764453in}{1.175015in}}%
\pgfpathlineto{\pgfqpoint{1.781418in}{1.179891in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{1.815350in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{1.832315in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{1.849281in}{1.199396in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.204272in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.209148in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{1.214024in}}%
\pgfpathlineto{\pgfqpoint{1.917143in}{1.218901in}}%
\pgfpathlineto{\pgfqpoint{1.934109in}{1.223777in}}%
\pgfpathlineto{\pgfqpoint{1.951074in}{1.228653in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.233529in}}%
\pgfpathlineto{\pgfqpoint{1.985006in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{2.001971in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{2.018937in}{1.248158in}}%
\pgfpathlineto{\pgfqpoint{2.035902in}{1.253034in}}%
\pgfpathlineto{\pgfqpoint{2.052868in}{1.257910in}}%
\pgfpathlineto{\pgfqpoint{2.069834in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{2.086799in}{1.267663in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.272539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462629in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452629in}{0.895748in}}%
\pgfpathlineto{\pgfqpoint{0.458101in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{0.475067in}{0.900559in}}%
\pgfpathlineto{\pgfqpoint{0.492033in}{0.904196in}}%
\pgfpathlineto{\pgfqpoint{0.508998in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{0.525964in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{0.542929in}{0.915107in}}%
\pgfpathlineto{\pgfqpoint{0.559895in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{0.576861in}{0.922382in}}%
\pgfpathlineto{\pgfqpoint{0.593826in}{0.926019in}}%
\pgfpathlineto{\pgfqpoint{0.610792in}{0.929656in}}%
\pgfpathlineto{\pgfqpoint{0.627757in}{0.933293in}}%
\pgfpathlineto{\pgfqpoint{0.644723in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{0.661689in}{0.940568in}}%
\pgfpathlineto{\pgfqpoint{0.678654in}{0.944205in}}%
\pgfpathlineto{\pgfqpoint{0.695620in}{0.947842in}}%
\pgfpathlineto{\pgfqpoint{0.712585in}{0.951479in}}%
\pgfpathlineto{\pgfqpoint{0.729551in}{0.955116in}}%
\pgfpathlineto{\pgfqpoint{0.746517in}{0.958753in}}%
\pgfpathlineto{\pgfqpoint{0.763482in}{0.962391in}}%
\pgfpathlineto{\pgfqpoint{0.780448in}{0.966028in}}%
\pgfpathlineto{\pgfqpoint{0.797413in}{0.969665in}}%
\pgfpathlineto{\pgfqpoint{0.814379in}{0.973302in}}%
\pgfpathlineto{\pgfqpoint{0.831345in}{0.976939in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{0.980576in}}%
\pgfpathlineto{\pgfqpoint{0.865276in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{0.882241in}{0.987851in}}%
\pgfpathlineto{\pgfqpoint{0.899207in}{0.991488in}}%
\pgfpathlineto{\pgfqpoint{0.916173in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{0.998762in}}%
\pgfpathlineto{\pgfqpoint{0.950104in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{0.967069in}{1.006036in}}%
\pgfpathlineto{\pgfqpoint{0.984035in}{1.009674in}}%
\pgfpathlineto{\pgfqpoint{1.001001in}{1.013311in}}%
\pgfpathlineto{\pgfqpoint{1.017966in}{1.016948in}}%
\pgfpathlineto{\pgfqpoint{1.034932in}{1.020585in}}%
\pgfpathlineto{\pgfqpoint{1.051897in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{1.068863in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{1.085829in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{1.102794in}{1.035134in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{1.038771in}}%
\pgfpathlineto{\pgfqpoint{1.136725in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{1.170657in}{1.049682in}}%
\pgfpathlineto{\pgfqpoint{1.187622in}{1.053320in}}%
\pgfpathlineto{\pgfqpoint{1.204588in}{1.056957in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{1.060594in}}%
\pgfpathlineto{\pgfqpoint{1.238519in}{1.064231in}}%
\pgfpathlineto{\pgfqpoint{1.255485in}{1.067868in}}%
\pgfpathlineto{\pgfqpoint{1.272450in}{1.071505in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.075143in}}%
\pgfpathlineto{\pgfqpoint{1.306382in}{1.078780in}}%
\pgfpathlineto{\pgfqpoint{1.323347in}{1.082417in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{1.086054in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.089691in}}%
\pgfpathlineto{\pgfqpoint{1.374244in}{1.093328in}}%
\pgfpathlineto{\pgfqpoint{1.391210in}{1.096966in}}%
\pgfpathlineto{\pgfqpoint{1.408175in}{1.100603in}}%
\pgfpathlineto{\pgfqpoint{1.425141in}{1.104240in}}%
\pgfpathlineto{\pgfqpoint{1.442106in}{1.107877in}}%
\pgfpathlineto{\pgfqpoint{1.459072in}{1.111514in}}%
\pgfpathlineto{\pgfqpoint{1.476038in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{1.118789in}}%
\pgfpathlineto{\pgfqpoint{1.509969in}{1.122426in}}%
\pgfpathlineto{\pgfqpoint{1.526934in}{1.126063in}}%
\pgfpathlineto{\pgfqpoint{1.543900in}{1.129700in}}%
\pgfpathlineto{\pgfqpoint{1.560866in}{1.133337in}}%
\pgfpathlineto{\pgfqpoint{1.577831in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{1.594797in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{1.611762in}{1.144249in}}%
\pgfpathlineto{\pgfqpoint{1.628728in}{1.147886in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{1.151523in}}%
\pgfpathlineto{\pgfqpoint{1.662659in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.679625in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{1.696590in}{1.162435in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{1.166072in}}%
\pgfpathlineto{\pgfqpoint{1.730522in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{1.747487in}{1.173346in}}%
\pgfpathlineto{\pgfqpoint{1.764453in}{1.176983in}}%
\pgfpathlineto{\pgfqpoint{1.781418in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{1.798384in}{1.184257in}}%
\pgfpathlineto{\pgfqpoint{1.815350in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{1.832315in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{1.849281in}{1.195169in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.198806in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{1.206080in}}%
\pgfpathlineto{\pgfqpoint{1.917143in}{1.209718in}}%
\pgfpathlineto{\pgfqpoint{1.934109in}{1.213355in}}%
\pgfpathlineto{\pgfqpoint{1.951074in}{1.216992in}}%
\pgfpathlineto{\pgfqpoint{1.968040in}{1.220629in}}%
\pgfpathlineto{\pgfqpoint{1.985006in}{1.224266in}}%
\pgfpathlineto{\pgfqpoint{2.001971in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{2.018937in}{1.231541in}}%
\pgfpathlineto{\pgfqpoint{2.035902in}{1.235178in}}%
\pgfpathlineto{\pgfqpoint{2.052868in}{1.238815in}}%
\pgfpathlineto{\pgfqpoint{2.069834in}{1.242452in}}%
\pgfpathlineto{\pgfqpoint{2.086799in}{1.246089in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{1.249726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462629in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{0.462629in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462629in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.103765in}{0.405514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283197in,y=1.733475in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{BLEU} (\(\displaystyle r = 0.97 / 0.81\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274922in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.650142in}}%
\pgfpathlineto{\pgfqpoint{2.274922in}{1.650142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521161in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.521161in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521161in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.79\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850945in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.850945in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850945in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.82\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180730in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.180730in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180730in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510514in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.510514in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510514in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.88\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840298in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.840298in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.840298in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.91\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095490in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Metric Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274922in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{0.542269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274922in}{0.749487in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{0.749487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274922in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{0.956706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274922in}{1.163924in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.163924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274922in}{1.371143in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.371143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274922in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.578361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680516in}{1.208051in}}%
\pgfpathcurveto{\pgfqpoint{3.687883in}{1.208051in}}{\pgfqpoint{3.694949in}{1.210978in}}{\pgfqpoint{3.700158in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{3.705367in}{1.221396in}}{\pgfqpoint{3.708294in}{1.228462in}}{\pgfqpoint{3.708294in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{3.708294in}{1.243196in}}{\pgfqpoint{3.705367in}{1.250262in}}{\pgfqpoint{3.700158in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{3.694949in}{1.260680in}}{\pgfqpoint{3.687883in}{1.263607in}}{\pgfqpoint{3.680516in}{1.263607in}}%
\pgfpathcurveto{\pgfqpoint{3.673150in}{1.263607in}}{\pgfqpoint{3.666084in}{1.260680in}}{\pgfqpoint{3.660875in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{3.655666in}{1.250262in}}{\pgfqpoint{3.652739in}{1.243196in}}{\pgfqpoint{3.652739in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{3.652739in}{1.228462in}}{\pgfqpoint{3.655666in}{1.221396in}}{\pgfqpoint{3.660875in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{3.666084in}{1.210978in}}{\pgfqpoint{3.673150in}{1.208051in}}{\pgfqpoint{3.680516in}{1.208051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702556in}{1.200591in}}%
\pgfpathcurveto{\pgfqpoint{3.709923in}{1.200591in}}{\pgfqpoint{3.716989in}{1.203518in}}{\pgfqpoint{3.722198in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{3.727407in}{1.213936in}}{\pgfqpoint{3.730334in}{1.221002in}}{\pgfqpoint{3.730334in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{3.730334in}{1.235736in}}{\pgfqpoint{3.727407in}{1.242802in}}{\pgfqpoint{3.722198in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{3.716989in}{1.253220in}}{\pgfqpoint{3.709923in}{1.256147in}}{\pgfqpoint{3.702556in}{1.256147in}}%
\pgfpathcurveto{\pgfqpoint{3.695190in}{1.256147in}}{\pgfqpoint{3.688124in}{1.253220in}}{\pgfqpoint{3.682914in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{3.677705in}{1.242802in}}{\pgfqpoint{3.674779in}{1.235736in}}{\pgfqpoint{3.674779in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{3.674779in}{1.221002in}}{\pgfqpoint{3.677705in}{1.213936in}}{\pgfqpoint{3.682914in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{3.688124in}{1.203518in}}{\pgfqpoint{3.695190in}{1.200591in}}{\pgfqpoint{3.702556in}{1.200591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700058in}{1.197483in}}%
\pgfpathcurveto{\pgfqpoint{3.707425in}{1.197483in}}{\pgfqpoint{3.714491in}{1.200410in}}{\pgfqpoint{3.719700in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{3.724909in}{1.210828in}}{\pgfqpoint{3.727836in}{1.217894in}}{\pgfqpoint{3.727836in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{3.727836in}{1.232628in}}{\pgfqpoint{3.724909in}{1.239694in}}{\pgfqpoint{3.719700in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{3.714491in}{1.250112in}}{\pgfqpoint{3.707425in}{1.253039in}}{\pgfqpoint{3.700058in}{1.253039in}}%
\pgfpathcurveto{\pgfqpoint{3.692691in}{1.253039in}}{\pgfqpoint{3.685625in}{1.250112in}}{\pgfqpoint{3.680416in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{3.675207in}{1.239694in}}{\pgfqpoint{3.672280in}{1.232628in}}{\pgfqpoint{3.672280in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{3.672280in}{1.217894in}}{\pgfqpoint{3.675207in}{1.210828in}}{\pgfqpoint{3.680416in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{3.685625in}{1.200410in}}{\pgfqpoint{3.692691in}{1.197483in}}{\pgfqpoint{3.700058in}{1.197483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691614in}{1.180491in}}%
\pgfpathcurveto{\pgfqpoint{3.698981in}{1.180491in}}{\pgfqpoint{3.706047in}{1.183418in}}{\pgfqpoint{3.711256in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{3.716465in}{1.193836in}}{\pgfqpoint{3.719392in}{1.200902in}}{\pgfqpoint{3.719392in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{3.719392in}{1.215636in}}{\pgfqpoint{3.716465in}{1.222702in}}{\pgfqpoint{3.711256in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{3.706047in}{1.233120in}}{\pgfqpoint{3.698981in}{1.236047in}}{\pgfqpoint{3.691614in}{1.236047in}}%
\pgfpathcurveto{\pgfqpoint{3.684247in}{1.236047in}}{\pgfqpoint{3.677181in}{1.233120in}}{\pgfqpoint{3.671972in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{3.666763in}{1.222702in}}{\pgfqpoint{3.663836in}{1.215636in}}{\pgfqpoint{3.663836in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{3.663836in}{1.200902in}}{\pgfqpoint{3.666763in}{1.193836in}}{\pgfqpoint{3.671972in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{3.677181in}{1.183418in}}{\pgfqpoint{3.684247in}{1.180491in}}{\pgfqpoint{3.691614in}{1.180491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650296in}{1.180284in}}%
\pgfpathcurveto{\pgfqpoint{3.657663in}{1.180284in}}{\pgfqpoint{3.664729in}{1.183211in}}{\pgfqpoint{3.669938in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{3.675147in}{1.193629in}}{\pgfqpoint{3.678074in}{1.200695in}}{\pgfqpoint{3.678074in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{3.678074in}{1.215429in}}{\pgfqpoint{3.675147in}{1.222495in}}{\pgfqpoint{3.669938in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{3.664729in}{1.232913in}}{\pgfqpoint{3.657663in}{1.235840in}}{\pgfqpoint{3.650296in}{1.235840in}}%
\pgfpathcurveto{\pgfqpoint{3.642929in}{1.235840in}}{\pgfqpoint{3.635863in}{1.232913in}}{\pgfqpoint{3.630654in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{3.625445in}{1.222495in}}{\pgfqpoint{3.622518in}{1.215429in}}{\pgfqpoint{3.622518in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{3.622518in}{1.200695in}}{\pgfqpoint{3.625445in}{1.193629in}}{\pgfqpoint{3.630654in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{3.635863in}{1.183211in}}{\pgfqpoint{3.642929in}{1.180284in}}{\pgfqpoint{3.650296in}{1.180284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671915in}{1.179248in}}%
\pgfpathcurveto{\pgfqpoint{3.679282in}{1.179248in}}{\pgfqpoint{3.686348in}{1.182175in}}{\pgfqpoint{3.691557in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{3.696766in}{1.192593in}}{\pgfqpoint{3.699693in}{1.199659in}}{\pgfqpoint{3.699693in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{3.699693in}{1.214392in}}{\pgfqpoint{3.696766in}{1.221459in}}{\pgfqpoint{3.691557in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{3.686348in}{1.231877in}}{\pgfqpoint{3.679282in}{1.234804in}}{\pgfqpoint{3.671915in}{1.234804in}}%
\pgfpathcurveto{\pgfqpoint{3.664548in}{1.234804in}}{\pgfqpoint{3.657482in}{1.231877in}}{\pgfqpoint{3.652273in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{3.647064in}{1.221459in}}{\pgfqpoint{3.644137in}{1.214392in}}{\pgfqpoint{3.644137in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{3.644137in}{1.199659in}}{\pgfqpoint{3.647064in}{1.192593in}}{\pgfqpoint{3.652273in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{3.657482in}{1.182175in}}{\pgfqpoint{3.664548in}{1.179248in}}{\pgfqpoint{3.671915in}{1.179248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623734in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{3.631101in}{1.175311in}}{\pgfqpoint{3.638167in}{1.178238in}}{\pgfqpoint{3.643376in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{3.648585in}{1.188656in}}{\pgfqpoint{3.651512in}{1.195722in}}{\pgfqpoint{3.651512in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{3.651512in}{1.210455in}}{\pgfqpoint{3.648585in}{1.217521in}}{\pgfqpoint{3.643376in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{3.638167in}{1.227940in}}{\pgfqpoint{3.631101in}{1.230866in}}{\pgfqpoint{3.623734in}{1.230866in}}%
\pgfpathcurveto{\pgfqpoint{3.616368in}{1.230866in}}{\pgfqpoint{3.609302in}{1.227940in}}{\pgfqpoint{3.604093in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{3.598883in}{1.217521in}}{\pgfqpoint{3.595957in}{1.210455in}}{\pgfqpoint{3.595957in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{3.595957in}{1.195722in}}{\pgfqpoint{3.598883in}{1.188656in}}{\pgfqpoint{3.604093in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{3.609302in}{1.178238in}}{\pgfqpoint{3.616368in}{1.175311in}}{\pgfqpoint{3.623734in}{1.175311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636625in}{1.163085in}}%
\pgfpathcurveto{\pgfqpoint{3.643992in}{1.163085in}}{\pgfqpoint{3.651058in}{1.166012in}}{\pgfqpoint{3.656267in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{3.661476in}{1.176430in}}{\pgfqpoint{3.664403in}{1.183496in}}{\pgfqpoint{3.664403in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{3.664403in}{1.198229in}}{\pgfqpoint{3.661476in}{1.205295in}}{\pgfqpoint{3.656267in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{3.651058in}{1.215714in}}{\pgfqpoint{3.643992in}{1.218640in}}{\pgfqpoint{3.636625in}{1.218640in}}%
\pgfpathcurveto{\pgfqpoint{3.629258in}{1.218640in}}{\pgfqpoint{3.622192in}{1.215714in}}{\pgfqpoint{3.616983in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{3.611774in}{1.205295in}}{\pgfqpoint{3.608847in}{1.198229in}}{\pgfqpoint{3.608847in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{3.608847in}{1.183496in}}{\pgfqpoint{3.611774in}{1.176430in}}{\pgfqpoint{3.616983in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{3.622192in}{1.166012in}}{\pgfqpoint{3.629258in}{1.163085in}}{\pgfqpoint{3.636625in}{1.163085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602522in}{1.160806in}}%
\pgfpathcurveto{\pgfqpoint{3.609889in}{1.160806in}}{\pgfqpoint{3.616955in}{1.163732in}}{\pgfqpoint{3.622164in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{3.627373in}{1.174151in}}{\pgfqpoint{3.630300in}{1.181217in}}{\pgfqpoint{3.630300in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{3.630300in}{1.195950in}}{\pgfqpoint{3.627373in}{1.203016in}}{\pgfqpoint{3.622164in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{3.616955in}{1.213434in}}{\pgfqpoint{3.609889in}{1.216361in}}{\pgfqpoint{3.602522in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{3.595155in}{1.216361in}}{\pgfqpoint{3.588089in}{1.213434in}}{\pgfqpoint{3.582880in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{3.577671in}{1.203016in}}{\pgfqpoint{3.574744in}{1.195950in}}{\pgfqpoint{3.574744in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{3.574744in}{1.181217in}}{\pgfqpoint{3.577671in}{1.174151in}}{\pgfqpoint{3.582880in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{3.588089in}{1.163732in}}{\pgfqpoint{3.595155in}{1.160806in}}{\pgfqpoint{3.602522in}{1.160806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602639in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{3.610006in}{1.155625in}}{\pgfqpoint{3.617072in}{1.158552in}}{\pgfqpoint{3.622281in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{3.627490in}{1.168970in}}{\pgfqpoint{3.630417in}{1.176036in}}{\pgfqpoint{3.630417in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{3.630417in}{1.190770in}}{\pgfqpoint{3.627490in}{1.197836in}}{\pgfqpoint{3.622281in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{3.617072in}{1.208254in}}{\pgfqpoint{3.610006in}{1.211181in}}{\pgfqpoint{3.602639in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{3.595272in}{1.211181in}}{\pgfqpoint{3.588206in}{1.208254in}}{\pgfqpoint{3.582997in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{3.577788in}{1.197836in}}{\pgfqpoint{3.574861in}{1.190770in}}{\pgfqpoint{3.574861in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{3.574861in}{1.176036in}}{\pgfqpoint{3.577788in}{1.168970in}}{\pgfqpoint{3.582997in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{3.588206in}{1.158552in}}{\pgfqpoint{3.595272in}{1.155625in}}{\pgfqpoint{3.602639in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647292in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{3.654659in}{1.155625in}}{\pgfqpoint{3.661725in}{1.158552in}}{\pgfqpoint{3.666934in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{3.672143in}{1.168970in}}{\pgfqpoint{3.675070in}{1.176036in}}{\pgfqpoint{3.675070in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{3.675070in}{1.190770in}}{\pgfqpoint{3.672143in}{1.197836in}}{\pgfqpoint{3.666934in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{3.661725in}{1.208254in}}{\pgfqpoint{3.654659in}{1.211181in}}{\pgfqpoint{3.647292in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{3.639926in}{1.211181in}}{\pgfqpoint{3.632859in}{1.208254in}}{\pgfqpoint{3.627650in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{3.622441in}{1.197836in}}{\pgfqpoint{3.619514in}{1.190770in}}{\pgfqpoint{3.619514in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{3.619514in}{1.176036in}}{\pgfqpoint{3.622441in}{1.168970in}}{\pgfqpoint{3.627650in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{3.632859in}{1.158552in}}{\pgfqpoint{3.639926in}{1.155625in}}{\pgfqpoint{3.647292in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629696in}{1.152931in}}%
\pgfpathcurveto{\pgfqpoint{3.637062in}{1.152931in}}{\pgfqpoint{3.644129in}{1.155858in}}{\pgfqpoint{3.649338in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{3.654547in}{1.166276in}}{\pgfqpoint{3.657474in}{1.173342in}}{\pgfqpoint{3.657474in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{3.657474in}{1.188076in}}{\pgfqpoint{3.654547in}{1.195142in}}{\pgfqpoint{3.649338in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{3.644129in}{1.205560in}}{\pgfqpoint{3.637062in}{1.208487in}}{\pgfqpoint{3.629696in}{1.208487in}}%
\pgfpathcurveto{\pgfqpoint{3.622329in}{1.208487in}}{\pgfqpoint{3.615263in}{1.205560in}}{\pgfqpoint{3.610054in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{3.604845in}{1.195142in}}{\pgfqpoint{3.601918in}{1.188076in}}{\pgfqpoint{3.601918in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{3.601918in}{1.173342in}}{\pgfqpoint{3.604845in}{1.166276in}}{\pgfqpoint{3.610054in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{3.615263in}{1.155858in}}{\pgfqpoint{3.622329in}{1.152931in}}{\pgfqpoint{3.629696in}{1.152931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610552in}{1.152102in}}%
\pgfpathcurveto{\pgfqpoint{3.617919in}{1.152102in}}{\pgfqpoint{3.624985in}{1.155029in}}{\pgfqpoint{3.630194in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{3.635403in}{1.165447in}}{\pgfqpoint{3.638330in}{1.172513in}}{\pgfqpoint{3.638330in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{3.638330in}{1.187247in}}{\pgfqpoint{3.635403in}{1.194313in}}{\pgfqpoint{3.630194in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{3.624985in}{1.204731in}}{\pgfqpoint{3.617919in}{1.207658in}}{\pgfqpoint{3.610552in}{1.207658in}}%
\pgfpathcurveto{\pgfqpoint{3.603186in}{1.207658in}}{\pgfqpoint{3.596120in}{1.204731in}}{\pgfqpoint{3.590910in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{3.585701in}{1.194313in}}{\pgfqpoint{3.582775in}{1.187247in}}{\pgfqpoint{3.582775in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{3.582775in}{1.172513in}}{\pgfqpoint{3.585701in}{1.165447in}}{\pgfqpoint{3.590910in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{3.596120in}{1.155029in}}{\pgfqpoint{3.603186in}{1.152102in}}{\pgfqpoint{3.610552in}{1.152102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626678in}{1.144021in}}%
\pgfpathcurveto{\pgfqpoint{3.634045in}{1.144021in}}{\pgfqpoint{3.641111in}{1.146948in}}{\pgfqpoint{3.646320in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{3.651529in}{1.157366in}}{\pgfqpoint{3.654456in}{1.164432in}}{\pgfqpoint{3.654456in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{3.654456in}{1.179165in}}{\pgfqpoint{3.651529in}{1.186231in}}{\pgfqpoint{3.646320in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{3.641111in}{1.196650in}}{\pgfqpoint{3.634045in}{1.199576in}}{\pgfqpoint{3.626678in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{3.619311in}{1.199576in}}{\pgfqpoint{3.612245in}{1.196650in}}{\pgfqpoint{3.607036in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{3.601827in}{1.186231in}}{\pgfqpoint{3.598900in}{1.179165in}}{\pgfqpoint{3.598900in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{3.598900in}{1.164432in}}{\pgfqpoint{3.601827in}{1.157366in}}{\pgfqpoint{3.607036in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{3.612245in}{1.146948in}}{\pgfqpoint{3.619311in}{1.144021in}}{\pgfqpoint{3.626678in}{1.144021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573803in}{1.138219in}}%
\pgfpathcurveto{\pgfqpoint{3.581170in}{1.138219in}}{\pgfqpoint{3.588236in}{1.141146in}}{\pgfqpoint{3.593445in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{3.598654in}{1.151564in}}{\pgfqpoint{3.601581in}{1.158630in}}{\pgfqpoint{3.601581in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{3.601581in}{1.173363in}}{\pgfqpoint{3.598654in}{1.180429in}}{\pgfqpoint{3.593445in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{3.588236in}{1.190847in}}{\pgfqpoint{3.581170in}{1.193774in}}{\pgfqpoint{3.573803in}{1.193774in}}%
\pgfpathcurveto{\pgfqpoint{3.566436in}{1.193774in}}{\pgfqpoint{3.559370in}{1.190847in}}{\pgfqpoint{3.554161in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{3.548952in}{1.180429in}}{\pgfqpoint{3.546025in}{1.173363in}}{\pgfqpoint{3.546025in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{3.546025in}{1.158630in}}{\pgfqpoint{3.548952in}{1.151564in}}{\pgfqpoint{3.554161in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{3.559370in}{1.141146in}}{\pgfqpoint{3.566436in}{1.138219in}}{\pgfqpoint{3.573803in}{1.138219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519286in}{1.136354in}}%
\pgfpathcurveto{\pgfqpoint{3.526653in}{1.136354in}}{\pgfqpoint{3.533719in}{1.139281in}}{\pgfqpoint{3.538928in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{3.544137in}{1.149699in}}{\pgfqpoint{3.547064in}{1.156765in}}{\pgfqpoint{3.547064in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{3.547064in}{1.171498in}}{\pgfqpoint{3.544137in}{1.178564in}}{\pgfqpoint{3.538928in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{3.533719in}{1.188982in}}{\pgfqpoint{3.526653in}{1.191909in}}{\pgfqpoint{3.519286in}{1.191909in}}%
\pgfpathcurveto{\pgfqpoint{3.511919in}{1.191909in}}{\pgfqpoint{3.504853in}{1.188982in}}{\pgfqpoint{3.499644in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{3.494435in}{1.178564in}}{\pgfqpoint{3.491508in}{1.171498in}}{\pgfqpoint{3.491508in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{3.491508in}{1.156765in}}{\pgfqpoint{3.494435in}{1.149699in}}{\pgfqpoint{3.499644in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{3.504853in}{1.139281in}}{\pgfqpoint{3.511919in}{1.136354in}}{\pgfqpoint{3.519286in}{1.136354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570322in}{1.121227in}}%
\pgfpathcurveto{\pgfqpoint{3.577688in}{1.121227in}}{\pgfqpoint{3.584754in}{1.124154in}}{\pgfqpoint{3.589964in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{3.595173in}{1.134572in}}{\pgfqpoint{3.598099in}{1.141638in}}{\pgfqpoint{3.598099in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{3.598099in}{1.156371in}}{\pgfqpoint{3.595173in}{1.163437in}}{\pgfqpoint{3.589964in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{3.584754in}{1.173856in}}{\pgfqpoint{3.577688in}{1.176782in}}{\pgfqpoint{3.570322in}{1.176782in}}%
\pgfpathcurveto{\pgfqpoint{3.562955in}{1.176782in}}{\pgfqpoint{3.555889in}{1.173856in}}{\pgfqpoint{3.550680in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{3.545471in}{1.163437in}}{\pgfqpoint{3.542544in}{1.156371in}}{\pgfqpoint{3.542544in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{3.542544in}{1.141638in}}{\pgfqpoint{3.545471in}{1.134572in}}{\pgfqpoint{3.550680in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{3.555889in}{1.124154in}}{\pgfqpoint{3.562955in}{1.121227in}}{\pgfqpoint{3.570322in}{1.121227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456141in}{1.111488in}}%
\pgfpathcurveto{\pgfqpoint{3.463508in}{1.111488in}}{\pgfqpoint{3.470574in}{1.114414in}}{\pgfqpoint{3.475783in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{3.480992in}{1.124833in}}{\pgfqpoint{3.483919in}{1.131899in}}{\pgfqpoint{3.483919in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{3.483919in}{1.146632in}}{\pgfqpoint{3.480992in}{1.153698in}}{\pgfqpoint{3.475783in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{3.470574in}{1.164116in}}{\pgfqpoint{3.463508in}{1.167043in}}{\pgfqpoint{3.456141in}{1.167043in}}%
\pgfpathcurveto{\pgfqpoint{3.448774in}{1.167043in}}{\pgfqpoint{3.441708in}{1.164116in}}{\pgfqpoint{3.436499in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{3.431290in}{1.153698in}}{\pgfqpoint{3.428363in}{1.146632in}}{\pgfqpoint{3.428363in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{3.428363in}{1.131899in}}{\pgfqpoint{3.431290in}{1.124833in}}{\pgfqpoint{3.436499in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{3.441708in}{1.114414in}}{\pgfqpoint{3.448774in}{1.111488in}}{\pgfqpoint{3.456141in}{1.111488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496471in}{1.109415in}}%
\pgfpathcurveto{\pgfqpoint{3.503838in}{1.109415in}}{\pgfqpoint{3.510904in}{1.112342in}}{\pgfqpoint{3.516113in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{3.521322in}{1.122760in}}{\pgfqpoint{3.524249in}{1.129826in}}{\pgfqpoint{3.524249in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{3.524249in}{1.144560in}}{\pgfqpoint{3.521322in}{1.151626in}}{\pgfqpoint{3.516113in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{3.510904in}{1.162044in}}{\pgfqpoint{3.503838in}{1.164971in}}{\pgfqpoint{3.496471in}{1.164971in}}%
\pgfpathcurveto{\pgfqpoint{3.489104in}{1.164971in}}{\pgfqpoint{3.482038in}{1.162044in}}{\pgfqpoint{3.476829in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{3.471620in}{1.151626in}}{\pgfqpoint{3.468693in}{1.144560in}}{\pgfqpoint{3.468693in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{3.468693in}{1.129826in}}{\pgfqpoint{3.471620in}{1.122760in}}{\pgfqpoint{3.476829in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{3.482038in}{1.112342in}}{\pgfqpoint{3.489104in}{1.109415in}}{\pgfqpoint{3.496471in}{1.109415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459696in}{1.108794in}}%
\pgfpathcurveto{\pgfqpoint{3.467063in}{1.108794in}}{\pgfqpoint{3.474129in}{1.111721in}}{\pgfqpoint{3.479338in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{3.484547in}{1.122139in}}{\pgfqpoint{3.487474in}{1.129205in}}{\pgfqpoint{3.487474in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{3.487474in}{1.143938in}}{\pgfqpoint{3.484547in}{1.151004in}}{\pgfqpoint{3.479338in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{3.474129in}{1.161422in}}{\pgfqpoint{3.467063in}{1.164349in}}{\pgfqpoint{3.459696in}{1.164349in}}%
\pgfpathcurveto{\pgfqpoint{3.452329in}{1.164349in}}{\pgfqpoint{3.445263in}{1.161422in}}{\pgfqpoint{3.440054in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{3.434845in}{1.151004in}}{\pgfqpoint{3.431918in}{1.143938in}}{\pgfqpoint{3.431918in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{3.431918in}{1.129205in}}{\pgfqpoint{3.434845in}{1.122139in}}{\pgfqpoint{3.440054in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{3.445263in}{1.111721in}}{\pgfqpoint{3.452329in}{1.108794in}}{\pgfqpoint{3.459696in}{1.108794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263480in}{1.053259in}}%
\pgfpathcurveto{\pgfqpoint{3.270846in}{1.053259in}}{\pgfqpoint{3.277912in}{1.056186in}}{\pgfqpoint{3.283122in}{1.061395in}}%
\pgfpathcurveto{\pgfqpoint{3.288331in}{1.066604in}}{\pgfqpoint{3.291257in}{1.073670in}}{\pgfqpoint{3.291257in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{3.291257in}{1.088404in}}{\pgfqpoint{3.288331in}{1.095470in}}{\pgfqpoint{3.283122in}{1.100679in}}%
\pgfpathcurveto{\pgfqpoint{3.277912in}{1.105888in}}{\pgfqpoint{3.270846in}{1.108815in}}{\pgfqpoint{3.263480in}{1.108815in}}%
\pgfpathcurveto{\pgfqpoint{3.256113in}{1.108815in}}{\pgfqpoint{3.249047in}{1.105888in}}{\pgfqpoint{3.243838in}{1.100679in}}%
\pgfpathcurveto{\pgfqpoint{3.238629in}{1.095470in}}{\pgfqpoint{3.235702in}{1.088404in}}{\pgfqpoint{3.235702in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{3.235702in}{1.073670in}}{\pgfqpoint{3.238629in}{1.066604in}}{\pgfqpoint{3.243838in}{1.061395in}}%
\pgfpathcurveto{\pgfqpoint{3.249047in}{1.056186in}}{\pgfqpoint{3.256113in}{1.053259in}}{\pgfqpoint{3.263480in}{1.053259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439866in}{0.769577in}}%
\pgfpathcurveto{\pgfqpoint{2.447233in}{0.769577in}}{\pgfqpoint{2.454299in}{0.772504in}}{\pgfqpoint{2.459508in}{0.777713in}}%
\pgfpathcurveto{\pgfqpoint{2.464717in}{0.782922in}}{\pgfqpoint{2.467644in}{0.789988in}}{\pgfqpoint{2.467644in}{0.797355in}}%
\pgfpathcurveto{\pgfqpoint{2.467644in}{0.804722in}}{\pgfqpoint{2.464717in}{0.811788in}}{\pgfqpoint{2.459508in}{0.816997in}}%
\pgfpathcurveto{\pgfqpoint{2.454299in}{0.822206in}}{\pgfqpoint{2.447233in}{0.825133in}}{\pgfqpoint{2.439866in}{0.825133in}}%
\pgfpathcurveto{\pgfqpoint{2.432500in}{0.825133in}}{\pgfqpoint{2.425434in}{0.822206in}}{\pgfqpoint{2.420224in}{0.816997in}}%
\pgfpathcurveto{\pgfqpoint{2.415015in}{0.811788in}}{\pgfqpoint{2.412089in}{0.804722in}}{\pgfqpoint{2.412089in}{0.797355in}}%
\pgfpathcurveto{\pgfqpoint{2.412089in}{0.789988in}}{\pgfqpoint{2.415015in}{0.782922in}}{\pgfqpoint{2.420224in}{0.777713in}}%
\pgfpathcurveto{\pgfqpoint{2.425434in}{0.772504in}}{\pgfqpoint{2.432500in}{0.769577in}}{\pgfqpoint{2.439866in}{0.769577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226365in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{2.226365in}{0.648206in}}%
\pgfpathlineto{\pgfqpoint{2.243432in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.260500in}{0.661507in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{0.668157in}}%
\pgfpathlineto{\pgfqpoint{2.294635in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.681458in}}%
\pgfpathlineto{\pgfqpoint{2.328770in}{0.688109in}}%
\pgfpathlineto{\pgfqpoint{2.345838in}{0.694759in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{0.701410in}}%
\pgfpathlineto{\pgfqpoint{2.379973in}{0.708060in}}%
\pgfpathlineto{\pgfqpoint{2.397041in}{0.714711in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{0.721361in}}%
\pgfpathlineto{\pgfqpoint{2.431176in}{0.728012in}}%
\pgfpathlineto{\pgfqpoint{2.448243in}{0.734662in}}%
\pgfpathlineto{\pgfqpoint{2.465311in}{0.741313in}}%
\pgfpathlineto{\pgfqpoint{2.482379in}{0.747964in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{0.754614in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{0.761214in}}%
\pgfpathlineto{\pgfqpoint{2.533582in}{0.767810in}}%
\pgfpathlineto{\pgfqpoint{2.550649in}{0.774407in}}%
\pgfpathlineto{\pgfqpoint{2.567717in}{0.781003in}}%
\pgfpathlineto{\pgfqpoint{2.584784in}{0.787599in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.794195in}}%
\pgfpathlineto{\pgfqpoint{2.618920in}{0.800792in}}%
\pgfpathlineto{\pgfqpoint{2.635987in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{2.670122in}{0.820581in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{0.827177in}}%
\pgfpathlineto{\pgfqpoint{2.704258in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{2.721325in}{0.840369in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{0.846966in}}%
\pgfpathlineto{\pgfqpoint{2.755460in}{0.853562in}}%
\pgfpathlineto{\pgfqpoint{2.772528in}{0.860158in}}%
\pgfpathlineto{\pgfqpoint{2.789596in}{0.866754in}}%
\pgfpathlineto{\pgfqpoint{2.806663in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{2.823731in}{0.879947in}}%
\pgfpathlineto{\pgfqpoint{2.840799in}{0.886543in}}%
\pgfpathlineto{\pgfqpoint{2.857866in}{0.893139in}}%
\pgfpathlineto{\pgfqpoint{2.874934in}{0.899736in}}%
\pgfpathlineto{\pgfqpoint{2.892001in}{0.906332in}}%
\pgfpathlineto{\pgfqpoint{2.909069in}{0.912947in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{2.943204in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{0.932819in}}%
\pgfpathlineto{\pgfqpoint{2.977339in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{2.994407in}{0.946067in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{3.028542in}{0.959236in}}%
\pgfpathlineto{\pgfqpoint{3.045610in}{0.965724in}}%
\pgfpathlineto{\pgfqpoint{3.062677in}{0.972285in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{0.978882in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{0.985482in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{0.992126in}}%
\pgfpathlineto{\pgfqpoint{3.130948in}{0.998770in}}%
\pgfpathlineto{\pgfqpoint{3.148016in}{1.005414in}}%
\pgfpathlineto{\pgfqpoint{3.165083in}{1.012058in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{3.199218in}{1.025346in}}%
\pgfpathlineto{\pgfqpoint{3.216286in}{1.031990in}}%
\pgfpathlineto{\pgfqpoint{3.233354in}{1.038633in}}%
\pgfpathlineto{\pgfqpoint{3.250421in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{3.267489in}{1.051921in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{1.058550in}}%
\pgfpathlineto{\pgfqpoint{3.301624in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{3.318692in}{1.071753in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{1.078357in}}%
\pgfpathlineto{\pgfqpoint{3.352827in}{1.084962in}}%
\pgfpathlineto{\pgfqpoint{3.369895in}{1.091390in}}%
\pgfpathlineto{\pgfqpoint{3.386962in}{1.098060in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{1.104770in}}%
\pgfpathlineto{\pgfqpoint{3.421097in}{1.111471in}}%
\pgfpathlineto{\pgfqpoint{3.438165in}{1.118028in}}%
\pgfpathlineto{\pgfqpoint{3.455233in}{1.124566in}}%
\pgfpathlineto{\pgfqpoint{3.472300in}{1.131178in}}%
\pgfpathlineto{\pgfqpoint{3.489368in}{1.137677in}}%
\pgfpathlineto{\pgfqpoint{3.506435in}{1.144094in}}%
\pgfpathlineto{\pgfqpoint{3.523503in}{1.150579in}}%
\pgfpathlineto{\pgfqpoint{3.540571in}{1.156806in}}%
\pgfpathlineto{\pgfqpoint{3.557638in}{1.162799in}}%
\pgfpathlineto{\pgfqpoint{3.574706in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{3.591773in}{1.174227in}}%
\pgfpathlineto{\pgfqpoint{3.608841in}{1.179893in}}%
\pgfpathlineto{\pgfqpoint{3.625909in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{3.642976in}{1.190870in}}%
\pgfpathlineto{\pgfqpoint{3.660044in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{3.677112in}{1.201833in}}%
\pgfpathlineto{\pgfqpoint{3.694179in}{1.207291in}}%
\pgfpathlineto{\pgfqpoint{3.711247in}{1.212571in}}%
\pgfpathlineto{\pgfqpoint{3.728314in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{3.745382in}{1.223286in}}%
\pgfpathlineto{\pgfqpoint{3.762450in}{1.228674in}}%
\pgfpathlineto{\pgfqpoint{3.779517in}{1.234109in}}%
\pgfpathlineto{\pgfqpoint{3.796585in}{1.239468in}}%
\pgfpathlineto{\pgfqpoint{3.813652in}{1.244910in}}%
\pgfpathlineto{\pgfqpoint{3.830720in}{1.250249in}}%
\pgfpathlineto{\pgfqpoint{3.847788in}{1.255562in}}%
\pgfpathlineto{\pgfqpoint{3.864855in}{1.261058in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{1.266303in}}%
\pgfpathlineto{\pgfqpoint{3.898990in}{1.271472in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.276966in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.303852in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.303852in}}%
\pgfpathlineto{\pgfqpoint{3.898990in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{1.290581in}}%
\pgfpathlineto{\pgfqpoint{3.864855in}{1.283971in}}%
\pgfpathlineto{\pgfqpoint{3.847788in}{1.277394in}}%
\pgfpathlineto{\pgfqpoint{3.830720in}{1.270876in}}%
\pgfpathlineto{\pgfqpoint{3.813652in}{1.264171in}}%
\pgfpathlineto{\pgfqpoint{3.796585in}{1.257934in}}%
\pgfpathlineto{\pgfqpoint{3.779517in}{1.251289in}}%
\pgfpathlineto{\pgfqpoint{3.762450in}{1.244853in}}%
\pgfpathlineto{\pgfqpoint{3.745382in}{1.238709in}}%
\pgfpathlineto{\pgfqpoint{3.728314in}{1.232367in}}%
\pgfpathlineto{\pgfqpoint{3.711247in}{1.225783in}}%
\pgfpathlineto{\pgfqpoint{3.694179in}{1.219881in}}%
\pgfpathlineto{\pgfqpoint{3.677112in}{1.213835in}}%
\pgfpathlineto{\pgfqpoint{3.660044in}{1.207693in}}%
\pgfpathlineto{\pgfqpoint{3.642976in}{1.201806in}}%
\pgfpathlineto{\pgfqpoint{3.625909in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{3.608841in}{1.190145in}}%
\pgfpathlineto{\pgfqpoint{3.591773in}{1.184330in}}%
\pgfpathlineto{\pgfqpoint{3.574706in}{1.178549in}}%
\pgfpathlineto{\pgfqpoint{3.557638in}{1.172849in}}%
\pgfpathlineto{\pgfqpoint{3.540571in}{1.167042in}}%
\pgfpathlineto{\pgfqpoint{3.523503in}{1.161306in}}%
\pgfpathlineto{\pgfqpoint{3.506435in}{1.155677in}}%
\pgfpathlineto{\pgfqpoint{3.489368in}{1.149997in}}%
\pgfpathlineto{\pgfqpoint{3.472300in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{3.455233in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{3.438165in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{3.421097in}{1.127555in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{3.386962in}{1.116653in}}%
\pgfpathlineto{\pgfqpoint{3.369895in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{3.352827in}{1.105995in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{3.318692in}{1.095492in}}%
\pgfpathlineto{\pgfqpoint{3.301624in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{1.084864in}}%
\pgfpathlineto{\pgfqpoint{3.267489in}{1.079572in}}%
\pgfpathlineto{\pgfqpoint{3.250421in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{3.233354in}{1.069078in}}%
\pgfpathlineto{\pgfqpoint{3.216286in}{1.063804in}}%
\pgfpathlineto{\pgfqpoint{3.199218in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{1.053417in}}%
\pgfpathlineto{\pgfqpoint{3.165083in}{1.048176in}}%
\pgfpathlineto{\pgfqpoint{3.148016in}{1.042897in}}%
\pgfpathlineto{\pgfqpoint{3.130948in}{1.037616in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{1.032324in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{1.027032in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{1.021783in}}%
\pgfpathlineto{\pgfqpoint{3.062677in}{1.016506in}}%
\pgfpathlineto{\pgfqpoint{3.045610in}{1.011227in}}%
\pgfpathlineto{\pgfqpoint{3.028542in}{1.005949in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{1.000670in}}%
\pgfpathlineto{\pgfqpoint{2.994407in}{0.995439in}}%
\pgfpathlineto{\pgfqpoint{2.977339in}{0.990168in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{0.984984in}}%
\pgfpathlineto{\pgfqpoint{2.943204in}{0.979741in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{0.974491in}}%
\pgfpathlineto{\pgfqpoint{2.909069in}{0.969271in}}%
\pgfpathlineto{\pgfqpoint{2.892001in}{0.964050in}}%
\pgfpathlineto{\pgfqpoint{2.874934in}{0.958828in}}%
\pgfpathlineto{\pgfqpoint{2.857866in}{0.953607in}}%
\pgfpathlineto{\pgfqpoint{2.840799in}{0.948386in}}%
\pgfpathlineto{\pgfqpoint{2.823731in}{0.943165in}}%
\pgfpathlineto{\pgfqpoint{2.806663in}{0.937944in}}%
\pgfpathlineto{\pgfqpoint{2.789596in}{0.932723in}}%
\pgfpathlineto{\pgfqpoint{2.772528in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{2.755460in}{0.922277in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{0.917040in}}%
\pgfpathlineto{\pgfqpoint{2.721325in}{0.911803in}}%
\pgfpathlineto{\pgfqpoint{2.704258in}{0.906565in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{0.901307in}}%
\pgfpathlineto{\pgfqpoint{2.670122in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{2.635987in}{0.885508in}}%
\pgfpathlineto{\pgfqpoint{2.618920in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.874973in}}%
\pgfpathlineto{\pgfqpoint{2.584784in}{0.869706in}}%
\pgfpathlineto{\pgfqpoint{2.567717in}{0.864439in}}%
\pgfpathlineto{\pgfqpoint{2.550649in}{0.859172in}}%
\pgfpathlineto{\pgfqpoint{2.533582in}{0.853945in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{0.848707in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{0.843456in}}%
\pgfpathlineto{\pgfqpoint{2.482379in}{0.838221in}}%
\pgfpathlineto{\pgfqpoint{2.465311in}{0.832985in}}%
\pgfpathlineto{\pgfqpoint{2.448243in}{0.827750in}}%
\pgfpathlineto{\pgfqpoint{2.431176in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{0.817279in}}%
\pgfpathlineto{\pgfqpoint{2.397041in}{0.812042in}}%
\pgfpathlineto{\pgfqpoint{2.379973in}{0.806784in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{0.801526in}}%
\pgfpathlineto{\pgfqpoint{2.345838in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{2.328770in}{0.791010in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.785752in}}%
\pgfpathlineto{\pgfqpoint{2.294635in}{0.780523in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{0.775321in}}%
\pgfpathlineto{\pgfqpoint{2.260500in}{0.770119in}}%
\pgfpathlineto{\pgfqpoint{2.243432in}{0.764918in}}%
\pgfpathlineto{\pgfqpoint{2.226365in}{0.759695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680516in}{1.208051in}}%
\pgfpathcurveto{\pgfqpoint{3.687883in}{1.208051in}}{\pgfqpoint{3.694949in}{1.210978in}}{\pgfqpoint{3.700158in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{3.705367in}{1.221396in}}{\pgfqpoint{3.708294in}{1.228462in}}{\pgfqpoint{3.708294in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{3.708294in}{1.243196in}}{\pgfqpoint{3.705367in}{1.250262in}}{\pgfqpoint{3.700158in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{3.694949in}{1.260680in}}{\pgfqpoint{3.687883in}{1.263607in}}{\pgfqpoint{3.680516in}{1.263607in}}%
\pgfpathcurveto{\pgfqpoint{3.673150in}{1.263607in}}{\pgfqpoint{3.666084in}{1.260680in}}{\pgfqpoint{3.660875in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{3.655666in}{1.250262in}}{\pgfqpoint{3.652739in}{1.243196in}}{\pgfqpoint{3.652739in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{3.652739in}{1.228462in}}{\pgfqpoint{3.655666in}{1.221396in}}{\pgfqpoint{3.660875in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{3.666084in}{1.210978in}}{\pgfqpoint{3.673150in}{1.208051in}}{\pgfqpoint{3.680516in}{1.208051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702556in}{1.200591in}}%
\pgfpathcurveto{\pgfqpoint{3.709923in}{1.200591in}}{\pgfqpoint{3.716989in}{1.203518in}}{\pgfqpoint{3.722198in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{3.727407in}{1.213936in}}{\pgfqpoint{3.730334in}{1.221002in}}{\pgfqpoint{3.730334in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{3.730334in}{1.235736in}}{\pgfqpoint{3.727407in}{1.242802in}}{\pgfqpoint{3.722198in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{3.716989in}{1.253220in}}{\pgfqpoint{3.709923in}{1.256147in}}{\pgfqpoint{3.702556in}{1.256147in}}%
\pgfpathcurveto{\pgfqpoint{3.695190in}{1.256147in}}{\pgfqpoint{3.688124in}{1.253220in}}{\pgfqpoint{3.682914in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{3.677705in}{1.242802in}}{\pgfqpoint{3.674779in}{1.235736in}}{\pgfqpoint{3.674779in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{3.674779in}{1.221002in}}{\pgfqpoint{3.677705in}{1.213936in}}{\pgfqpoint{3.682914in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{3.688124in}{1.203518in}}{\pgfqpoint{3.695190in}{1.200591in}}{\pgfqpoint{3.702556in}{1.200591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700058in}{1.197483in}}%
\pgfpathcurveto{\pgfqpoint{3.707425in}{1.197483in}}{\pgfqpoint{3.714491in}{1.200410in}}{\pgfqpoint{3.719700in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{3.724909in}{1.210828in}}{\pgfqpoint{3.727836in}{1.217894in}}{\pgfqpoint{3.727836in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{3.727836in}{1.232628in}}{\pgfqpoint{3.724909in}{1.239694in}}{\pgfqpoint{3.719700in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{3.714491in}{1.250112in}}{\pgfqpoint{3.707425in}{1.253039in}}{\pgfqpoint{3.700058in}{1.253039in}}%
\pgfpathcurveto{\pgfqpoint{3.692691in}{1.253039in}}{\pgfqpoint{3.685625in}{1.250112in}}{\pgfqpoint{3.680416in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{3.675207in}{1.239694in}}{\pgfqpoint{3.672280in}{1.232628in}}{\pgfqpoint{3.672280in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{3.672280in}{1.217894in}}{\pgfqpoint{3.675207in}{1.210828in}}{\pgfqpoint{3.680416in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{3.685625in}{1.200410in}}{\pgfqpoint{3.692691in}{1.197483in}}{\pgfqpoint{3.700058in}{1.197483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691614in}{1.180491in}}%
\pgfpathcurveto{\pgfqpoint{3.698981in}{1.180491in}}{\pgfqpoint{3.706047in}{1.183418in}}{\pgfqpoint{3.711256in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{3.716465in}{1.193836in}}{\pgfqpoint{3.719392in}{1.200902in}}{\pgfqpoint{3.719392in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{3.719392in}{1.215636in}}{\pgfqpoint{3.716465in}{1.222702in}}{\pgfqpoint{3.711256in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{3.706047in}{1.233120in}}{\pgfqpoint{3.698981in}{1.236047in}}{\pgfqpoint{3.691614in}{1.236047in}}%
\pgfpathcurveto{\pgfqpoint{3.684247in}{1.236047in}}{\pgfqpoint{3.677181in}{1.233120in}}{\pgfqpoint{3.671972in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{3.666763in}{1.222702in}}{\pgfqpoint{3.663836in}{1.215636in}}{\pgfqpoint{3.663836in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{3.663836in}{1.200902in}}{\pgfqpoint{3.666763in}{1.193836in}}{\pgfqpoint{3.671972in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{3.677181in}{1.183418in}}{\pgfqpoint{3.684247in}{1.180491in}}{\pgfqpoint{3.691614in}{1.180491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650296in}{1.180284in}}%
\pgfpathcurveto{\pgfqpoint{3.657663in}{1.180284in}}{\pgfqpoint{3.664729in}{1.183211in}}{\pgfqpoint{3.669938in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{3.675147in}{1.193629in}}{\pgfqpoint{3.678074in}{1.200695in}}{\pgfqpoint{3.678074in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{3.678074in}{1.215429in}}{\pgfqpoint{3.675147in}{1.222495in}}{\pgfqpoint{3.669938in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{3.664729in}{1.232913in}}{\pgfqpoint{3.657663in}{1.235840in}}{\pgfqpoint{3.650296in}{1.235840in}}%
\pgfpathcurveto{\pgfqpoint{3.642929in}{1.235840in}}{\pgfqpoint{3.635863in}{1.232913in}}{\pgfqpoint{3.630654in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{3.625445in}{1.222495in}}{\pgfqpoint{3.622518in}{1.215429in}}{\pgfqpoint{3.622518in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{3.622518in}{1.200695in}}{\pgfqpoint{3.625445in}{1.193629in}}{\pgfqpoint{3.630654in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{3.635863in}{1.183211in}}{\pgfqpoint{3.642929in}{1.180284in}}{\pgfqpoint{3.650296in}{1.180284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671915in}{1.179248in}}%
\pgfpathcurveto{\pgfqpoint{3.679282in}{1.179248in}}{\pgfqpoint{3.686348in}{1.182175in}}{\pgfqpoint{3.691557in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{3.696766in}{1.192593in}}{\pgfqpoint{3.699693in}{1.199659in}}{\pgfqpoint{3.699693in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{3.699693in}{1.214392in}}{\pgfqpoint{3.696766in}{1.221459in}}{\pgfqpoint{3.691557in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{3.686348in}{1.231877in}}{\pgfqpoint{3.679282in}{1.234804in}}{\pgfqpoint{3.671915in}{1.234804in}}%
\pgfpathcurveto{\pgfqpoint{3.664548in}{1.234804in}}{\pgfqpoint{3.657482in}{1.231877in}}{\pgfqpoint{3.652273in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{3.647064in}{1.221459in}}{\pgfqpoint{3.644137in}{1.214392in}}{\pgfqpoint{3.644137in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{3.644137in}{1.199659in}}{\pgfqpoint{3.647064in}{1.192593in}}{\pgfqpoint{3.652273in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{3.657482in}{1.182175in}}{\pgfqpoint{3.664548in}{1.179248in}}{\pgfqpoint{3.671915in}{1.179248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623734in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{3.631101in}{1.175311in}}{\pgfqpoint{3.638167in}{1.178238in}}{\pgfqpoint{3.643376in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{3.648585in}{1.188656in}}{\pgfqpoint{3.651512in}{1.195722in}}{\pgfqpoint{3.651512in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{3.651512in}{1.210455in}}{\pgfqpoint{3.648585in}{1.217521in}}{\pgfqpoint{3.643376in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{3.638167in}{1.227940in}}{\pgfqpoint{3.631101in}{1.230866in}}{\pgfqpoint{3.623734in}{1.230866in}}%
\pgfpathcurveto{\pgfqpoint{3.616368in}{1.230866in}}{\pgfqpoint{3.609302in}{1.227940in}}{\pgfqpoint{3.604093in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{3.598883in}{1.217521in}}{\pgfqpoint{3.595957in}{1.210455in}}{\pgfqpoint{3.595957in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{3.595957in}{1.195722in}}{\pgfqpoint{3.598883in}{1.188656in}}{\pgfqpoint{3.604093in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{3.609302in}{1.178238in}}{\pgfqpoint{3.616368in}{1.175311in}}{\pgfqpoint{3.623734in}{1.175311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636625in}{1.163085in}}%
\pgfpathcurveto{\pgfqpoint{3.643992in}{1.163085in}}{\pgfqpoint{3.651058in}{1.166012in}}{\pgfqpoint{3.656267in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{3.661476in}{1.176430in}}{\pgfqpoint{3.664403in}{1.183496in}}{\pgfqpoint{3.664403in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{3.664403in}{1.198229in}}{\pgfqpoint{3.661476in}{1.205295in}}{\pgfqpoint{3.656267in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{3.651058in}{1.215714in}}{\pgfqpoint{3.643992in}{1.218640in}}{\pgfqpoint{3.636625in}{1.218640in}}%
\pgfpathcurveto{\pgfqpoint{3.629258in}{1.218640in}}{\pgfqpoint{3.622192in}{1.215714in}}{\pgfqpoint{3.616983in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{3.611774in}{1.205295in}}{\pgfqpoint{3.608847in}{1.198229in}}{\pgfqpoint{3.608847in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{3.608847in}{1.183496in}}{\pgfqpoint{3.611774in}{1.176430in}}{\pgfqpoint{3.616983in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{3.622192in}{1.166012in}}{\pgfqpoint{3.629258in}{1.163085in}}{\pgfqpoint{3.636625in}{1.163085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602522in}{1.160806in}}%
\pgfpathcurveto{\pgfqpoint{3.609889in}{1.160806in}}{\pgfqpoint{3.616955in}{1.163732in}}{\pgfqpoint{3.622164in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{3.627373in}{1.174151in}}{\pgfqpoint{3.630300in}{1.181217in}}{\pgfqpoint{3.630300in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{3.630300in}{1.195950in}}{\pgfqpoint{3.627373in}{1.203016in}}{\pgfqpoint{3.622164in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{3.616955in}{1.213434in}}{\pgfqpoint{3.609889in}{1.216361in}}{\pgfqpoint{3.602522in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{3.595155in}{1.216361in}}{\pgfqpoint{3.588089in}{1.213434in}}{\pgfqpoint{3.582880in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{3.577671in}{1.203016in}}{\pgfqpoint{3.574744in}{1.195950in}}{\pgfqpoint{3.574744in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{3.574744in}{1.181217in}}{\pgfqpoint{3.577671in}{1.174151in}}{\pgfqpoint{3.582880in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{3.588089in}{1.163732in}}{\pgfqpoint{3.595155in}{1.160806in}}{\pgfqpoint{3.602522in}{1.160806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602639in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{3.610006in}{1.155625in}}{\pgfqpoint{3.617072in}{1.158552in}}{\pgfqpoint{3.622281in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{3.627490in}{1.168970in}}{\pgfqpoint{3.630417in}{1.176036in}}{\pgfqpoint{3.630417in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{3.630417in}{1.190770in}}{\pgfqpoint{3.627490in}{1.197836in}}{\pgfqpoint{3.622281in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{3.617072in}{1.208254in}}{\pgfqpoint{3.610006in}{1.211181in}}{\pgfqpoint{3.602639in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{3.595272in}{1.211181in}}{\pgfqpoint{3.588206in}{1.208254in}}{\pgfqpoint{3.582997in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{3.577788in}{1.197836in}}{\pgfqpoint{3.574861in}{1.190770in}}{\pgfqpoint{3.574861in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{3.574861in}{1.176036in}}{\pgfqpoint{3.577788in}{1.168970in}}{\pgfqpoint{3.582997in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{3.588206in}{1.158552in}}{\pgfqpoint{3.595272in}{1.155625in}}{\pgfqpoint{3.602639in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647292in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{3.654659in}{1.155625in}}{\pgfqpoint{3.661725in}{1.158552in}}{\pgfqpoint{3.666934in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{3.672143in}{1.168970in}}{\pgfqpoint{3.675070in}{1.176036in}}{\pgfqpoint{3.675070in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{3.675070in}{1.190770in}}{\pgfqpoint{3.672143in}{1.197836in}}{\pgfqpoint{3.666934in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{3.661725in}{1.208254in}}{\pgfqpoint{3.654659in}{1.211181in}}{\pgfqpoint{3.647292in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{3.639926in}{1.211181in}}{\pgfqpoint{3.632859in}{1.208254in}}{\pgfqpoint{3.627650in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{3.622441in}{1.197836in}}{\pgfqpoint{3.619514in}{1.190770in}}{\pgfqpoint{3.619514in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{3.619514in}{1.176036in}}{\pgfqpoint{3.622441in}{1.168970in}}{\pgfqpoint{3.627650in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{3.632859in}{1.158552in}}{\pgfqpoint{3.639926in}{1.155625in}}{\pgfqpoint{3.647292in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629696in}{1.152931in}}%
\pgfpathcurveto{\pgfqpoint{3.637062in}{1.152931in}}{\pgfqpoint{3.644129in}{1.155858in}}{\pgfqpoint{3.649338in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{3.654547in}{1.166276in}}{\pgfqpoint{3.657474in}{1.173342in}}{\pgfqpoint{3.657474in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{3.657474in}{1.188076in}}{\pgfqpoint{3.654547in}{1.195142in}}{\pgfqpoint{3.649338in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{3.644129in}{1.205560in}}{\pgfqpoint{3.637062in}{1.208487in}}{\pgfqpoint{3.629696in}{1.208487in}}%
\pgfpathcurveto{\pgfqpoint{3.622329in}{1.208487in}}{\pgfqpoint{3.615263in}{1.205560in}}{\pgfqpoint{3.610054in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{3.604845in}{1.195142in}}{\pgfqpoint{3.601918in}{1.188076in}}{\pgfqpoint{3.601918in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{3.601918in}{1.173342in}}{\pgfqpoint{3.604845in}{1.166276in}}{\pgfqpoint{3.610054in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{3.615263in}{1.155858in}}{\pgfqpoint{3.622329in}{1.152931in}}{\pgfqpoint{3.629696in}{1.152931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610552in}{1.152102in}}%
\pgfpathcurveto{\pgfqpoint{3.617919in}{1.152102in}}{\pgfqpoint{3.624985in}{1.155029in}}{\pgfqpoint{3.630194in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{3.635403in}{1.165447in}}{\pgfqpoint{3.638330in}{1.172513in}}{\pgfqpoint{3.638330in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{3.638330in}{1.187247in}}{\pgfqpoint{3.635403in}{1.194313in}}{\pgfqpoint{3.630194in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{3.624985in}{1.204731in}}{\pgfqpoint{3.617919in}{1.207658in}}{\pgfqpoint{3.610552in}{1.207658in}}%
\pgfpathcurveto{\pgfqpoint{3.603186in}{1.207658in}}{\pgfqpoint{3.596120in}{1.204731in}}{\pgfqpoint{3.590910in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{3.585701in}{1.194313in}}{\pgfqpoint{3.582775in}{1.187247in}}{\pgfqpoint{3.582775in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{3.582775in}{1.172513in}}{\pgfqpoint{3.585701in}{1.165447in}}{\pgfqpoint{3.590910in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{3.596120in}{1.155029in}}{\pgfqpoint{3.603186in}{1.152102in}}{\pgfqpoint{3.610552in}{1.152102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626678in}{1.144021in}}%
\pgfpathcurveto{\pgfqpoint{3.634045in}{1.144021in}}{\pgfqpoint{3.641111in}{1.146948in}}{\pgfqpoint{3.646320in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{3.651529in}{1.157366in}}{\pgfqpoint{3.654456in}{1.164432in}}{\pgfqpoint{3.654456in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{3.654456in}{1.179165in}}{\pgfqpoint{3.651529in}{1.186231in}}{\pgfqpoint{3.646320in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{3.641111in}{1.196650in}}{\pgfqpoint{3.634045in}{1.199576in}}{\pgfqpoint{3.626678in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{3.619311in}{1.199576in}}{\pgfqpoint{3.612245in}{1.196650in}}{\pgfqpoint{3.607036in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{3.601827in}{1.186231in}}{\pgfqpoint{3.598900in}{1.179165in}}{\pgfqpoint{3.598900in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{3.598900in}{1.164432in}}{\pgfqpoint{3.601827in}{1.157366in}}{\pgfqpoint{3.607036in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{3.612245in}{1.146948in}}{\pgfqpoint{3.619311in}{1.144021in}}{\pgfqpoint{3.626678in}{1.144021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573803in}{1.138219in}}%
\pgfpathcurveto{\pgfqpoint{3.581170in}{1.138219in}}{\pgfqpoint{3.588236in}{1.141146in}}{\pgfqpoint{3.593445in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{3.598654in}{1.151564in}}{\pgfqpoint{3.601581in}{1.158630in}}{\pgfqpoint{3.601581in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{3.601581in}{1.173363in}}{\pgfqpoint{3.598654in}{1.180429in}}{\pgfqpoint{3.593445in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{3.588236in}{1.190847in}}{\pgfqpoint{3.581170in}{1.193774in}}{\pgfqpoint{3.573803in}{1.193774in}}%
\pgfpathcurveto{\pgfqpoint{3.566436in}{1.193774in}}{\pgfqpoint{3.559370in}{1.190847in}}{\pgfqpoint{3.554161in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{3.548952in}{1.180429in}}{\pgfqpoint{3.546025in}{1.173363in}}{\pgfqpoint{3.546025in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{3.546025in}{1.158630in}}{\pgfqpoint{3.548952in}{1.151564in}}{\pgfqpoint{3.554161in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{3.559370in}{1.141146in}}{\pgfqpoint{3.566436in}{1.138219in}}{\pgfqpoint{3.573803in}{1.138219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519286in}{1.136354in}}%
\pgfpathcurveto{\pgfqpoint{3.526653in}{1.136354in}}{\pgfqpoint{3.533719in}{1.139281in}}{\pgfqpoint{3.538928in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{3.544137in}{1.149699in}}{\pgfqpoint{3.547064in}{1.156765in}}{\pgfqpoint{3.547064in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{3.547064in}{1.171498in}}{\pgfqpoint{3.544137in}{1.178564in}}{\pgfqpoint{3.538928in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{3.533719in}{1.188982in}}{\pgfqpoint{3.526653in}{1.191909in}}{\pgfqpoint{3.519286in}{1.191909in}}%
\pgfpathcurveto{\pgfqpoint{3.511919in}{1.191909in}}{\pgfqpoint{3.504853in}{1.188982in}}{\pgfqpoint{3.499644in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{3.494435in}{1.178564in}}{\pgfqpoint{3.491508in}{1.171498in}}{\pgfqpoint{3.491508in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{3.491508in}{1.156765in}}{\pgfqpoint{3.494435in}{1.149699in}}{\pgfqpoint{3.499644in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{3.504853in}{1.139281in}}{\pgfqpoint{3.511919in}{1.136354in}}{\pgfqpoint{3.519286in}{1.136354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570322in}{1.121227in}}%
\pgfpathcurveto{\pgfqpoint{3.577688in}{1.121227in}}{\pgfqpoint{3.584754in}{1.124154in}}{\pgfqpoint{3.589964in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{3.595173in}{1.134572in}}{\pgfqpoint{3.598099in}{1.141638in}}{\pgfqpoint{3.598099in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{3.598099in}{1.156371in}}{\pgfqpoint{3.595173in}{1.163437in}}{\pgfqpoint{3.589964in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{3.584754in}{1.173856in}}{\pgfqpoint{3.577688in}{1.176782in}}{\pgfqpoint{3.570322in}{1.176782in}}%
\pgfpathcurveto{\pgfqpoint{3.562955in}{1.176782in}}{\pgfqpoint{3.555889in}{1.173856in}}{\pgfqpoint{3.550680in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{3.545471in}{1.163437in}}{\pgfqpoint{3.542544in}{1.156371in}}{\pgfqpoint{3.542544in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{3.542544in}{1.141638in}}{\pgfqpoint{3.545471in}{1.134572in}}{\pgfqpoint{3.550680in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{3.555889in}{1.124154in}}{\pgfqpoint{3.562955in}{1.121227in}}{\pgfqpoint{3.570322in}{1.121227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456141in}{1.111488in}}%
\pgfpathcurveto{\pgfqpoint{3.463508in}{1.111488in}}{\pgfqpoint{3.470574in}{1.114414in}}{\pgfqpoint{3.475783in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{3.480992in}{1.124833in}}{\pgfqpoint{3.483919in}{1.131899in}}{\pgfqpoint{3.483919in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{3.483919in}{1.146632in}}{\pgfqpoint{3.480992in}{1.153698in}}{\pgfqpoint{3.475783in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{3.470574in}{1.164116in}}{\pgfqpoint{3.463508in}{1.167043in}}{\pgfqpoint{3.456141in}{1.167043in}}%
\pgfpathcurveto{\pgfqpoint{3.448774in}{1.167043in}}{\pgfqpoint{3.441708in}{1.164116in}}{\pgfqpoint{3.436499in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{3.431290in}{1.153698in}}{\pgfqpoint{3.428363in}{1.146632in}}{\pgfqpoint{3.428363in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{3.428363in}{1.131899in}}{\pgfqpoint{3.431290in}{1.124833in}}{\pgfqpoint{3.436499in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{3.441708in}{1.114414in}}{\pgfqpoint{3.448774in}{1.111488in}}{\pgfqpoint{3.456141in}{1.111488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496471in}{1.109415in}}%
\pgfpathcurveto{\pgfqpoint{3.503838in}{1.109415in}}{\pgfqpoint{3.510904in}{1.112342in}}{\pgfqpoint{3.516113in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{3.521322in}{1.122760in}}{\pgfqpoint{3.524249in}{1.129826in}}{\pgfqpoint{3.524249in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{3.524249in}{1.144560in}}{\pgfqpoint{3.521322in}{1.151626in}}{\pgfqpoint{3.516113in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{3.510904in}{1.162044in}}{\pgfqpoint{3.503838in}{1.164971in}}{\pgfqpoint{3.496471in}{1.164971in}}%
\pgfpathcurveto{\pgfqpoint{3.489104in}{1.164971in}}{\pgfqpoint{3.482038in}{1.162044in}}{\pgfqpoint{3.476829in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{3.471620in}{1.151626in}}{\pgfqpoint{3.468693in}{1.144560in}}{\pgfqpoint{3.468693in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{3.468693in}{1.129826in}}{\pgfqpoint{3.471620in}{1.122760in}}{\pgfqpoint{3.476829in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{3.482038in}{1.112342in}}{\pgfqpoint{3.489104in}{1.109415in}}{\pgfqpoint{3.496471in}{1.109415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459696in}{1.108794in}}%
\pgfpathcurveto{\pgfqpoint{3.467063in}{1.108794in}}{\pgfqpoint{3.474129in}{1.111721in}}{\pgfqpoint{3.479338in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{3.484547in}{1.122139in}}{\pgfqpoint{3.487474in}{1.129205in}}{\pgfqpoint{3.487474in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{3.487474in}{1.143938in}}{\pgfqpoint{3.484547in}{1.151004in}}{\pgfqpoint{3.479338in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{3.474129in}{1.161422in}}{\pgfqpoint{3.467063in}{1.164349in}}{\pgfqpoint{3.459696in}{1.164349in}}%
\pgfpathcurveto{\pgfqpoint{3.452329in}{1.164349in}}{\pgfqpoint{3.445263in}{1.161422in}}{\pgfqpoint{3.440054in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{3.434845in}{1.151004in}}{\pgfqpoint{3.431918in}{1.143938in}}{\pgfqpoint{3.431918in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{3.431918in}{1.129205in}}{\pgfqpoint{3.434845in}{1.122139in}}{\pgfqpoint{3.440054in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{3.445263in}{1.111721in}}{\pgfqpoint{3.452329in}{1.108794in}}{\pgfqpoint{3.459696in}{1.108794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226365in}{0.759242in}}%
\pgfpathlineto{\pgfqpoint{2.226365in}{0.530228in}}%
\pgfpathlineto{\pgfqpoint{2.243432in}{0.538246in}}%
\pgfpathlineto{\pgfqpoint{2.260500in}{0.546275in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{0.554370in}}%
\pgfpathlineto{\pgfqpoint{2.294635in}{0.562464in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.570558in}}%
\pgfpathlineto{\pgfqpoint{2.328770in}{0.578652in}}%
\pgfpathlineto{\pgfqpoint{2.345838in}{0.586746in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{0.594841in}}%
\pgfpathlineto{\pgfqpoint{2.379973in}{0.602935in}}%
\pgfpathlineto{\pgfqpoint{2.397041in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{2.431176in}{0.627217in}}%
\pgfpathlineto{\pgfqpoint{2.448243in}{0.635311in}}%
\pgfpathlineto{\pgfqpoint{2.465311in}{0.643406in}}%
\pgfpathlineto{\pgfqpoint{2.482379in}{0.651500in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{0.659594in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{0.667689in}}%
\pgfpathlineto{\pgfqpoint{2.533582in}{0.675784in}}%
\pgfpathlineto{\pgfqpoint{2.550649in}{0.683879in}}%
\pgfpathlineto{\pgfqpoint{2.567717in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{2.584784in}{0.700069in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.708164in}}%
\pgfpathlineto{\pgfqpoint{2.618920in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{2.635987in}{0.724353in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{0.732448in}}%
\pgfpathlineto{\pgfqpoint{2.670122in}{0.740543in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{2.704258in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{2.721325in}{0.764525in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{0.772468in}}%
\pgfpathlineto{\pgfqpoint{2.755460in}{0.780412in}}%
\pgfpathlineto{\pgfqpoint{2.772528in}{0.788355in}}%
\pgfpathlineto{\pgfqpoint{2.789596in}{0.796298in}}%
\pgfpathlineto{\pgfqpoint{2.806663in}{0.804242in}}%
\pgfpathlineto{\pgfqpoint{2.823731in}{0.812186in}}%
\pgfpathlineto{\pgfqpoint{2.840799in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{2.857866in}{0.828074in}}%
\pgfpathlineto{\pgfqpoint{2.874934in}{0.836018in}}%
\pgfpathlineto{\pgfqpoint{2.892001in}{0.843962in}}%
\pgfpathlineto{\pgfqpoint{2.909069in}{0.851906in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{0.859884in}}%
\pgfpathlineto{\pgfqpoint{2.943204in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{0.876037in}}%
\pgfpathlineto{\pgfqpoint{2.977339in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.994407in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{0.900273in}}%
\pgfpathlineto{\pgfqpoint{3.028542in}{0.908351in}}%
\pgfpathlineto{\pgfqpoint{3.045610in}{0.916355in}}%
\pgfpathlineto{\pgfqpoint{3.062677in}{0.924329in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{0.932303in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{0.948251in}}%
\pgfpathlineto{\pgfqpoint{3.130948in}{0.956409in}}%
\pgfpathlineto{\pgfqpoint{3.148016in}{0.964683in}}%
\pgfpathlineto{\pgfqpoint{3.165083in}{0.972959in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{3.199218in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{3.216286in}{0.997218in}}%
\pgfpathlineto{\pgfqpoint{3.233354in}{1.005297in}}%
\pgfpathlineto{\pgfqpoint{3.250421in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{3.267489in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{3.301624in}{1.037612in}}%
\pgfpathlineto{\pgfqpoint{3.318692in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{3.352827in}{1.061849in}}%
\pgfpathlineto{\pgfqpoint{3.369895in}{1.069774in}}%
\pgfpathlineto{\pgfqpoint{3.386962in}{1.077473in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{1.085172in}}%
\pgfpathlineto{\pgfqpoint{3.421097in}{1.092946in}}%
\pgfpathlineto{\pgfqpoint{3.438165in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{3.455233in}{1.109021in}}%
\pgfpathlineto{\pgfqpoint{3.472300in}{1.117067in}}%
\pgfpathlineto{\pgfqpoint{3.489368in}{1.125118in}}%
\pgfpathlineto{\pgfqpoint{3.506435in}{1.133230in}}%
\pgfpathlineto{\pgfqpoint{3.523503in}{1.141157in}}%
\pgfpathlineto{\pgfqpoint{3.540571in}{1.148785in}}%
\pgfpathlineto{\pgfqpoint{3.557638in}{1.156543in}}%
\pgfpathlineto{\pgfqpoint{3.574706in}{1.164427in}}%
\pgfpathlineto{\pgfqpoint{3.591773in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{3.608841in}{1.179001in}}%
\pgfpathlineto{\pgfqpoint{3.625909in}{1.185413in}}%
\pgfpathlineto{\pgfqpoint{3.642976in}{1.190942in}}%
\pgfpathlineto{\pgfqpoint{3.660044in}{1.196422in}}%
\pgfpathlineto{\pgfqpoint{3.677112in}{1.201684in}}%
\pgfpathlineto{\pgfqpoint{3.694179in}{1.206932in}}%
\pgfpathlineto{\pgfqpoint{3.711247in}{1.212204in}}%
\pgfpathlineto{\pgfqpoint{3.728314in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{3.745382in}{1.222802in}}%
\pgfpathlineto{\pgfqpoint{3.762450in}{1.228315in}}%
\pgfpathlineto{\pgfqpoint{3.779517in}{1.233566in}}%
\pgfpathlineto{\pgfqpoint{3.796585in}{1.238796in}}%
\pgfpathlineto{\pgfqpoint{3.813652in}{1.243992in}}%
\pgfpathlineto{\pgfqpoint{3.830720in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{3.847788in}{1.254588in}}%
\pgfpathlineto{\pgfqpoint{3.864855in}{1.259889in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{1.265189in}}%
\pgfpathlineto{\pgfqpoint{3.898990in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.275712in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{3.898990in}{1.317183in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{1.309114in}}%
\pgfpathlineto{\pgfqpoint{3.864855in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{3.847788in}{1.293241in}}%
\pgfpathlineto{\pgfqpoint{3.830720in}{1.285573in}}%
\pgfpathlineto{\pgfqpoint{3.813652in}{1.277912in}}%
\pgfpathlineto{\pgfqpoint{3.796585in}{1.270249in}}%
\pgfpathlineto{\pgfqpoint{3.779517in}{1.262587in}}%
\pgfpathlineto{\pgfqpoint{3.762450in}{1.254926in}}%
\pgfpathlineto{\pgfqpoint{3.745382in}{1.246953in}}%
\pgfpathlineto{\pgfqpoint{3.728314in}{1.239175in}}%
\pgfpathlineto{\pgfqpoint{3.711247in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{3.694179in}{1.224109in}}%
\pgfpathlineto{\pgfqpoint{3.677112in}{1.216831in}}%
\pgfpathlineto{\pgfqpoint{3.660044in}{1.209929in}}%
\pgfpathlineto{\pgfqpoint{3.642976in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{3.625909in}{1.196435in}}%
\pgfpathlineto{\pgfqpoint{3.608841in}{1.189859in}}%
\pgfpathlineto{\pgfqpoint{3.591773in}{1.183433in}}%
\pgfpathlineto{\pgfqpoint{3.574706in}{1.177025in}}%
\pgfpathlineto{\pgfqpoint{3.557638in}{1.170863in}}%
\pgfpathlineto{\pgfqpoint{3.540571in}{1.164892in}}%
\pgfpathlineto{\pgfqpoint{3.523503in}{1.159018in}}%
\pgfpathlineto{\pgfqpoint{3.506435in}{1.153225in}}%
\pgfpathlineto{\pgfqpoint{3.489368in}{1.147604in}}%
\pgfpathlineto{\pgfqpoint{3.472300in}{1.142079in}}%
\pgfpathlineto{\pgfqpoint{3.455233in}{1.136443in}}%
\pgfpathlineto{\pgfqpoint{3.438165in}{1.131044in}}%
\pgfpathlineto{\pgfqpoint{3.421097in}{1.125708in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{3.386962in}{1.115001in}}%
\pgfpathlineto{\pgfqpoint{3.369895in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{3.352827in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{1.099247in}}%
\pgfpathlineto{\pgfqpoint{3.318692in}{1.093985in}}%
\pgfpathlineto{\pgfqpoint{3.301624in}{1.088697in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{1.083447in}}%
\pgfpathlineto{\pgfqpoint{3.267489in}{1.078336in}}%
\pgfpathlineto{\pgfqpoint{3.250421in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{3.233354in}{1.068071in}}%
\pgfpathlineto{\pgfqpoint{3.216286in}{1.062877in}}%
\pgfpathlineto{\pgfqpoint{3.199218in}{1.057684in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{1.052490in}}%
\pgfpathlineto{\pgfqpoint{3.165083in}{1.047291in}}%
\pgfpathlineto{\pgfqpoint{3.148016in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{3.130948in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{1.031684in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{1.026404in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{1.021124in}}%
\pgfpathlineto{\pgfqpoint{3.062677in}{1.015844in}}%
\pgfpathlineto{\pgfqpoint{3.045610in}{1.010563in}}%
\pgfpathlineto{\pgfqpoint{3.028542in}{1.005283in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{1.000003in}}%
\pgfpathlineto{\pgfqpoint{2.994407in}{0.994723in}}%
\pgfpathlineto{\pgfqpoint{2.977339in}{0.989443in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{0.984163in}}%
\pgfpathlineto{\pgfqpoint{2.943204in}{0.978882in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{0.973602in}}%
\pgfpathlineto{\pgfqpoint{2.909069in}{0.968322in}}%
\pgfpathlineto{\pgfqpoint{2.892001in}{0.963042in}}%
\pgfpathlineto{\pgfqpoint{2.874934in}{0.957762in}}%
\pgfpathlineto{\pgfqpoint{2.857866in}{0.952482in}}%
\pgfpathlineto{\pgfqpoint{2.840799in}{0.947201in}}%
\pgfpathlineto{\pgfqpoint{2.823731in}{0.941921in}}%
\pgfpathlineto{\pgfqpoint{2.806663in}{0.936660in}}%
\pgfpathlineto{\pgfqpoint{2.789596in}{0.931443in}}%
\pgfpathlineto{\pgfqpoint{2.772528in}{0.926225in}}%
\pgfpathlineto{\pgfqpoint{2.755460in}{0.921008in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{0.915791in}}%
\pgfpathlineto{\pgfqpoint{2.721325in}{0.910574in}}%
\pgfpathlineto{\pgfqpoint{2.704258in}{0.905356in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.670122in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{0.889702in}}%
\pgfpathlineto{\pgfqpoint{2.635987in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{2.618920in}{0.879265in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.874047in}}%
\pgfpathlineto{\pgfqpoint{2.584784in}{0.868828in}}%
\pgfpathlineto{\pgfqpoint{2.567717in}{0.863610in}}%
\pgfpathlineto{\pgfqpoint{2.550649in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{2.533582in}{0.853173in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{0.847955in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{0.842736in}}%
\pgfpathlineto{\pgfqpoint{2.482379in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{2.465311in}{0.832299in}}%
\pgfpathlineto{\pgfqpoint{2.448243in}{0.827081in}}%
\pgfpathlineto{\pgfqpoint{2.431176in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{2.397041in}{0.811426in}}%
\pgfpathlineto{\pgfqpoint{2.379973in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{2.345838in}{0.795771in}}%
\pgfpathlineto{\pgfqpoint{2.328770in}{0.790552in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{2.294635in}{0.780115in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{2.260500in}{0.769679in}}%
\pgfpathlineto{\pgfqpoint{2.243432in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{2.226365in}{0.759242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264922in}{0.739229in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{0.743426in}}%
\pgfpathlineto{\pgfqpoint{2.294635in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.754755in}}%
\pgfpathlineto{\pgfqpoint{2.328770in}{0.760420in}}%
\pgfpathlineto{\pgfqpoint{2.345838in}{0.766084in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{2.379973in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{2.397041in}{0.783078in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{0.788743in}}%
\pgfpathlineto{\pgfqpoint{2.431176in}{0.794407in}}%
\pgfpathlineto{\pgfqpoint{2.448243in}{0.800072in}}%
\pgfpathlineto{\pgfqpoint{2.465311in}{0.805736in}}%
\pgfpathlineto{\pgfqpoint{2.482379in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{0.817065in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{2.533582in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{2.550649in}{0.834059in}}%
\pgfpathlineto{\pgfqpoint{2.567717in}{0.839724in}}%
\pgfpathlineto{\pgfqpoint{2.584784in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.851053in}}%
\pgfpathlineto{\pgfqpoint{2.618920in}{0.856718in}}%
\pgfpathlineto{\pgfqpoint{2.635987in}{0.862382in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{0.868047in}}%
\pgfpathlineto{\pgfqpoint{2.670122in}{0.873711in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{0.879376in}}%
\pgfpathlineto{\pgfqpoint{2.704258in}{0.885040in}}%
\pgfpathlineto{\pgfqpoint{2.721325in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{2.755460in}{0.902034in}}%
\pgfpathlineto{\pgfqpoint{2.772528in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{2.789596in}{0.913363in}}%
\pgfpathlineto{\pgfqpoint{2.806663in}{0.919028in}}%
\pgfpathlineto{\pgfqpoint{2.823731in}{0.924693in}}%
\pgfpathlineto{\pgfqpoint{2.840799in}{0.930357in}}%
\pgfpathlineto{\pgfqpoint{2.857866in}{0.936022in}}%
\pgfpathlineto{\pgfqpoint{2.874934in}{0.941686in}}%
\pgfpathlineto{\pgfqpoint{2.892001in}{0.947351in}}%
\pgfpathlineto{\pgfqpoint{2.909069in}{0.953015in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{0.958680in}}%
\pgfpathlineto{\pgfqpoint{2.943204in}{0.964345in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{0.970009in}}%
\pgfpathlineto{\pgfqpoint{2.977339in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{2.994407in}{0.981338in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{3.028542in}{0.992668in}}%
\pgfpathlineto{\pgfqpoint{3.045610in}{0.998332in}}%
\pgfpathlineto{\pgfqpoint{3.062677in}{1.003997in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{1.020990in}}%
\pgfpathlineto{\pgfqpoint{3.130948in}{1.026655in}}%
\pgfpathlineto{\pgfqpoint{3.148016in}{1.032320in}}%
\pgfpathlineto{\pgfqpoint{3.165083in}{1.037984in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{1.043649in}}%
\pgfpathlineto{\pgfqpoint{3.199218in}{1.049313in}}%
\pgfpathlineto{\pgfqpoint{3.216286in}{1.054978in}}%
\pgfpathlineto{\pgfqpoint{3.233354in}{1.060643in}}%
\pgfpathlineto{\pgfqpoint{3.250421in}{1.066307in}}%
\pgfpathlineto{\pgfqpoint{3.267489in}{1.071972in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{1.077636in}}%
\pgfpathlineto{\pgfqpoint{3.301624in}{1.083301in}}%
\pgfpathlineto{\pgfqpoint{3.318692in}{1.088965in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{1.094630in}}%
\pgfpathlineto{\pgfqpoint{3.352827in}{1.100295in}}%
\pgfpathlineto{\pgfqpoint{3.369895in}{1.105959in}}%
\pgfpathlineto{\pgfqpoint{3.386962in}{1.111624in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{1.117288in}}%
\pgfpathlineto{\pgfqpoint{3.421097in}{1.122953in}}%
\pgfpathlineto{\pgfqpoint{3.438165in}{1.128618in}}%
\pgfpathlineto{\pgfqpoint{3.455233in}{1.134282in}}%
\pgfpathlineto{\pgfqpoint{3.472300in}{1.139947in}}%
\pgfpathlineto{\pgfqpoint{3.489368in}{1.145611in}}%
\pgfpathlineto{\pgfqpoint{3.506435in}{1.151276in}}%
\pgfpathlineto{\pgfqpoint{3.523503in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{3.540571in}{1.162605in}}%
\pgfpathlineto{\pgfqpoint{3.557638in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{3.574706in}{1.173934in}}%
\pgfpathlineto{\pgfqpoint{3.591773in}{1.179599in}}%
\pgfpathlineto{\pgfqpoint{3.608841in}{1.185263in}}%
\pgfpathlineto{\pgfqpoint{3.625909in}{1.190928in}}%
\pgfpathlineto{\pgfqpoint{3.642976in}{1.196593in}}%
\pgfpathlineto{\pgfqpoint{3.660044in}{1.202257in}}%
\pgfpathlineto{\pgfqpoint{3.677112in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{3.694179in}{1.213586in}}%
\pgfpathlineto{\pgfqpoint{3.711247in}{1.219251in}}%
\pgfpathlineto{\pgfqpoint{3.728314in}{1.224915in}}%
\pgfpathlineto{\pgfqpoint{3.745382in}{1.230580in}}%
\pgfpathlineto{\pgfqpoint{3.762450in}{1.236245in}}%
\pgfpathlineto{\pgfqpoint{3.779517in}{1.241909in}}%
\pgfpathlineto{\pgfqpoint{3.796585in}{1.247574in}}%
\pgfpathlineto{\pgfqpoint{3.813652in}{1.253238in}}%
\pgfpathlineto{\pgfqpoint{3.830720in}{1.258903in}}%
\pgfpathlineto{\pgfqpoint{3.847788in}{1.264568in}}%
\pgfpathlineto{\pgfqpoint{3.864855in}{1.270232in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{1.275897in}}%
\pgfpathlineto{\pgfqpoint{3.898990in}{1.281561in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.287226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.274922in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264922in}{0.692874in}}%
\pgfpathlineto{\pgfqpoint{2.277567in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{2.294635in}{0.703750in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.709997in}}%
\pgfpathlineto{\pgfqpoint{2.328770in}{0.716244in}}%
\pgfpathlineto{\pgfqpoint{2.345838in}{0.722491in}}%
\pgfpathlineto{\pgfqpoint{2.362905in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{2.379973in}{0.734985in}}%
\pgfpathlineto{\pgfqpoint{2.397041in}{0.741233in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{0.747480in}}%
\pgfpathlineto{\pgfqpoint{2.431176in}{0.753727in}}%
\pgfpathlineto{\pgfqpoint{2.448243in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.465311in}{0.766221in}}%
\pgfpathlineto{\pgfqpoint{2.482379in}{0.772468in}}%
\pgfpathlineto{\pgfqpoint{2.499446in}{0.778716in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{2.533582in}{0.791210in}}%
\pgfpathlineto{\pgfqpoint{2.550649in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{2.567717in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{2.584784in}{0.809952in}}%
\pgfpathlineto{\pgfqpoint{2.601852in}{0.816199in}}%
\pgfpathlineto{\pgfqpoint{2.618920in}{0.822446in}}%
\pgfpathlineto{\pgfqpoint{2.635987in}{0.828693in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{0.834940in}}%
\pgfpathlineto{\pgfqpoint{2.670122in}{0.841187in}}%
\pgfpathlineto{\pgfqpoint{2.687190in}{0.847435in}}%
\pgfpathlineto{\pgfqpoint{2.704258in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{2.721325in}{0.859929in}}%
\pgfpathlineto{\pgfqpoint{2.738393in}{0.866176in}}%
\pgfpathlineto{\pgfqpoint{2.755460in}{0.872423in}}%
\pgfpathlineto{\pgfqpoint{2.772528in}{0.878670in}}%
\pgfpathlineto{\pgfqpoint{2.789596in}{0.884918in}}%
\pgfpathlineto{\pgfqpoint{2.806663in}{0.891165in}}%
\pgfpathlineto{\pgfqpoint{2.823731in}{0.897412in}}%
\pgfpathlineto{\pgfqpoint{2.840799in}{0.903659in}}%
\pgfpathlineto{\pgfqpoint{2.857866in}{0.909906in}}%
\pgfpathlineto{\pgfqpoint{2.874934in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{2.892001in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{2.909069in}{0.928648in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{0.934895in}}%
\pgfpathlineto{\pgfqpoint{2.943204in}{0.941142in}}%
\pgfpathlineto{\pgfqpoint{2.960272in}{0.947389in}}%
\pgfpathlineto{\pgfqpoint{2.977339in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{2.994407in}{0.959884in}}%
\pgfpathlineto{\pgfqpoint{3.011475in}{0.966131in}}%
\pgfpathlineto{\pgfqpoint{3.028542in}{0.972378in}}%
\pgfpathlineto{\pgfqpoint{3.045610in}{0.978625in}}%
\pgfpathlineto{\pgfqpoint{3.062677in}{0.984872in}}%
\pgfpathlineto{\pgfqpoint{3.079745in}{0.991120in}}%
\pgfpathlineto{\pgfqpoint{3.096813in}{0.997367in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{1.003614in}}%
\pgfpathlineto{\pgfqpoint{3.130948in}{1.009861in}}%
\pgfpathlineto{\pgfqpoint{3.148016in}{1.016108in}}%
\pgfpathlineto{\pgfqpoint{3.165083in}{1.022355in}}%
\pgfpathlineto{\pgfqpoint{3.182151in}{1.028603in}}%
\pgfpathlineto{\pgfqpoint{3.199218in}{1.034850in}}%
\pgfpathlineto{\pgfqpoint{3.216286in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{3.233354in}{1.047344in}}%
\pgfpathlineto{\pgfqpoint{3.250421in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{3.267489in}{1.059839in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{1.066086in}}%
\pgfpathlineto{\pgfqpoint{3.301624in}{1.072333in}}%
\pgfpathlineto{\pgfqpoint{3.318692in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{1.084827in}}%
\pgfpathlineto{\pgfqpoint{3.352827in}{1.091074in}}%
\pgfpathlineto{\pgfqpoint{3.369895in}{1.097322in}}%
\pgfpathlineto{\pgfqpoint{3.386962in}{1.103569in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{1.109816in}}%
\pgfpathlineto{\pgfqpoint{3.421097in}{1.116063in}}%
\pgfpathlineto{\pgfqpoint{3.438165in}{1.122310in}}%
\pgfpathlineto{\pgfqpoint{3.455233in}{1.128557in}}%
\pgfpathlineto{\pgfqpoint{3.472300in}{1.134805in}}%
\pgfpathlineto{\pgfqpoint{3.489368in}{1.141052in}}%
\pgfpathlineto{\pgfqpoint{3.506435in}{1.147299in}}%
\pgfpathlineto{\pgfqpoint{3.523503in}{1.153546in}}%
\pgfpathlineto{\pgfqpoint{3.540571in}{1.159793in}}%
\pgfpathlineto{\pgfqpoint{3.557638in}{1.166041in}}%
\pgfpathlineto{\pgfqpoint{3.574706in}{1.172288in}}%
\pgfpathlineto{\pgfqpoint{3.591773in}{1.178535in}}%
\pgfpathlineto{\pgfqpoint{3.608841in}{1.184782in}}%
\pgfpathlineto{\pgfqpoint{3.625909in}{1.191029in}}%
\pgfpathlineto{\pgfqpoint{3.642976in}{1.197276in}}%
\pgfpathlineto{\pgfqpoint{3.660044in}{1.203524in}}%
\pgfpathlineto{\pgfqpoint{3.677112in}{1.209771in}}%
\pgfpathlineto{\pgfqpoint{3.694179in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{3.711247in}{1.222265in}}%
\pgfpathlineto{\pgfqpoint{3.728314in}{1.228512in}}%
\pgfpathlineto{\pgfqpoint{3.745382in}{1.234759in}}%
\pgfpathlineto{\pgfqpoint{3.762450in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{3.779517in}{1.247254in}}%
\pgfpathlineto{\pgfqpoint{3.796585in}{1.253501in}}%
\pgfpathlineto{\pgfqpoint{3.813652in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{3.830720in}{1.265995in}}%
\pgfpathlineto{\pgfqpoint{3.847788in}{1.272242in}}%
\pgfpathlineto{\pgfqpoint{3.864855in}{1.278490in}}%
\pgfpathlineto{\pgfqpoint{3.881923in}{1.284737in}}%
\pgfpathlineto{\pgfqpoint{3.898990in}{1.290984in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{1.297231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274922in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.274922in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274922in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.916058in}{0.405514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095490in,y=1.733475in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{YiSi-1} (\(\displaystyle r = 0.99 / 0.92\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.650142in}}%
\pgfpathlineto{\pgfqpoint{4.087215in}{1.650142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129709in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{4.129709in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129709in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.74\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472680in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{4.472680in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472680in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.76\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815650in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{4.815650in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815650in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.78\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158621in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.158621in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.158621in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501591in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.501591in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.501591in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.82\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907783in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Metric Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{0.542269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{0.749487in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{0.749487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{0.956706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{1.163924in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.163924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{1.371143in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.371143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{1.578361in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.578361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326447in}{1.208051in}}%
\pgfpathcurveto{\pgfqpoint{5.333813in}{1.208051in}}{\pgfqpoint{5.340879in}{1.210978in}}{\pgfqpoint{5.346088in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{5.351297in}{1.221396in}}{\pgfqpoint{5.354224in}{1.228462in}}{\pgfqpoint{5.354224in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{5.354224in}{1.243196in}}{\pgfqpoint{5.351297in}{1.250262in}}{\pgfqpoint{5.346088in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{5.340879in}{1.260680in}}{\pgfqpoint{5.333813in}{1.263607in}}{\pgfqpoint{5.326447in}{1.263607in}}%
\pgfpathcurveto{\pgfqpoint{5.319080in}{1.263607in}}{\pgfqpoint{5.312014in}{1.260680in}}{\pgfqpoint{5.306805in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{5.301596in}{1.250262in}}{\pgfqpoint{5.298669in}{1.243196in}}{\pgfqpoint{5.298669in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{5.298669in}{1.228462in}}{\pgfqpoint{5.301596in}{1.221396in}}{\pgfqpoint{5.306805in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{5.312014in}{1.210978in}}{\pgfqpoint{5.319080in}{1.208051in}}{\pgfqpoint{5.326447in}{1.208051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366122in}{1.200591in}}%
\pgfpathcurveto{\pgfqpoint{5.373489in}{1.200591in}}{\pgfqpoint{5.380555in}{1.203518in}}{\pgfqpoint{5.385764in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{5.390973in}{1.213936in}}{\pgfqpoint{5.393900in}{1.221002in}}{\pgfqpoint{5.393900in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{5.393900in}{1.235736in}}{\pgfqpoint{5.390973in}{1.242802in}}{\pgfqpoint{5.385764in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{5.380555in}{1.253220in}}{\pgfqpoint{5.373489in}{1.256147in}}{\pgfqpoint{5.366122in}{1.256147in}}%
\pgfpathcurveto{\pgfqpoint{5.358755in}{1.256147in}}{\pgfqpoint{5.351689in}{1.253220in}}{\pgfqpoint{5.346480in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{5.341271in}{1.242802in}}{\pgfqpoint{5.338344in}{1.235736in}}{\pgfqpoint{5.338344in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{5.338344in}{1.221002in}}{\pgfqpoint{5.341271in}{1.213936in}}{\pgfqpoint{5.346480in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{5.351689in}{1.203518in}}{\pgfqpoint{5.358755in}{1.200591in}}{\pgfqpoint{5.366122in}{1.200591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351770in}{1.197483in}}%
\pgfpathcurveto{\pgfqpoint{5.359136in}{1.197483in}}{\pgfqpoint{5.366202in}{1.200410in}}{\pgfqpoint{5.371412in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{5.376621in}{1.210828in}}{\pgfqpoint{5.379547in}{1.217894in}}{\pgfqpoint{5.379547in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{5.379547in}{1.232628in}}{\pgfqpoint{5.376621in}{1.239694in}}{\pgfqpoint{5.371412in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{5.366202in}{1.250112in}}{\pgfqpoint{5.359136in}{1.253039in}}{\pgfqpoint{5.351770in}{1.253039in}}%
\pgfpathcurveto{\pgfqpoint{5.344403in}{1.253039in}}{\pgfqpoint{5.337337in}{1.250112in}}{\pgfqpoint{5.332128in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{5.326919in}{1.239694in}}{\pgfqpoint{5.323992in}{1.232628in}}{\pgfqpoint{5.323992in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{5.323992in}{1.217894in}}{\pgfqpoint{5.326919in}{1.210828in}}{\pgfqpoint{5.332128in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{5.337337in}{1.200410in}}{\pgfqpoint{5.344403in}{1.197483in}}{\pgfqpoint{5.351770in}{1.197483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395898in}{1.180491in}}%
\pgfpathcurveto{\pgfqpoint{5.403265in}{1.180491in}}{\pgfqpoint{5.410331in}{1.183418in}}{\pgfqpoint{5.415540in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{5.420749in}{1.193836in}}{\pgfqpoint{5.423676in}{1.200902in}}{\pgfqpoint{5.423676in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{5.423676in}{1.215636in}}{\pgfqpoint{5.420749in}{1.222702in}}{\pgfqpoint{5.415540in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{5.410331in}{1.233120in}}{\pgfqpoint{5.403265in}{1.236047in}}{\pgfqpoint{5.395898in}{1.236047in}}%
\pgfpathcurveto{\pgfqpoint{5.388531in}{1.236047in}}{\pgfqpoint{5.381465in}{1.233120in}}{\pgfqpoint{5.376256in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{5.371047in}{1.222702in}}{\pgfqpoint{5.368120in}{1.215636in}}{\pgfqpoint{5.368120in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{5.368120in}{1.200902in}}{\pgfqpoint{5.371047in}{1.193836in}}{\pgfqpoint{5.376256in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{5.381465in}{1.183418in}}{\pgfqpoint{5.388531in}{1.180491in}}{\pgfqpoint{5.395898in}{1.180491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376117in}{1.180284in}}%
\pgfpathcurveto{\pgfqpoint{5.383484in}{1.180284in}}{\pgfqpoint{5.390550in}{1.183211in}}{\pgfqpoint{5.395759in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{5.400968in}{1.193629in}}{\pgfqpoint{5.403895in}{1.200695in}}{\pgfqpoint{5.403895in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{5.403895in}{1.215429in}}{\pgfqpoint{5.400968in}{1.222495in}}{\pgfqpoint{5.395759in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{5.390550in}{1.232913in}}{\pgfqpoint{5.383484in}{1.235840in}}{\pgfqpoint{5.376117in}{1.235840in}}%
\pgfpathcurveto{\pgfqpoint{5.368750in}{1.235840in}}{\pgfqpoint{5.361684in}{1.232913in}}{\pgfqpoint{5.356475in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{5.351266in}{1.222495in}}{\pgfqpoint{5.348339in}{1.215429in}}{\pgfqpoint{5.348339in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{5.348339in}{1.200695in}}{\pgfqpoint{5.351266in}{1.193629in}}{\pgfqpoint{5.356475in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{5.361684in}{1.183211in}}{\pgfqpoint{5.368750in}{1.180284in}}{\pgfqpoint{5.376117in}{1.180284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385812in}{1.179248in}}%
\pgfpathcurveto{\pgfqpoint{5.393179in}{1.179248in}}{\pgfqpoint{5.400245in}{1.182175in}}{\pgfqpoint{5.405454in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{5.410663in}{1.192593in}}{\pgfqpoint{5.413590in}{1.199659in}}{\pgfqpoint{5.413590in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{5.413590in}{1.214392in}}{\pgfqpoint{5.410663in}{1.221459in}}{\pgfqpoint{5.405454in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{5.400245in}{1.231877in}}{\pgfqpoint{5.393179in}{1.234804in}}{\pgfqpoint{5.385812in}{1.234804in}}%
\pgfpathcurveto{\pgfqpoint{5.378445in}{1.234804in}}{\pgfqpoint{5.371379in}{1.231877in}}{\pgfqpoint{5.366170in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{5.360961in}{1.221459in}}{\pgfqpoint{5.358034in}{1.214392in}}{\pgfqpoint{5.358034in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{5.358034in}{1.199659in}}{\pgfqpoint{5.360961in}{1.192593in}}{\pgfqpoint{5.366170in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{5.371379in}{1.182175in}}{\pgfqpoint{5.378445in}{1.179248in}}{\pgfqpoint{5.385812in}{1.179248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349342in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{5.356709in}{1.175311in}}{\pgfqpoint{5.363775in}{1.178238in}}{\pgfqpoint{5.368984in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{5.374193in}{1.188656in}}{\pgfqpoint{5.377120in}{1.195722in}}{\pgfqpoint{5.377120in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{5.377120in}{1.210455in}}{\pgfqpoint{5.374193in}{1.217521in}}{\pgfqpoint{5.368984in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{5.363775in}{1.227940in}}{\pgfqpoint{5.356709in}{1.230866in}}{\pgfqpoint{5.349342in}{1.230866in}}%
\pgfpathcurveto{\pgfqpoint{5.341975in}{1.230866in}}{\pgfqpoint{5.334909in}{1.227940in}}{\pgfqpoint{5.329700in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{5.324491in}{1.217521in}}{\pgfqpoint{5.321564in}{1.210455in}}{\pgfqpoint{5.321564in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{5.321564in}{1.195722in}}{\pgfqpoint{5.324491in}{1.188656in}}{\pgfqpoint{5.329700in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{5.334909in}{1.178238in}}{\pgfqpoint{5.341975in}{1.175311in}}{\pgfqpoint{5.349342in}{1.175311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365909in}{1.163085in}}%
\pgfpathcurveto{\pgfqpoint{5.373275in}{1.163085in}}{\pgfqpoint{5.380341in}{1.166012in}}{\pgfqpoint{5.385550in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{5.390759in}{1.176430in}}{\pgfqpoint{5.393686in}{1.183496in}}{\pgfqpoint{5.393686in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{5.393686in}{1.198229in}}{\pgfqpoint{5.390759in}{1.205295in}}{\pgfqpoint{5.385550in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{5.380341in}{1.215714in}}{\pgfqpoint{5.373275in}{1.218640in}}{\pgfqpoint{5.365909in}{1.218640in}}%
\pgfpathcurveto{\pgfqpoint{5.358542in}{1.218640in}}{\pgfqpoint{5.351476in}{1.215714in}}{\pgfqpoint{5.346267in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{5.341058in}{1.205295in}}{\pgfqpoint{5.338131in}{1.198229in}}{\pgfqpoint{5.338131in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{5.338131in}{1.183496in}}{\pgfqpoint{5.341058in}{1.176430in}}{\pgfqpoint{5.346267in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{5.351476in}{1.166012in}}{\pgfqpoint{5.358542in}{1.163085in}}{\pgfqpoint{5.365909in}{1.163085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322785in}{1.160806in}}%
\pgfpathcurveto{\pgfqpoint{5.330152in}{1.160806in}}{\pgfqpoint{5.337218in}{1.163732in}}{\pgfqpoint{5.342427in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{5.347636in}{1.174151in}}{\pgfqpoint{5.350563in}{1.181217in}}{\pgfqpoint{5.350563in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{5.350563in}{1.195950in}}{\pgfqpoint{5.347636in}{1.203016in}}{\pgfqpoint{5.342427in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{5.337218in}{1.213434in}}{\pgfqpoint{5.330152in}{1.216361in}}{\pgfqpoint{5.322785in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{5.315419in}{1.216361in}}{\pgfqpoint{5.308353in}{1.213434in}}{\pgfqpoint{5.303143in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{5.297934in}{1.203016in}}{\pgfqpoint{5.295008in}{1.195950in}}{\pgfqpoint{5.295008in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{5.295008in}{1.181217in}}{\pgfqpoint{5.297934in}{1.174151in}}{\pgfqpoint{5.303143in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{5.308353in}{1.163732in}}{\pgfqpoint{5.315419in}{1.160806in}}{\pgfqpoint{5.322785in}{1.160806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288136in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{5.295502in}{1.155625in}}{\pgfqpoint{5.302568in}{1.158552in}}{\pgfqpoint{5.307777in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.312987in}{1.168970in}}{\pgfqpoint{5.315913in}{1.176036in}}{\pgfqpoint{5.315913in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{5.315913in}{1.190770in}}{\pgfqpoint{5.312987in}{1.197836in}}{\pgfqpoint{5.307777in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{5.302568in}{1.208254in}}{\pgfqpoint{5.295502in}{1.211181in}}{\pgfqpoint{5.288136in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{5.280769in}{1.211181in}}{\pgfqpoint{5.273703in}{1.208254in}}{\pgfqpoint{5.268494in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{5.263285in}{1.197836in}}{\pgfqpoint{5.260358in}{1.190770in}}{\pgfqpoint{5.260358in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{5.260358in}{1.176036in}}{\pgfqpoint{5.263285in}{1.168970in}}{\pgfqpoint{5.268494in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.273703in}{1.158552in}}{\pgfqpoint{5.280769in}{1.155625in}}{\pgfqpoint{5.288136in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415507in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{5.422873in}{1.155625in}}{\pgfqpoint{5.429940in}{1.158552in}}{\pgfqpoint{5.435149in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.440358in}{1.168970in}}{\pgfqpoint{5.443285in}{1.176036in}}{\pgfqpoint{5.443285in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{5.443285in}{1.190770in}}{\pgfqpoint{5.440358in}{1.197836in}}{\pgfqpoint{5.435149in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{5.429940in}{1.208254in}}{\pgfqpoint{5.422873in}{1.211181in}}{\pgfqpoint{5.415507in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{5.408140in}{1.211181in}}{\pgfqpoint{5.401074in}{1.208254in}}{\pgfqpoint{5.395865in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{5.390656in}{1.197836in}}{\pgfqpoint{5.387729in}{1.190770in}}{\pgfqpoint{5.387729in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{5.387729in}{1.176036in}}{\pgfqpoint{5.390656in}{1.168970in}}{\pgfqpoint{5.395865in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.401074in}{1.158552in}}{\pgfqpoint{5.408140in}{1.155625in}}{\pgfqpoint{5.415507in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416473in}{1.152931in}}%
\pgfpathcurveto{\pgfqpoint{5.423840in}{1.152931in}}{\pgfqpoint{5.430906in}{1.155858in}}{\pgfqpoint{5.436115in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{5.441324in}{1.166276in}}{\pgfqpoint{5.444251in}{1.173342in}}{\pgfqpoint{5.444251in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{5.444251in}{1.188076in}}{\pgfqpoint{5.441324in}{1.195142in}}{\pgfqpoint{5.436115in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{5.430906in}{1.205560in}}{\pgfqpoint{5.423840in}{1.208487in}}{\pgfqpoint{5.416473in}{1.208487in}}%
\pgfpathcurveto{\pgfqpoint{5.409106in}{1.208487in}}{\pgfqpoint{5.402040in}{1.205560in}}{\pgfqpoint{5.396831in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{5.391622in}{1.195142in}}{\pgfqpoint{5.388695in}{1.188076in}}{\pgfqpoint{5.388695in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{5.388695in}{1.173342in}}{\pgfqpoint{5.391622in}{1.166276in}}{\pgfqpoint{5.396831in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{5.402040in}{1.155858in}}{\pgfqpoint{5.409106in}{1.152931in}}{\pgfqpoint{5.416473in}{1.152931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397048in}{1.152102in}}%
\pgfpathcurveto{\pgfqpoint{5.404415in}{1.152102in}}{\pgfqpoint{5.411481in}{1.155029in}}{\pgfqpoint{5.416690in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{5.421899in}{1.165447in}}{\pgfqpoint{5.424826in}{1.172513in}}{\pgfqpoint{5.424826in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{5.424826in}{1.187247in}}{\pgfqpoint{5.421899in}{1.194313in}}{\pgfqpoint{5.416690in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{5.411481in}{1.204731in}}{\pgfqpoint{5.404415in}{1.207658in}}{\pgfqpoint{5.397048in}{1.207658in}}%
\pgfpathcurveto{\pgfqpoint{5.389681in}{1.207658in}}{\pgfqpoint{5.382615in}{1.204731in}}{\pgfqpoint{5.377406in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{5.372197in}{1.194313in}}{\pgfqpoint{5.369270in}{1.187247in}}{\pgfqpoint{5.369270in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{5.369270in}{1.172513in}}{\pgfqpoint{5.372197in}{1.165447in}}{\pgfqpoint{5.377406in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{5.382615in}{1.155029in}}{\pgfqpoint{5.389681in}{1.152102in}}{\pgfqpoint{5.397048in}{1.152102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440509in}{1.144021in}}%
\pgfpathcurveto{\pgfqpoint{5.447876in}{1.144021in}}{\pgfqpoint{5.454942in}{1.146948in}}{\pgfqpoint{5.460151in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{5.465360in}{1.157366in}}{\pgfqpoint{5.468287in}{1.164432in}}{\pgfqpoint{5.468287in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{5.468287in}{1.179165in}}{\pgfqpoint{5.465360in}{1.186231in}}{\pgfqpoint{5.460151in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{5.454942in}{1.196650in}}{\pgfqpoint{5.447876in}{1.199576in}}{\pgfqpoint{5.440509in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{5.433142in}{1.199576in}}{\pgfqpoint{5.426076in}{1.196650in}}{\pgfqpoint{5.420867in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{5.415658in}{1.186231in}}{\pgfqpoint{5.412731in}{1.179165in}}{\pgfqpoint{5.412731in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{5.412731in}{1.164432in}}{\pgfqpoint{5.415658in}{1.157366in}}{\pgfqpoint{5.420867in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{5.426076in}{1.146948in}}{\pgfqpoint{5.433142in}{1.144021in}}{\pgfqpoint{5.440509in}{1.144021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407986in}{1.138219in}}%
\pgfpathcurveto{\pgfqpoint{5.415353in}{1.138219in}}{\pgfqpoint{5.422419in}{1.141146in}}{\pgfqpoint{5.427628in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{5.432837in}{1.151564in}}{\pgfqpoint{5.435764in}{1.158630in}}{\pgfqpoint{5.435764in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{5.435764in}{1.173363in}}{\pgfqpoint{5.432837in}{1.180429in}}{\pgfqpoint{5.427628in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{5.422419in}{1.190847in}}{\pgfqpoint{5.415353in}{1.193774in}}{\pgfqpoint{5.407986in}{1.193774in}}%
\pgfpathcurveto{\pgfqpoint{5.400619in}{1.193774in}}{\pgfqpoint{5.393553in}{1.190847in}}{\pgfqpoint{5.388344in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{5.383135in}{1.180429in}}{\pgfqpoint{5.380208in}{1.173363in}}{\pgfqpoint{5.380208in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{5.380208in}{1.158630in}}{\pgfqpoint{5.383135in}{1.151564in}}{\pgfqpoint{5.388344in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{5.393553in}{1.141146in}}{\pgfqpoint{5.400619in}{1.138219in}}{\pgfqpoint{5.407986in}{1.138219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377810in}{1.136354in}}%
\pgfpathcurveto{\pgfqpoint{5.385176in}{1.136354in}}{\pgfqpoint{5.392243in}{1.139281in}}{\pgfqpoint{5.397452in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{5.402661in}{1.149699in}}{\pgfqpoint{5.405588in}{1.156765in}}{\pgfqpoint{5.405588in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{5.405588in}{1.171498in}}{\pgfqpoint{5.402661in}{1.178564in}}{\pgfqpoint{5.397452in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{5.392243in}{1.188982in}}{\pgfqpoint{5.385176in}{1.191909in}}{\pgfqpoint{5.377810in}{1.191909in}}%
\pgfpathcurveto{\pgfqpoint{5.370443in}{1.191909in}}{\pgfqpoint{5.363377in}{1.188982in}}{\pgfqpoint{5.358168in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{5.352959in}{1.178564in}}{\pgfqpoint{5.350032in}{1.171498in}}{\pgfqpoint{5.350032in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{5.350032in}{1.156765in}}{\pgfqpoint{5.352959in}{1.149699in}}{\pgfqpoint{5.358168in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{5.363377in}{1.139281in}}{\pgfqpoint{5.370443in}{1.136354in}}{\pgfqpoint{5.377810in}{1.136354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342376in}{1.121227in}}%
\pgfpathcurveto{\pgfqpoint{5.349742in}{1.121227in}}{\pgfqpoint{5.356808in}{1.124154in}}{\pgfqpoint{5.362017in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{5.367226in}{1.134572in}}{\pgfqpoint{5.370153in}{1.141638in}}{\pgfqpoint{5.370153in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{5.370153in}{1.156371in}}{\pgfqpoint{5.367226in}{1.163437in}}{\pgfqpoint{5.362017in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{5.356808in}{1.173856in}}{\pgfqpoint{5.349742in}{1.176782in}}{\pgfqpoint{5.342376in}{1.176782in}}%
\pgfpathcurveto{\pgfqpoint{5.335009in}{1.176782in}}{\pgfqpoint{5.327943in}{1.173856in}}{\pgfqpoint{5.322734in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{5.317525in}{1.163437in}}{\pgfqpoint{5.314598in}{1.156371in}}{\pgfqpoint{5.314598in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{5.314598in}{1.141638in}}{\pgfqpoint{5.317525in}{1.134572in}}{\pgfqpoint{5.322734in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{5.327943in}{1.124154in}}{\pgfqpoint{5.335009in}{1.121227in}}{\pgfqpoint{5.342376in}{1.121227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358340in}{1.111488in}}%
\pgfpathcurveto{\pgfqpoint{5.365707in}{1.111488in}}{\pgfqpoint{5.372773in}{1.114414in}}{\pgfqpoint{5.377982in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{5.383191in}{1.124833in}}{\pgfqpoint{5.386118in}{1.131899in}}{\pgfqpoint{5.386118in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{5.386118in}{1.146632in}}{\pgfqpoint{5.383191in}{1.153698in}}{\pgfqpoint{5.377982in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{5.372773in}{1.164116in}}{\pgfqpoint{5.365707in}{1.167043in}}{\pgfqpoint{5.358340in}{1.167043in}}%
\pgfpathcurveto{\pgfqpoint{5.350974in}{1.167043in}}{\pgfqpoint{5.343908in}{1.164116in}}{\pgfqpoint{5.338699in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{5.333490in}{1.153698in}}{\pgfqpoint{5.330563in}{1.146632in}}{\pgfqpoint{5.330563in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{5.330563in}{1.131899in}}{\pgfqpoint{5.333490in}{1.124833in}}{\pgfqpoint{5.338699in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{5.343908in}{1.114414in}}{\pgfqpoint{5.350974in}{1.111488in}}{\pgfqpoint{5.358340in}{1.111488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356103in}{1.109415in}}%
\pgfpathcurveto{\pgfqpoint{5.363470in}{1.109415in}}{\pgfqpoint{5.370536in}{1.112342in}}{\pgfqpoint{5.375745in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{5.380954in}{1.122760in}}{\pgfqpoint{5.383881in}{1.129826in}}{\pgfqpoint{5.383881in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{5.383881in}{1.144560in}}{\pgfqpoint{5.380954in}{1.151626in}}{\pgfqpoint{5.375745in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{5.370536in}{1.162044in}}{\pgfqpoint{5.363470in}{1.164971in}}{\pgfqpoint{5.356103in}{1.164971in}}%
\pgfpathcurveto{\pgfqpoint{5.348737in}{1.164971in}}{\pgfqpoint{5.341671in}{1.162044in}}{\pgfqpoint{5.336462in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{5.331252in}{1.151626in}}{\pgfqpoint{5.328326in}{1.144560in}}{\pgfqpoint{5.328326in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{5.328326in}{1.129826in}}{\pgfqpoint{5.331252in}{1.122760in}}{\pgfqpoint{5.336462in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{5.341671in}{1.112342in}}{\pgfqpoint{5.348737in}{1.109415in}}{\pgfqpoint{5.356103in}{1.109415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324376in}{1.108794in}}%
\pgfpathcurveto{\pgfqpoint{5.331743in}{1.108794in}}{\pgfqpoint{5.338809in}{1.111721in}}{\pgfqpoint{5.344018in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{5.349227in}{1.122139in}}{\pgfqpoint{5.352154in}{1.129205in}}{\pgfqpoint{5.352154in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{5.352154in}{1.143938in}}{\pgfqpoint{5.349227in}{1.151004in}}{\pgfqpoint{5.344018in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{5.338809in}{1.161422in}}{\pgfqpoint{5.331743in}{1.164349in}}{\pgfqpoint{5.324376in}{1.164349in}}%
\pgfpathcurveto{\pgfqpoint{5.317009in}{1.164349in}}{\pgfqpoint{5.309943in}{1.161422in}}{\pgfqpoint{5.304734in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{5.299525in}{1.151004in}}{\pgfqpoint{5.296598in}{1.143938in}}{\pgfqpoint{5.296598in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{5.296598in}{1.129205in}}{\pgfqpoint{5.299525in}{1.122139in}}{\pgfqpoint{5.304734in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{5.309943in}{1.111721in}}{\pgfqpoint{5.317009in}{1.108794in}}{\pgfqpoint{5.324376in}{1.108794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247510in}{1.053259in}}%
\pgfpathcurveto{\pgfqpoint{5.254877in}{1.053259in}}{\pgfqpoint{5.261943in}{1.056186in}}{\pgfqpoint{5.267152in}{1.061395in}}%
\pgfpathcurveto{\pgfqpoint{5.272361in}{1.066604in}}{\pgfqpoint{5.275288in}{1.073670in}}{\pgfqpoint{5.275288in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{5.275288in}{1.088404in}}{\pgfqpoint{5.272361in}{1.095470in}}{\pgfqpoint{5.267152in}{1.100679in}}%
\pgfpathcurveto{\pgfqpoint{5.261943in}{1.105888in}}{\pgfqpoint{5.254877in}{1.108815in}}{\pgfqpoint{5.247510in}{1.108815in}}%
\pgfpathcurveto{\pgfqpoint{5.240144in}{1.108815in}}{\pgfqpoint{5.233078in}{1.105888in}}{\pgfqpoint{5.227869in}{1.100679in}}%
\pgfpathcurveto{\pgfqpoint{5.222659in}{1.095470in}}{\pgfqpoint{5.219733in}{1.088404in}}{\pgfqpoint{5.219733in}{1.081037in}}%
\pgfpathcurveto{\pgfqpoint{5.219733in}{1.073670in}}{\pgfqpoint{5.222659in}{1.066604in}}{\pgfqpoint{5.227869in}{1.061395in}}%
\pgfpathcurveto{\pgfqpoint{5.233078in}{1.056186in}}{\pgfqpoint{5.240144in}{1.053259in}}{\pgfqpoint{5.247510in}{1.053259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375058in}{0.769577in}}%
\pgfpathcurveto{\pgfqpoint{4.382424in}{0.769577in}}{\pgfqpoint{4.389490in}{0.772504in}}{\pgfqpoint{4.394699in}{0.777713in}}%
\pgfpathcurveto{\pgfqpoint{4.399908in}{0.782922in}}{\pgfqpoint{4.402835in}{0.789988in}}{\pgfqpoint{4.402835in}{0.797355in}}%
\pgfpathcurveto{\pgfqpoint{4.402835in}{0.804722in}}{\pgfqpoint{4.399908in}{0.811788in}}{\pgfqpoint{4.394699in}{0.816997in}}%
\pgfpathcurveto{\pgfqpoint{4.389490in}{0.822206in}}{\pgfqpoint{4.382424in}{0.825133in}}{\pgfqpoint{4.375058in}{0.825133in}}%
\pgfpathcurveto{\pgfqpoint{4.367691in}{0.825133in}}{\pgfqpoint{4.360625in}{0.822206in}}{\pgfqpoint{4.355416in}{0.816997in}}%
\pgfpathcurveto{\pgfqpoint{4.350207in}{0.811788in}}{\pgfqpoint{4.347280in}{0.804722in}}{\pgfqpoint{4.347280in}{0.797355in}}%
\pgfpathcurveto{\pgfqpoint{4.347280in}{0.789988in}}{\pgfqpoint{4.350207in}{0.782922in}}{\pgfqpoint{4.355416in}{0.777713in}}%
\pgfpathcurveto{\pgfqpoint{4.360625in}{0.772504in}}{\pgfqpoint{4.367691in}{0.769577in}}{\pgfqpoint{4.375058in}{0.769577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{1.327515in}}%
\pgfpathlineto{\pgfqpoint{4.087215in}{0.462088in}}%
\pgfpathlineto{\pgfqpoint{4.103793in}{0.471336in}}%
\pgfpathlineto{\pgfqpoint{4.120370in}{0.480584in}}%
\pgfpathlineto{\pgfqpoint{4.136947in}{0.489832in}}%
\pgfpathlineto{\pgfqpoint{4.153524in}{0.499080in}}%
\pgfpathlineto{\pgfqpoint{4.170101in}{0.508328in}}%
\pgfpathlineto{\pgfqpoint{4.186678in}{0.517576in}}%
\pgfpathlineto{\pgfqpoint{4.203255in}{0.526824in}}%
\pgfpathlineto{\pgfqpoint{4.219832in}{0.536072in}}%
\pgfpathlineto{\pgfqpoint{4.236410in}{0.545320in}}%
\pgfpathlineto{\pgfqpoint{4.252987in}{0.554568in}}%
\pgfpathlineto{\pgfqpoint{4.269564in}{0.563816in}}%
\pgfpathlineto{\pgfqpoint{4.286141in}{0.573064in}}%
\pgfpathlineto{\pgfqpoint{4.302718in}{0.582312in}}%
\pgfpathlineto{\pgfqpoint{4.319295in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{4.335872in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{4.352450in}{0.610057in}}%
\pgfpathlineto{\pgfqpoint{4.369027in}{0.619305in}}%
\pgfpathlineto{\pgfqpoint{4.385604in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{4.402181in}{0.637801in}}%
\pgfpathlineto{\pgfqpoint{4.418758in}{0.647049in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{0.656297in}}%
\pgfpathlineto{\pgfqpoint{4.451912in}{0.665545in}}%
\pgfpathlineto{\pgfqpoint{4.468489in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{4.485067in}{0.684041in}}%
\pgfpathlineto{\pgfqpoint{4.501644in}{0.693289in}}%
\pgfpathlineto{\pgfqpoint{4.518221in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{4.534798in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{4.551375in}{0.721033in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{0.730281in}}%
\pgfpathlineto{\pgfqpoint{4.584529in}{0.739529in}}%
\pgfpathlineto{\pgfqpoint{4.601106in}{0.748762in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{0.757990in}}%
\pgfpathlineto{\pgfqpoint{4.634261in}{0.767218in}}%
\pgfpathlineto{\pgfqpoint{4.650838in}{0.776446in}}%
\pgfpathlineto{\pgfqpoint{4.667415in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{4.683992in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{4.700569in}{0.804130in}}%
\pgfpathlineto{\pgfqpoint{4.717146in}{0.813358in}}%
\pgfpathlineto{\pgfqpoint{4.733724in}{0.822586in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{0.831813in}}%
\pgfpathlineto{\pgfqpoint{4.766878in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.850269in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{0.859497in}}%
\pgfpathlineto{\pgfqpoint{4.816609in}{0.868725in}}%
\pgfpathlineto{\pgfqpoint{4.833186in}{0.877953in}}%
\pgfpathlineto{\pgfqpoint{4.849763in}{0.887181in}}%
\pgfpathlineto{\pgfqpoint{4.866341in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{4.882918in}{0.905632in}}%
\pgfpathlineto{\pgfqpoint{4.899495in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{4.932649in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{4.949226in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{4.965803in}{0.952638in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{0.961697in}}%
\pgfpathlineto{\pgfqpoint{4.998958in}{0.970753in}}%
\pgfpathlineto{\pgfqpoint{5.015535in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{5.032112in}{0.989192in}}%
\pgfpathlineto{\pgfqpoint{5.048689in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{5.065266in}{1.007674in}}%
\pgfpathlineto{\pgfqpoint{5.081843in}{1.016918in}}%
\pgfpathlineto{\pgfqpoint{5.098420in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{5.114997in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{5.131575in}{1.044032in}}%
\pgfpathlineto{\pgfqpoint{5.148152in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{5.164729in}{1.062612in}}%
\pgfpathlineto{\pgfqpoint{5.181306in}{1.071655in}}%
\pgfpathlineto{\pgfqpoint{5.197883in}{1.080870in}}%
\pgfpathlineto{\pgfqpoint{5.214460in}{1.090084in}}%
\pgfpathlineto{\pgfqpoint{5.231037in}{1.098738in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.107645in}}%
\pgfpathlineto{\pgfqpoint{5.264192in}{1.117714in}}%
\pgfpathlineto{\pgfqpoint{5.280769in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.136223in}}%
\pgfpathlineto{\pgfqpoint{5.313923in}{1.144120in}}%
\pgfpathlineto{\pgfqpoint{5.330500in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{5.347077in}{1.158273in}}%
\pgfpathlineto{\pgfqpoint{5.363654in}{1.165567in}}%
\pgfpathlineto{\pgfqpoint{5.380232in}{1.171737in}}%
\pgfpathlineto{\pgfqpoint{5.396809in}{1.176489in}}%
\pgfpathlineto{\pgfqpoint{5.413386in}{1.178786in}}%
\pgfpathlineto{\pgfqpoint{5.429963in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{1.176496in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.174524in}}%
\pgfpathlineto{\pgfqpoint{5.479694in}{1.172816in}}%
\pgfpathlineto{\pgfqpoint{5.496271in}{1.171384in}}%
\pgfpathlineto{\pgfqpoint{5.512849in}{1.168962in}}%
\pgfpathlineto{\pgfqpoint{5.529426in}{1.167627in}}%
\pgfpathlineto{\pgfqpoint{5.546003in}{1.166689in}}%
\pgfpathlineto{\pgfqpoint{5.562580in}{1.164937in}}%
\pgfpathlineto{\pgfqpoint{5.579157in}{1.162677in}}%
\pgfpathlineto{\pgfqpoint{5.595734in}{1.160940in}}%
\pgfpathlineto{\pgfqpoint{5.612311in}{1.158772in}}%
\pgfpathlineto{\pgfqpoint{5.628889in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{5.645466in}{1.154905in}}%
\pgfpathlineto{\pgfqpoint{5.662043in}{1.152819in}}%
\pgfpathlineto{\pgfqpoint{5.678620in}{1.151071in}}%
\pgfpathlineto{\pgfqpoint{5.695197in}{1.149799in}}%
\pgfpathlineto{\pgfqpoint{5.711774in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.381818in}}%
\pgfpathlineto{\pgfqpoint{5.711774in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{5.695197in}{1.363300in}}%
\pgfpathlineto{\pgfqpoint{5.678620in}{1.354040in}}%
\pgfpathlineto{\pgfqpoint{5.662043in}{1.345319in}}%
\pgfpathlineto{\pgfqpoint{5.645466in}{1.336734in}}%
\pgfpathlineto{\pgfqpoint{5.628889in}{1.328150in}}%
\pgfpathlineto{\pgfqpoint{5.612311in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{5.595734in}{1.309693in}}%
\pgfpathlineto{\pgfqpoint{5.579157in}{1.300488in}}%
\pgfpathlineto{\pgfqpoint{5.562580in}{1.291111in}}%
\pgfpathlineto{\pgfqpoint{5.546003in}{1.281719in}}%
\pgfpathlineto{\pgfqpoint{5.529426in}{1.272360in}}%
\pgfpathlineto{\pgfqpoint{5.512849in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{5.496271in}{1.253483in}}%
\pgfpathlineto{\pgfqpoint{5.479694in}{1.245060in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.236338in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{1.229059in}}%
\pgfpathlineto{\pgfqpoint{5.429963in}{1.221610in}}%
\pgfpathlineto{\pgfqpoint{5.413386in}{1.214534in}}%
\pgfpathlineto{\pgfqpoint{5.396809in}{1.206935in}}%
\pgfpathlineto{\pgfqpoint{5.380232in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{5.363654in}{1.194425in}}%
\pgfpathlineto{\pgfqpoint{5.347077in}{1.191626in}}%
\pgfpathlineto{\pgfqpoint{5.330500in}{1.192496in}}%
\pgfpathlineto{\pgfqpoint{5.313923in}{1.193869in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.195245in}}%
\pgfpathlineto{\pgfqpoint{5.280769in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.264192in}{1.198884in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.200039in}}%
\pgfpathlineto{\pgfqpoint{5.231037in}{1.201314in}}%
\pgfpathlineto{\pgfqpoint{5.214460in}{1.202928in}}%
\pgfpathlineto{\pgfqpoint{5.197883in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{5.181306in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{5.164729in}{1.209569in}}%
\pgfpathlineto{\pgfqpoint{5.148152in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{5.131575in}{1.212911in}}%
\pgfpathlineto{\pgfqpoint{5.114997in}{1.214520in}}%
\pgfpathlineto{\pgfqpoint{5.098420in}{1.216129in}}%
\pgfpathlineto{\pgfqpoint{5.081843in}{1.217738in}}%
\pgfpathlineto{\pgfqpoint{5.065266in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{5.048689in}{1.220956in}}%
\pgfpathlineto{\pgfqpoint{5.032112in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{5.015535in}{1.224173in}}%
\pgfpathlineto{\pgfqpoint{4.998958in}{1.225782in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{1.227626in}}%
\pgfpathlineto{\pgfqpoint{4.965803in}{1.229488in}}%
\pgfpathlineto{\pgfqpoint{4.949226in}{1.231351in}}%
\pgfpathlineto{\pgfqpoint{4.932649in}{1.233164in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{1.234828in}}%
\pgfpathlineto{\pgfqpoint{4.899495in}{1.236491in}}%
\pgfpathlineto{\pgfqpoint{4.882918in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{4.866341in}{1.239815in}}%
\pgfpathlineto{\pgfqpoint{4.849763in}{1.241495in}}%
\pgfpathlineto{\pgfqpoint{4.833186in}{1.243474in}}%
\pgfpathlineto{\pgfqpoint{4.816609in}{1.245179in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{1.248589in}}%
\pgfpathlineto{\pgfqpoint{4.766878in}{1.250294in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{1.251993in}}%
\pgfpathlineto{\pgfqpoint{4.733724in}{1.253693in}}%
\pgfpathlineto{\pgfqpoint{4.717146in}{1.255392in}}%
\pgfpathlineto{\pgfqpoint{4.700569in}{1.257092in}}%
\pgfpathlineto{\pgfqpoint{4.683992in}{1.258792in}}%
\pgfpathlineto{\pgfqpoint{4.667415in}{1.260561in}}%
\pgfpathlineto{\pgfqpoint{4.650838in}{1.262474in}}%
\pgfpathlineto{\pgfqpoint{4.634261in}{1.264387in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{1.266300in}}%
\pgfpathlineto{\pgfqpoint{4.601106in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{4.584529in}{1.270126in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{1.272039in}}%
\pgfpathlineto{\pgfqpoint{4.551375in}{1.273952in}}%
\pgfpathlineto{\pgfqpoint{4.534798in}{1.275865in}}%
\pgfpathlineto{\pgfqpoint{4.518221in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{4.501644in}{1.279691in}}%
\pgfpathlineto{\pgfqpoint{4.485067in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{4.468489in}{1.283517in}}%
\pgfpathlineto{\pgfqpoint{4.451912in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{1.287343in}}%
\pgfpathlineto{\pgfqpoint{4.418758in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{4.402181in}{1.291169in}}%
\pgfpathlineto{\pgfqpoint{4.385604in}{1.293082in}}%
\pgfpathlineto{\pgfqpoint{4.369027in}{1.294995in}}%
\pgfpathlineto{\pgfqpoint{4.352450in}{1.296908in}}%
\pgfpathlineto{\pgfqpoint{4.335872in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{4.319295in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{4.302718in}{1.302647in}}%
\pgfpathlineto{\pgfqpoint{4.286141in}{1.304560in}}%
\pgfpathlineto{\pgfqpoint{4.269564in}{1.306473in}}%
\pgfpathlineto{\pgfqpoint{4.252987in}{1.308386in}}%
\pgfpathlineto{\pgfqpoint{4.236410in}{1.310299in}}%
\pgfpathlineto{\pgfqpoint{4.219832in}{1.312212in}}%
\pgfpathlineto{\pgfqpoint{4.203255in}{1.314125in}}%
\pgfpathlineto{\pgfqpoint{4.186678in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{4.170101in}{1.317951in}}%
\pgfpathlineto{\pgfqpoint{4.153524in}{1.319864in}}%
\pgfpathlineto{\pgfqpoint{4.136947in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{4.120370in}{1.323690in}}%
\pgfpathlineto{\pgfqpoint{4.103793in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{4.087215in}{1.327515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326447in}{1.208051in}}%
\pgfpathcurveto{\pgfqpoint{5.333813in}{1.208051in}}{\pgfqpoint{5.340879in}{1.210978in}}{\pgfqpoint{5.346088in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{5.351297in}{1.221396in}}{\pgfqpoint{5.354224in}{1.228462in}}{\pgfqpoint{5.354224in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{5.354224in}{1.243196in}}{\pgfqpoint{5.351297in}{1.250262in}}{\pgfqpoint{5.346088in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{5.340879in}{1.260680in}}{\pgfqpoint{5.333813in}{1.263607in}}{\pgfqpoint{5.326447in}{1.263607in}}%
\pgfpathcurveto{\pgfqpoint{5.319080in}{1.263607in}}{\pgfqpoint{5.312014in}{1.260680in}}{\pgfqpoint{5.306805in}{1.255471in}}%
\pgfpathcurveto{\pgfqpoint{5.301596in}{1.250262in}}{\pgfqpoint{5.298669in}{1.243196in}}{\pgfqpoint{5.298669in}{1.235829in}}%
\pgfpathcurveto{\pgfqpoint{5.298669in}{1.228462in}}{\pgfqpoint{5.301596in}{1.221396in}}{\pgfqpoint{5.306805in}{1.216187in}}%
\pgfpathcurveto{\pgfqpoint{5.312014in}{1.210978in}}{\pgfqpoint{5.319080in}{1.208051in}}{\pgfqpoint{5.326447in}{1.208051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366122in}{1.200591in}}%
\pgfpathcurveto{\pgfqpoint{5.373489in}{1.200591in}}{\pgfqpoint{5.380555in}{1.203518in}}{\pgfqpoint{5.385764in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{5.390973in}{1.213936in}}{\pgfqpoint{5.393900in}{1.221002in}}{\pgfqpoint{5.393900in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{5.393900in}{1.235736in}}{\pgfqpoint{5.390973in}{1.242802in}}{\pgfqpoint{5.385764in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{5.380555in}{1.253220in}}{\pgfqpoint{5.373489in}{1.256147in}}{\pgfqpoint{5.366122in}{1.256147in}}%
\pgfpathcurveto{\pgfqpoint{5.358755in}{1.256147in}}{\pgfqpoint{5.351689in}{1.253220in}}{\pgfqpoint{5.346480in}{1.248011in}}%
\pgfpathcurveto{\pgfqpoint{5.341271in}{1.242802in}}{\pgfqpoint{5.338344in}{1.235736in}}{\pgfqpoint{5.338344in}{1.228369in}}%
\pgfpathcurveto{\pgfqpoint{5.338344in}{1.221002in}}{\pgfqpoint{5.341271in}{1.213936in}}{\pgfqpoint{5.346480in}{1.208727in}}%
\pgfpathcurveto{\pgfqpoint{5.351689in}{1.203518in}}{\pgfqpoint{5.358755in}{1.200591in}}{\pgfqpoint{5.366122in}{1.200591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351770in}{1.197483in}}%
\pgfpathcurveto{\pgfqpoint{5.359136in}{1.197483in}}{\pgfqpoint{5.366202in}{1.200410in}}{\pgfqpoint{5.371412in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{5.376621in}{1.210828in}}{\pgfqpoint{5.379547in}{1.217894in}}{\pgfqpoint{5.379547in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{5.379547in}{1.232628in}}{\pgfqpoint{5.376621in}{1.239694in}}{\pgfqpoint{5.371412in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{5.366202in}{1.250112in}}{\pgfqpoint{5.359136in}{1.253039in}}{\pgfqpoint{5.351770in}{1.253039in}}%
\pgfpathcurveto{\pgfqpoint{5.344403in}{1.253039in}}{\pgfqpoint{5.337337in}{1.250112in}}{\pgfqpoint{5.332128in}{1.244903in}}%
\pgfpathcurveto{\pgfqpoint{5.326919in}{1.239694in}}{\pgfqpoint{5.323992in}{1.232628in}}{\pgfqpoint{5.323992in}{1.225261in}}%
\pgfpathcurveto{\pgfqpoint{5.323992in}{1.217894in}}{\pgfqpoint{5.326919in}{1.210828in}}{\pgfqpoint{5.332128in}{1.205619in}}%
\pgfpathcurveto{\pgfqpoint{5.337337in}{1.200410in}}{\pgfqpoint{5.344403in}{1.197483in}}{\pgfqpoint{5.351770in}{1.197483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395898in}{1.180491in}}%
\pgfpathcurveto{\pgfqpoint{5.403265in}{1.180491in}}{\pgfqpoint{5.410331in}{1.183418in}}{\pgfqpoint{5.415540in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{5.420749in}{1.193836in}}{\pgfqpoint{5.423676in}{1.200902in}}{\pgfqpoint{5.423676in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{5.423676in}{1.215636in}}{\pgfqpoint{5.420749in}{1.222702in}}{\pgfqpoint{5.415540in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{5.410331in}{1.233120in}}{\pgfqpoint{5.403265in}{1.236047in}}{\pgfqpoint{5.395898in}{1.236047in}}%
\pgfpathcurveto{\pgfqpoint{5.388531in}{1.236047in}}{\pgfqpoint{5.381465in}{1.233120in}}{\pgfqpoint{5.376256in}{1.227911in}}%
\pgfpathcurveto{\pgfqpoint{5.371047in}{1.222702in}}{\pgfqpoint{5.368120in}{1.215636in}}{\pgfqpoint{5.368120in}{1.208269in}}%
\pgfpathcurveto{\pgfqpoint{5.368120in}{1.200902in}}{\pgfqpoint{5.371047in}{1.193836in}}{\pgfqpoint{5.376256in}{1.188627in}}%
\pgfpathcurveto{\pgfqpoint{5.381465in}{1.183418in}}{\pgfqpoint{5.388531in}{1.180491in}}{\pgfqpoint{5.395898in}{1.180491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376117in}{1.180284in}}%
\pgfpathcurveto{\pgfqpoint{5.383484in}{1.180284in}}{\pgfqpoint{5.390550in}{1.183211in}}{\pgfqpoint{5.395759in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{5.400968in}{1.193629in}}{\pgfqpoint{5.403895in}{1.200695in}}{\pgfqpoint{5.403895in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{5.403895in}{1.215429in}}{\pgfqpoint{5.400968in}{1.222495in}}{\pgfqpoint{5.395759in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{5.390550in}{1.232913in}}{\pgfqpoint{5.383484in}{1.235840in}}{\pgfqpoint{5.376117in}{1.235840in}}%
\pgfpathcurveto{\pgfqpoint{5.368750in}{1.235840in}}{\pgfqpoint{5.361684in}{1.232913in}}{\pgfqpoint{5.356475in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{5.351266in}{1.222495in}}{\pgfqpoint{5.348339in}{1.215429in}}{\pgfqpoint{5.348339in}{1.208062in}}%
\pgfpathcurveto{\pgfqpoint{5.348339in}{1.200695in}}{\pgfqpoint{5.351266in}{1.193629in}}{\pgfqpoint{5.356475in}{1.188420in}}%
\pgfpathcurveto{\pgfqpoint{5.361684in}{1.183211in}}{\pgfqpoint{5.368750in}{1.180284in}}{\pgfqpoint{5.376117in}{1.180284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385812in}{1.179248in}}%
\pgfpathcurveto{\pgfqpoint{5.393179in}{1.179248in}}{\pgfqpoint{5.400245in}{1.182175in}}{\pgfqpoint{5.405454in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{5.410663in}{1.192593in}}{\pgfqpoint{5.413590in}{1.199659in}}{\pgfqpoint{5.413590in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{5.413590in}{1.214392in}}{\pgfqpoint{5.410663in}{1.221459in}}{\pgfqpoint{5.405454in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{5.400245in}{1.231877in}}{\pgfqpoint{5.393179in}{1.234804in}}{\pgfqpoint{5.385812in}{1.234804in}}%
\pgfpathcurveto{\pgfqpoint{5.378445in}{1.234804in}}{\pgfqpoint{5.371379in}{1.231877in}}{\pgfqpoint{5.366170in}{1.226668in}}%
\pgfpathcurveto{\pgfqpoint{5.360961in}{1.221459in}}{\pgfqpoint{5.358034in}{1.214392in}}{\pgfqpoint{5.358034in}{1.207026in}}%
\pgfpathcurveto{\pgfqpoint{5.358034in}{1.199659in}}{\pgfqpoint{5.360961in}{1.192593in}}{\pgfqpoint{5.366170in}{1.187384in}}%
\pgfpathcurveto{\pgfqpoint{5.371379in}{1.182175in}}{\pgfqpoint{5.378445in}{1.179248in}}{\pgfqpoint{5.385812in}{1.179248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349342in}{1.175311in}}%
\pgfpathcurveto{\pgfqpoint{5.356709in}{1.175311in}}{\pgfqpoint{5.363775in}{1.178238in}}{\pgfqpoint{5.368984in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{5.374193in}{1.188656in}}{\pgfqpoint{5.377120in}{1.195722in}}{\pgfqpoint{5.377120in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{5.377120in}{1.210455in}}{\pgfqpoint{5.374193in}{1.217521in}}{\pgfqpoint{5.368984in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{5.363775in}{1.227940in}}{\pgfqpoint{5.356709in}{1.230866in}}{\pgfqpoint{5.349342in}{1.230866in}}%
\pgfpathcurveto{\pgfqpoint{5.341975in}{1.230866in}}{\pgfqpoint{5.334909in}{1.227940in}}{\pgfqpoint{5.329700in}{1.222730in}}%
\pgfpathcurveto{\pgfqpoint{5.324491in}{1.217521in}}{\pgfqpoint{5.321564in}{1.210455in}}{\pgfqpoint{5.321564in}{1.203089in}}%
\pgfpathcurveto{\pgfqpoint{5.321564in}{1.195722in}}{\pgfqpoint{5.324491in}{1.188656in}}{\pgfqpoint{5.329700in}{1.183447in}}%
\pgfpathcurveto{\pgfqpoint{5.334909in}{1.178238in}}{\pgfqpoint{5.341975in}{1.175311in}}{\pgfqpoint{5.349342in}{1.175311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365909in}{1.163085in}}%
\pgfpathcurveto{\pgfqpoint{5.373275in}{1.163085in}}{\pgfqpoint{5.380341in}{1.166012in}}{\pgfqpoint{5.385550in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{5.390759in}{1.176430in}}{\pgfqpoint{5.393686in}{1.183496in}}{\pgfqpoint{5.393686in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{5.393686in}{1.198229in}}{\pgfqpoint{5.390759in}{1.205295in}}{\pgfqpoint{5.385550in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{5.380341in}{1.215714in}}{\pgfqpoint{5.373275in}{1.218640in}}{\pgfqpoint{5.365909in}{1.218640in}}%
\pgfpathcurveto{\pgfqpoint{5.358542in}{1.218640in}}{\pgfqpoint{5.351476in}{1.215714in}}{\pgfqpoint{5.346267in}{1.210505in}}%
\pgfpathcurveto{\pgfqpoint{5.341058in}{1.205295in}}{\pgfqpoint{5.338131in}{1.198229in}}{\pgfqpoint{5.338131in}{1.190863in}}%
\pgfpathcurveto{\pgfqpoint{5.338131in}{1.183496in}}{\pgfqpoint{5.341058in}{1.176430in}}{\pgfqpoint{5.346267in}{1.171221in}}%
\pgfpathcurveto{\pgfqpoint{5.351476in}{1.166012in}}{\pgfqpoint{5.358542in}{1.163085in}}{\pgfqpoint{5.365909in}{1.163085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322785in}{1.160806in}}%
\pgfpathcurveto{\pgfqpoint{5.330152in}{1.160806in}}{\pgfqpoint{5.337218in}{1.163732in}}{\pgfqpoint{5.342427in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{5.347636in}{1.174151in}}{\pgfqpoint{5.350563in}{1.181217in}}{\pgfqpoint{5.350563in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{5.350563in}{1.195950in}}{\pgfqpoint{5.347636in}{1.203016in}}{\pgfqpoint{5.342427in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{5.337218in}{1.213434in}}{\pgfqpoint{5.330152in}{1.216361in}}{\pgfqpoint{5.322785in}{1.216361in}}%
\pgfpathcurveto{\pgfqpoint{5.315419in}{1.216361in}}{\pgfqpoint{5.308353in}{1.213434in}}{\pgfqpoint{5.303143in}{1.208225in}}%
\pgfpathcurveto{\pgfqpoint{5.297934in}{1.203016in}}{\pgfqpoint{5.295008in}{1.195950in}}{\pgfqpoint{5.295008in}{1.188583in}}%
\pgfpathcurveto{\pgfqpoint{5.295008in}{1.181217in}}{\pgfqpoint{5.297934in}{1.174151in}}{\pgfqpoint{5.303143in}{1.168941in}}%
\pgfpathcurveto{\pgfqpoint{5.308353in}{1.163732in}}{\pgfqpoint{5.315419in}{1.160806in}}{\pgfqpoint{5.322785in}{1.160806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288136in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{5.295502in}{1.155625in}}{\pgfqpoint{5.302568in}{1.158552in}}{\pgfqpoint{5.307777in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.312987in}{1.168970in}}{\pgfqpoint{5.315913in}{1.176036in}}{\pgfqpoint{5.315913in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{5.315913in}{1.190770in}}{\pgfqpoint{5.312987in}{1.197836in}}{\pgfqpoint{5.307777in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{5.302568in}{1.208254in}}{\pgfqpoint{5.295502in}{1.211181in}}{\pgfqpoint{5.288136in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{5.280769in}{1.211181in}}{\pgfqpoint{5.273703in}{1.208254in}}{\pgfqpoint{5.268494in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{5.263285in}{1.197836in}}{\pgfqpoint{5.260358in}{1.190770in}}{\pgfqpoint{5.260358in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{5.260358in}{1.176036in}}{\pgfqpoint{5.263285in}{1.168970in}}{\pgfqpoint{5.268494in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.273703in}{1.158552in}}{\pgfqpoint{5.280769in}{1.155625in}}{\pgfqpoint{5.288136in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415507in}{1.155625in}}%
\pgfpathcurveto{\pgfqpoint{5.422873in}{1.155625in}}{\pgfqpoint{5.429940in}{1.158552in}}{\pgfqpoint{5.435149in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.440358in}{1.168970in}}{\pgfqpoint{5.443285in}{1.176036in}}{\pgfqpoint{5.443285in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{5.443285in}{1.190770in}}{\pgfqpoint{5.440358in}{1.197836in}}{\pgfqpoint{5.435149in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{5.429940in}{1.208254in}}{\pgfqpoint{5.422873in}{1.211181in}}{\pgfqpoint{5.415507in}{1.211181in}}%
\pgfpathcurveto{\pgfqpoint{5.408140in}{1.211181in}}{\pgfqpoint{5.401074in}{1.208254in}}{\pgfqpoint{5.395865in}{1.203045in}}%
\pgfpathcurveto{\pgfqpoint{5.390656in}{1.197836in}}{\pgfqpoint{5.387729in}{1.190770in}}{\pgfqpoint{5.387729in}{1.183403in}}%
\pgfpathcurveto{\pgfqpoint{5.387729in}{1.176036in}}{\pgfqpoint{5.390656in}{1.168970in}}{\pgfqpoint{5.395865in}{1.163761in}}%
\pgfpathcurveto{\pgfqpoint{5.401074in}{1.158552in}}{\pgfqpoint{5.408140in}{1.155625in}}{\pgfqpoint{5.415507in}{1.155625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416473in}{1.152931in}}%
\pgfpathcurveto{\pgfqpoint{5.423840in}{1.152931in}}{\pgfqpoint{5.430906in}{1.155858in}}{\pgfqpoint{5.436115in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{5.441324in}{1.166276in}}{\pgfqpoint{5.444251in}{1.173342in}}{\pgfqpoint{5.444251in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{5.444251in}{1.188076in}}{\pgfqpoint{5.441324in}{1.195142in}}{\pgfqpoint{5.436115in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{5.430906in}{1.205560in}}{\pgfqpoint{5.423840in}{1.208487in}}{\pgfqpoint{5.416473in}{1.208487in}}%
\pgfpathcurveto{\pgfqpoint{5.409106in}{1.208487in}}{\pgfqpoint{5.402040in}{1.205560in}}{\pgfqpoint{5.396831in}{1.200351in}}%
\pgfpathcurveto{\pgfqpoint{5.391622in}{1.195142in}}{\pgfqpoint{5.388695in}{1.188076in}}{\pgfqpoint{5.388695in}{1.180709in}}%
\pgfpathcurveto{\pgfqpoint{5.388695in}{1.173342in}}{\pgfqpoint{5.391622in}{1.166276in}}{\pgfqpoint{5.396831in}{1.161067in}}%
\pgfpathcurveto{\pgfqpoint{5.402040in}{1.155858in}}{\pgfqpoint{5.409106in}{1.152931in}}{\pgfqpoint{5.416473in}{1.152931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397048in}{1.152102in}}%
\pgfpathcurveto{\pgfqpoint{5.404415in}{1.152102in}}{\pgfqpoint{5.411481in}{1.155029in}}{\pgfqpoint{5.416690in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{5.421899in}{1.165447in}}{\pgfqpoint{5.424826in}{1.172513in}}{\pgfqpoint{5.424826in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{5.424826in}{1.187247in}}{\pgfqpoint{5.421899in}{1.194313in}}{\pgfqpoint{5.416690in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{5.411481in}{1.204731in}}{\pgfqpoint{5.404415in}{1.207658in}}{\pgfqpoint{5.397048in}{1.207658in}}%
\pgfpathcurveto{\pgfqpoint{5.389681in}{1.207658in}}{\pgfqpoint{5.382615in}{1.204731in}}{\pgfqpoint{5.377406in}{1.199522in}}%
\pgfpathcurveto{\pgfqpoint{5.372197in}{1.194313in}}{\pgfqpoint{5.369270in}{1.187247in}}{\pgfqpoint{5.369270in}{1.179880in}}%
\pgfpathcurveto{\pgfqpoint{5.369270in}{1.172513in}}{\pgfqpoint{5.372197in}{1.165447in}}{\pgfqpoint{5.377406in}{1.160238in}}%
\pgfpathcurveto{\pgfqpoint{5.382615in}{1.155029in}}{\pgfqpoint{5.389681in}{1.152102in}}{\pgfqpoint{5.397048in}{1.152102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440509in}{1.144021in}}%
\pgfpathcurveto{\pgfqpoint{5.447876in}{1.144021in}}{\pgfqpoint{5.454942in}{1.146948in}}{\pgfqpoint{5.460151in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{5.465360in}{1.157366in}}{\pgfqpoint{5.468287in}{1.164432in}}{\pgfqpoint{5.468287in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{5.468287in}{1.179165in}}{\pgfqpoint{5.465360in}{1.186231in}}{\pgfqpoint{5.460151in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{5.454942in}{1.196650in}}{\pgfqpoint{5.447876in}{1.199576in}}{\pgfqpoint{5.440509in}{1.199576in}}%
\pgfpathcurveto{\pgfqpoint{5.433142in}{1.199576in}}{\pgfqpoint{5.426076in}{1.196650in}}{\pgfqpoint{5.420867in}{1.191440in}}%
\pgfpathcurveto{\pgfqpoint{5.415658in}{1.186231in}}{\pgfqpoint{5.412731in}{1.179165in}}{\pgfqpoint{5.412731in}{1.171799in}}%
\pgfpathcurveto{\pgfqpoint{5.412731in}{1.164432in}}{\pgfqpoint{5.415658in}{1.157366in}}{\pgfqpoint{5.420867in}{1.152157in}}%
\pgfpathcurveto{\pgfqpoint{5.426076in}{1.146948in}}{\pgfqpoint{5.433142in}{1.144021in}}{\pgfqpoint{5.440509in}{1.144021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407986in}{1.138219in}}%
\pgfpathcurveto{\pgfqpoint{5.415353in}{1.138219in}}{\pgfqpoint{5.422419in}{1.141146in}}{\pgfqpoint{5.427628in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{5.432837in}{1.151564in}}{\pgfqpoint{5.435764in}{1.158630in}}{\pgfqpoint{5.435764in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{5.435764in}{1.173363in}}{\pgfqpoint{5.432837in}{1.180429in}}{\pgfqpoint{5.427628in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{5.422419in}{1.190847in}}{\pgfqpoint{5.415353in}{1.193774in}}{\pgfqpoint{5.407986in}{1.193774in}}%
\pgfpathcurveto{\pgfqpoint{5.400619in}{1.193774in}}{\pgfqpoint{5.393553in}{1.190847in}}{\pgfqpoint{5.388344in}{1.185638in}}%
\pgfpathcurveto{\pgfqpoint{5.383135in}{1.180429in}}{\pgfqpoint{5.380208in}{1.173363in}}{\pgfqpoint{5.380208in}{1.165996in}}%
\pgfpathcurveto{\pgfqpoint{5.380208in}{1.158630in}}{\pgfqpoint{5.383135in}{1.151564in}}{\pgfqpoint{5.388344in}{1.146355in}}%
\pgfpathcurveto{\pgfqpoint{5.393553in}{1.141146in}}{\pgfqpoint{5.400619in}{1.138219in}}{\pgfqpoint{5.407986in}{1.138219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377810in}{1.136354in}}%
\pgfpathcurveto{\pgfqpoint{5.385176in}{1.136354in}}{\pgfqpoint{5.392243in}{1.139281in}}{\pgfqpoint{5.397452in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{5.402661in}{1.149699in}}{\pgfqpoint{5.405588in}{1.156765in}}{\pgfqpoint{5.405588in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{5.405588in}{1.171498in}}{\pgfqpoint{5.402661in}{1.178564in}}{\pgfqpoint{5.397452in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{5.392243in}{1.188982in}}{\pgfqpoint{5.385176in}{1.191909in}}{\pgfqpoint{5.377810in}{1.191909in}}%
\pgfpathcurveto{\pgfqpoint{5.370443in}{1.191909in}}{\pgfqpoint{5.363377in}{1.188982in}}{\pgfqpoint{5.358168in}{1.183773in}}%
\pgfpathcurveto{\pgfqpoint{5.352959in}{1.178564in}}{\pgfqpoint{5.350032in}{1.171498in}}{\pgfqpoint{5.350032in}{1.164132in}}%
\pgfpathcurveto{\pgfqpoint{5.350032in}{1.156765in}}{\pgfqpoint{5.352959in}{1.149699in}}{\pgfqpoint{5.358168in}{1.144490in}}%
\pgfpathcurveto{\pgfqpoint{5.363377in}{1.139281in}}{\pgfqpoint{5.370443in}{1.136354in}}{\pgfqpoint{5.377810in}{1.136354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342376in}{1.121227in}}%
\pgfpathcurveto{\pgfqpoint{5.349742in}{1.121227in}}{\pgfqpoint{5.356808in}{1.124154in}}{\pgfqpoint{5.362017in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{5.367226in}{1.134572in}}{\pgfqpoint{5.370153in}{1.141638in}}{\pgfqpoint{5.370153in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{5.370153in}{1.156371in}}{\pgfqpoint{5.367226in}{1.163437in}}{\pgfqpoint{5.362017in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{5.356808in}{1.173856in}}{\pgfqpoint{5.349742in}{1.176782in}}{\pgfqpoint{5.342376in}{1.176782in}}%
\pgfpathcurveto{\pgfqpoint{5.335009in}{1.176782in}}{\pgfqpoint{5.327943in}{1.173856in}}{\pgfqpoint{5.322734in}{1.168646in}}%
\pgfpathcurveto{\pgfqpoint{5.317525in}{1.163437in}}{\pgfqpoint{5.314598in}{1.156371in}}{\pgfqpoint{5.314598in}{1.149005in}}%
\pgfpathcurveto{\pgfqpoint{5.314598in}{1.141638in}}{\pgfqpoint{5.317525in}{1.134572in}}{\pgfqpoint{5.322734in}{1.129363in}}%
\pgfpathcurveto{\pgfqpoint{5.327943in}{1.124154in}}{\pgfqpoint{5.335009in}{1.121227in}}{\pgfqpoint{5.342376in}{1.121227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358340in}{1.111488in}}%
\pgfpathcurveto{\pgfqpoint{5.365707in}{1.111488in}}{\pgfqpoint{5.372773in}{1.114414in}}{\pgfqpoint{5.377982in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{5.383191in}{1.124833in}}{\pgfqpoint{5.386118in}{1.131899in}}{\pgfqpoint{5.386118in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{5.386118in}{1.146632in}}{\pgfqpoint{5.383191in}{1.153698in}}{\pgfqpoint{5.377982in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{5.372773in}{1.164116in}}{\pgfqpoint{5.365707in}{1.167043in}}{\pgfqpoint{5.358340in}{1.167043in}}%
\pgfpathcurveto{\pgfqpoint{5.350974in}{1.167043in}}{\pgfqpoint{5.343908in}{1.164116in}}{\pgfqpoint{5.338699in}{1.158907in}}%
\pgfpathcurveto{\pgfqpoint{5.333490in}{1.153698in}}{\pgfqpoint{5.330563in}{1.146632in}}{\pgfqpoint{5.330563in}{1.139265in}}%
\pgfpathcurveto{\pgfqpoint{5.330563in}{1.131899in}}{\pgfqpoint{5.333490in}{1.124833in}}{\pgfqpoint{5.338699in}{1.119623in}}%
\pgfpathcurveto{\pgfqpoint{5.343908in}{1.114414in}}{\pgfqpoint{5.350974in}{1.111488in}}{\pgfqpoint{5.358340in}{1.111488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356103in}{1.109415in}}%
\pgfpathcurveto{\pgfqpoint{5.363470in}{1.109415in}}{\pgfqpoint{5.370536in}{1.112342in}}{\pgfqpoint{5.375745in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{5.380954in}{1.122760in}}{\pgfqpoint{5.383881in}{1.129826in}}{\pgfqpoint{5.383881in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{5.383881in}{1.144560in}}{\pgfqpoint{5.380954in}{1.151626in}}{\pgfqpoint{5.375745in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{5.370536in}{1.162044in}}{\pgfqpoint{5.363470in}{1.164971in}}{\pgfqpoint{5.356103in}{1.164971in}}%
\pgfpathcurveto{\pgfqpoint{5.348737in}{1.164971in}}{\pgfqpoint{5.341671in}{1.162044in}}{\pgfqpoint{5.336462in}{1.156835in}}%
\pgfpathcurveto{\pgfqpoint{5.331252in}{1.151626in}}{\pgfqpoint{5.328326in}{1.144560in}}{\pgfqpoint{5.328326in}{1.137193in}}%
\pgfpathcurveto{\pgfqpoint{5.328326in}{1.129826in}}{\pgfqpoint{5.331252in}{1.122760in}}{\pgfqpoint{5.336462in}{1.117551in}}%
\pgfpathcurveto{\pgfqpoint{5.341671in}{1.112342in}}{\pgfqpoint{5.348737in}{1.109415in}}{\pgfqpoint{5.356103in}{1.109415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324376in}{1.108794in}}%
\pgfpathcurveto{\pgfqpoint{5.331743in}{1.108794in}}{\pgfqpoint{5.338809in}{1.111721in}}{\pgfqpoint{5.344018in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{5.349227in}{1.122139in}}{\pgfqpoint{5.352154in}{1.129205in}}{\pgfqpoint{5.352154in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{5.352154in}{1.143938in}}{\pgfqpoint{5.349227in}{1.151004in}}{\pgfqpoint{5.344018in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{5.338809in}{1.161422in}}{\pgfqpoint{5.331743in}{1.164349in}}{\pgfqpoint{5.324376in}{1.164349in}}%
\pgfpathcurveto{\pgfqpoint{5.317009in}{1.164349in}}{\pgfqpoint{5.309943in}{1.161422in}}{\pgfqpoint{5.304734in}{1.156213in}}%
\pgfpathcurveto{\pgfqpoint{5.299525in}{1.151004in}}{\pgfqpoint{5.296598in}{1.143938in}}{\pgfqpoint{5.296598in}{1.136571in}}%
\pgfpathcurveto{\pgfqpoint{5.296598in}{1.129205in}}{\pgfqpoint{5.299525in}{1.122139in}}{\pgfqpoint{5.304734in}{1.116930in}}%
\pgfpathcurveto{\pgfqpoint{5.309943in}{1.111721in}}{\pgfqpoint{5.317009in}{1.108794in}}{\pgfqpoint{5.324376in}{1.108794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{1.593568in}}%
\pgfpathlineto{\pgfqpoint{4.087215in}{0.775469in}}%
\pgfpathlineto{\pgfqpoint{4.103793in}{0.780745in}}%
\pgfpathlineto{\pgfqpoint{4.120370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{4.136947in}{0.791298in}}%
\pgfpathlineto{\pgfqpoint{4.153524in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{4.170101in}{0.801850in}}%
\pgfpathlineto{\pgfqpoint{4.186678in}{0.807127in}}%
\pgfpathlineto{\pgfqpoint{4.203255in}{0.812403in}}%
\pgfpathlineto{\pgfqpoint{4.219832in}{0.817679in}}%
\pgfpathlineto{\pgfqpoint{4.236410in}{0.822956in}}%
\pgfpathlineto{\pgfqpoint{4.252987in}{0.828232in}}%
\pgfpathlineto{\pgfqpoint{4.269564in}{0.833508in}}%
\pgfpathlineto{\pgfqpoint{4.286141in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{4.302718in}{0.844061in}}%
\pgfpathlineto{\pgfqpoint{4.319295in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{4.335872in}{0.854613in}}%
\pgfpathlineto{\pgfqpoint{4.352450in}{0.859890in}}%
\pgfpathlineto{\pgfqpoint{4.369027in}{0.865172in}}%
\pgfpathlineto{\pgfqpoint{4.385604in}{0.870453in}}%
\pgfpathlineto{\pgfqpoint{4.402181in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{4.418758in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{4.451912in}{0.891580in}}%
\pgfpathlineto{\pgfqpoint{4.468489in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{4.485067in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{4.501644in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{4.518221in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{4.534798in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{4.551375in}{0.923269in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{0.928658in}}%
\pgfpathlineto{\pgfqpoint{4.584529in}{0.934069in}}%
\pgfpathlineto{\pgfqpoint{4.601106in}{0.939479in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{4.634261in}{0.950300in}}%
\pgfpathlineto{\pgfqpoint{4.650838in}{0.955711in}}%
\pgfpathlineto{\pgfqpoint{4.667415in}{0.961122in}}%
\pgfpathlineto{\pgfqpoint{4.683992in}{0.966532in}}%
\pgfpathlineto{\pgfqpoint{4.700569in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{4.717146in}{0.977068in}}%
\pgfpathlineto{\pgfqpoint{4.733724in}{0.982271in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{0.987474in}}%
\pgfpathlineto{\pgfqpoint{4.766878in}{0.992677in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{1.003020in}}%
\pgfpathlineto{\pgfqpoint{4.816609in}{1.007718in}}%
\pgfpathlineto{\pgfqpoint{4.833186in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{4.849763in}{1.018237in}}%
\pgfpathlineto{\pgfqpoint{4.866341in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{4.882918in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{4.899495in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{1.039283in}}%
\pgfpathlineto{\pgfqpoint{4.932649in}{1.044524in}}%
\pgfpathlineto{\pgfqpoint{4.949226in}{1.049445in}}%
\pgfpathlineto{\pgfqpoint{4.965803in}{1.054366in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{1.059287in}}%
\pgfpathlineto{\pgfqpoint{4.998958in}{1.064208in}}%
\pgfpathlineto{\pgfqpoint{5.015535in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{5.032112in}{1.074050in}}%
\pgfpathlineto{\pgfqpoint{5.048689in}{1.078971in}}%
\pgfpathlineto{\pgfqpoint{5.065266in}{1.083892in}}%
\pgfpathlineto{\pgfqpoint{5.081843in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{5.098420in}{1.093734in}}%
\pgfpathlineto{\pgfqpoint{5.114997in}{1.098659in}}%
\pgfpathlineto{\pgfqpoint{5.131575in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{5.148152in}{1.108509in}}%
\pgfpathlineto{\pgfqpoint{5.164729in}{1.113730in}}%
\pgfpathlineto{\pgfqpoint{5.181306in}{1.119669in}}%
\pgfpathlineto{\pgfqpoint{5.197883in}{1.125723in}}%
\pgfpathlineto{\pgfqpoint{5.214460in}{1.130122in}}%
\pgfpathlineto{\pgfqpoint{5.231037in}{1.135876in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{5.264192in}{1.145370in}}%
\pgfpathlineto{\pgfqpoint{5.280769in}{1.150206in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{5.313923in}{1.159197in}}%
\pgfpathlineto{\pgfqpoint{5.330500in}{1.163057in}}%
\pgfpathlineto{\pgfqpoint{5.347077in}{1.166471in}}%
\pgfpathlineto{\pgfqpoint{5.363654in}{1.170196in}}%
\pgfpathlineto{\pgfqpoint{5.380232in}{1.172309in}}%
\pgfpathlineto{\pgfqpoint{5.396809in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{5.413386in}{1.172755in}}%
\pgfpathlineto{\pgfqpoint{5.429963in}{1.170001in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.162194in}}%
\pgfpathlineto{\pgfqpoint{5.479694in}{1.156843in}}%
\pgfpathlineto{\pgfqpoint{5.496271in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{5.512849in}{1.145967in}}%
\pgfpathlineto{\pgfqpoint{5.529426in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{5.546003in}{1.135464in}}%
\pgfpathlineto{\pgfqpoint{5.562580in}{1.129721in}}%
\pgfpathlineto{\pgfqpoint{5.579157in}{1.123679in}}%
\pgfpathlineto{\pgfqpoint{5.595734in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{5.612311in}{1.113717in}}%
\pgfpathlineto{\pgfqpoint{5.628889in}{1.108709in}}%
\pgfpathlineto{\pgfqpoint{5.645466in}{1.103364in}}%
\pgfpathlineto{\pgfqpoint{5.662043in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{5.678620in}{1.092696in}}%
\pgfpathlineto{\pgfqpoint{5.695197in}{1.087362in}}%
\pgfpathlineto{\pgfqpoint{5.711774in}{1.082387in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.077475in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.294390in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.294390in}}%
\pgfpathlineto{\pgfqpoint{5.711774in}{1.289202in}}%
\pgfpathlineto{\pgfqpoint{5.695197in}{1.283999in}}%
\pgfpathlineto{\pgfqpoint{5.678620in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{5.662043in}{1.273589in}}%
\pgfpathlineto{\pgfqpoint{5.645466in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{5.628889in}{1.263178in}}%
\pgfpathlineto{\pgfqpoint{5.612311in}{1.257973in}}%
\pgfpathlineto{\pgfqpoint{5.595734in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{5.579157in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{5.562580in}{1.242130in}}%
\pgfpathlineto{\pgfqpoint{5.546003in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{5.529426in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{5.512849in}{1.225759in}}%
\pgfpathlineto{\pgfqpoint{5.496271in}{1.221031in}}%
\pgfpathlineto{\pgfqpoint{5.479694in}{1.215257in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.210406in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{1.205880in}}%
\pgfpathlineto{\pgfqpoint{5.429963in}{1.202111in}}%
\pgfpathlineto{\pgfqpoint{5.413386in}{1.198174in}}%
\pgfpathlineto{\pgfqpoint{5.396809in}{1.196102in}}%
\pgfpathlineto{\pgfqpoint{5.380232in}{1.195657in}}%
\pgfpathlineto{\pgfqpoint{5.363654in}{1.198596in}}%
\pgfpathlineto{\pgfqpoint{5.347077in}{1.202146in}}%
\pgfpathlineto{\pgfqpoint{5.330500in}{1.206437in}}%
\pgfpathlineto{\pgfqpoint{5.313923in}{1.210872in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.215644in}}%
\pgfpathlineto{\pgfqpoint{5.280769in}{1.220171in}}%
\pgfpathlineto{\pgfqpoint{5.264192in}{1.224648in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.230248in}}%
\pgfpathlineto{\pgfqpoint{5.231037in}{1.235358in}}%
\pgfpathlineto{\pgfqpoint{5.214460in}{1.240435in}}%
\pgfpathlineto{\pgfqpoint{5.197883in}{1.245511in}}%
\pgfpathlineto{\pgfqpoint{5.181306in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{5.164729in}{1.256547in}}%
\pgfpathlineto{\pgfqpoint{5.148152in}{1.261490in}}%
\pgfpathlineto{\pgfqpoint{5.131575in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{5.114997in}{1.271974in}}%
\pgfpathlineto{\pgfqpoint{5.098420in}{1.276901in}}%
\pgfpathlineto{\pgfqpoint{5.081843in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{5.065266in}{1.286753in}}%
\pgfpathlineto{\pgfqpoint{5.048689in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{5.032112in}{1.296591in}}%
\pgfpathlineto{\pgfqpoint{5.015535in}{1.301510in}}%
\pgfpathlineto{\pgfqpoint{4.998958in}{1.306428in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{1.311442in}}%
\pgfpathlineto{\pgfqpoint{4.965803in}{1.316758in}}%
\pgfpathlineto{\pgfqpoint{4.949226in}{1.322074in}}%
\pgfpathlineto{\pgfqpoint{4.932649in}{1.327389in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{1.332705in}}%
\pgfpathlineto{\pgfqpoint{4.899495in}{1.338020in}}%
\pgfpathlineto{\pgfqpoint{4.882918in}{1.343336in}}%
\pgfpathlineto{\pgfqpoint{4.866341in}{1.348652in}}%
\pgfpathlineto{\pgfqpoint{4.849763in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{4.833186in}{1.359283in}}%
\pgfpathlineto{\pgfqpoint{4.816609in}{1.364598in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{1.369914in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{1.375230in}}%
\pgfpathlineto{\pgfqpoint{4.766878in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{4.733724in}{1.391176in}}%
\pgfpathlineto{\pgfqpoint{4.717146in}{1.396492in}}%
\pgfpathlineto{\pgfqpoint{4.700569in}{1.401808in}}%
\pgfpathlineto{\pgfqpoint{4.683992in}{1.407123in}}%
\pgfpathlineto{\pgfqpoint{4.667415in}{1.412439in}}%
\pgfpathlineto{\pgfqpoint{4.650838in}{1.417684in}}%
\pgfpathlineto{\pgfqpoint{4.634261in}{1.422858in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{1.428031in}}%
\pgfpathlineto{\pgfqpoint{4.601106in}{1.433204in}}%
\pgfpathlineto{\pgfqpoint{4.584529in}{1.438377in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{4.551375in}{1.448723in}}%
\pgfpathlineto{\pgfqpoint{4.534798in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{4.518221in}{1.459069in}}%
\pgfpathlineto{\pgfqpoint{4.501644in}{1.464242in}}%
\pgfpathlineto{\pgfqpoint{4.485067in}{1.469415in}}%
\pgfpathlineto{\pgfqpoint{4.468489in}{1.474588in}}%
\pgfpathlineto{\pgfqpoint{4.451912in}{1.479761in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{4.418758in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{4.402181in}{1.495280in}}%
\pgfpathlineto{\pgfqpoint{4.385604in}{1.500453in}}%
\pgfpathlineto{\pgfqpoint{4.369027in}{1.505626in}}%
\pgfpathlineto{\pgfqpoint{4.352450in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{4.335872in}{1.515972in}}%
\pgfpathlineto{\pgfqpoint{4.319295in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{4.302718in}{1.526318in}}%
\pgfpathlineto{\pgfqpoint{4.286141in}{1.531492in}}%
\pgfpathlineto{\pgfqpoint{4.269564in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{4.252987in}{1.541838in}}%
\pgfpathlineto{\pgfqpoint{4.236410in}{1.547011in}}%
\pgfpathlineto{\pgfqpoint{4.219832in}{1.552184in}}%
\pgfpathlineto{\pgfqpoint{4.203255in}{1.557357in}}%
\pgfpathlineto{\pgfqpoint{4.186678in}{1.562530in}}%
\pgfpathlineto{\pgfqpoint{4.170101in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{4.153524in}{1.572876in}}%
\pgfpathlineto{\pgfqpoint{4.136947in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{4.120370in}{1.583222in}}%
\pgfpathlineto{\pgfqpoint{4.103793in}{1.588395in}}%
\pgfpathlineto{\pgfqpoint{4.087215in}{1.593568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{0.691424in}}%
\pgfpathlineto{\pgfqpoint{4.103793in}{0.697765in}}%
\pgfpathlineto{\pgfqpoint{4.120370in}{0.704106in}}%
\pgfpathlineto{\pgfqpoint{4.136947in}{0.710447in}}%
\pgfpathlineto{\pgfqpoint{4.153524in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{4.170101in}{0.723128in}}%
\pgfpathlineto{\pgfqpoint{4.186678in}{0.729469in}}%
\pgfpathlineto{\pgfqpoint{4.203255in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{4.219832in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{4.236410in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{4.252987in}{0.754832in}}%
\pgfpathlineto{\pgfqpoint{4.269564in}{0.761173in}}%
\pgfpathlineto{\pgfqpoint{4.286141in}{0.767513in}}%
\pgfpathlineto{\pgfqpoint{4.302718in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{4.319295in}{0.780195in}}%
\pgfpathlineto{\pgfqpoint{4.335872in}{0.786535in}}%
\pgfpathlineto{\pgfqpoint{4.352450in}{0.792876in}}%
\pgfpathlineto{\pgfqpoint{4.369027in}{0.799217in}}%
\pgfpathlineto{\pgfqpoint{4.385604in}{0.805558in}}%
\pgfpathlineto{\pgfqpoint{4.402181in}{0.811898in}}%
\pgfpathlineto{\pgfqpoint{4.418758in}{0.818239in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{0.824580in}}%
\pgfpathlineto{\pgfqpoint{4.451912in}{0.830921in}}%
\pgfpathlineto{\pgfqpoint{4.468489in}{0.837261in}}%
\pgfpathlineto{\pgfqpoint{4.485067in}{0.843602in}}%
\pgfpathlineto{\pgfqpoint{4.501644in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{4.518221in}{0.856284in}}%
\pgfpathlineto{\pgfqpoint{4.534798in}{0.862624in}}%
\pgfpathlineto{\pgfqpoint{4.551375in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{0.875306in}}%
\pgfpathlineto{\pgfqpoint{4.584529in}{0.881647in}}%
\pgfpathlineto{\pgfqpoint{4.601106in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{4.634261in}{0.900669in}}%
\pgfpathlineto{\pgfqpoint{4.650838in}{0.907010in}}%
\pgfpathlineto{\pgfqpoint{4.667415in}{0.913350in}}%
\pgfpathlineto{\pgfqpoint{4.683992in}{0.919691in}}%
\pgfpathlineto{\pgfqpoint{4.700569in}{0.926032in}}%
\pgfpathlineto{\pgfqpoint{4.717146in}{0.932373in}}%
\pgfpathlineto{\pgfqpoint{4.733724in}{0.938713in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{0.945054in}}%
\pgfpathlineto{\pgfqpoint{4.766878in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{0.957736in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{0.964076in}}%
\pgfpathlineto{\pgfqpoint{4.816609in}{0.970417in}}%
\pgfpathlineto{\pgfqpoint{4.833186in}{0.976758in}}%
\pgfpathlineto{\pgfqpoint{4.849763in}{0.983099in}}%
\pgfpathlineto{\pgfqpoint{4.866341in}{0.989439in}}%
\pgfpathlineto{\pgfqpoint{4.882918in}{0.995780in}}%
\pgfpathlineto{\pgfqpoint{4.899495in}{1.002121in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{1.008462in}}%
\pgfpathlineto{\pgfqpoint{4.932649in}{1.014802in}}%
\pgfpathlineto{\pgfqpoint{4.949226in}{1.021143in}}%
\pgfpathlineto{\pgfqpoint{4.965803in}{1.027484in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{1.033825in}}%
\pgfpathlineto{\pgfqpoint{4.998958in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{5.015535in}{1.046506in}}%
\pgfpathlineto{\pgfqpoint{5.032112in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{5.048689in}{1.059188in}}%
\pgfpathlineto{\pgfqpoint{5.065266in}{1.065528in}}%
\pgfpathlineto{\pgfqpoint{5.081843in}{1.071869in}}%
\pgfpathlineto{\pgfqpoint{5.098420in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{5.114997in}{1.084551in}}%
\pgfpathlineto{\pgfqpoint{5.131575in}{1.090891in}}%
\pgfpathlineto{\pgfqpoint{5.148152in}{1.097232in}}%
\pgfpathlineto{\pgfqpoint{5.164729in}{1.103573in}}%
\pgfpathlineto{\pgfqpoint{5.181306in}{1.109913in}}%
\pgfpathlineto{\pgfqpoint{5.197883in}{1.116254in}}%
\pgfpathlineto{\pgfqpoint{5.214460in}{1.122595in}}%
\pgfpathlineto{\pgfqpoint{5.231037in}{1.128936in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.135276in}}%
\pgfpathlineto{\pgfqpoint{5.264192in}{1.141617in}}%
\pgfpathlineto{\pgfqpoint{5.280769in}{1.147958in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.154299in}}%
\pgfpathlineto{\pgfqpoint{5.313923in}{1.160639in}}%
\pgfpathlineto{\pgfqpoint{5.330500in}{1.166980in}}%
\pgfpathlineto{\pgfqpoint{5.347077in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{5.363654in}{1.179662in}}%
\pgfpathlineto{\pgfqpoint{5.380232in}{1.186002in}}%
\pgfpathlineto{\pgfqpoint{5.396809in}{1.192343in}}%
\pgfpathlineto{\pgfqpoint{5.413386in}{1.198684in}}%
\pgfpathlineto{\pgfqpoint{5.429963in}{1.205025in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{1.211365in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.217706in}}%
\pgfpathlineto{\pgfqpoint{5.479694in}{1.224047in}}%
\pgfpathlineto{\pgfqpoint{5.496271in}{1.230388in}}%
\pgfpathlineto{\pgfqpoint{5.512849in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{5.529426in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{5.546003in}{1.249410in}}%
\pgfpathlineto{\pgfqpoint{5.562580in}{1.255751in}}%
\pgfpathlineto{\pgfqpoint{5.579157in}{1.262091in}}%
\pgfpathlineto{\pgfqpoint{5.595734in}{1.268432in}}%
\pgfpathlineto{\pgfqpoint{5.612311in}{1.274773in}}%
\pgfpathlineto{\pgfqpoint{5.628889in}{1.281114in}}%
\pgfpathlineto{\pgfqpoint{5.645466in}{1.287454in}}%
\pgfpathlineto{\pgfqpoint{5.662043in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{5.678620in}{1.300136in}}%
\pgfpathlineto{\pgfqpoint{5.695197in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{5.711774in}{1.312817in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.319158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087215in}{0.405514in}}{\pgfqpoint{1.641136in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{4.103793in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{4.120370in}{1.198514in}}%
\pgfpathlineto{\pgfqpoint{4.136947in}{1.198325in}}%
\pgfpathlineto{\pgfqpoint{4.153524in}{1.198137in}}%
\pgfpathlineto{\pgfqpoint{4.170101in}{1.197949in}}%
\pgfpathlineto{\pgfqpoint{4.186678in}{1.197760in}}%
\pgfpathlineto{\pgfqpoint{4.203255in}{1.197572in}}%
\pgfpathlineto{\pgfqpoint{4.219832in}{1.197383in}}%
\pgfpathlineto{\pgfqpoint{4.236410in}{1.197195in}}%
\pgfpathlineto{\pgfqpoint{4.252987in}{1.197007in}}%
\pgfpathlineto{\pgfqpoint{4.269564in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{4.286141in}{1.196630in}}%
\pgfpathlineto{\pgfqpoint{4.302718in}{1.196442in}}%
\pgfpathlineto{\pgfqpoint{4.319295in}{1.196253in}}%
\pgfpathlineto{\pgfqpoint{4.335872in}{1.196065in}}%
\pgfpathlineto{\pgfqpoint{4.352450in}{1.195877in}}%
\pgfpathlineto{\pgfqpoint{4.369027in}{1.195688in}}%
\pgfpathlineto{\pgfqpoint{4.385604in}{1.195500in}}%
\pgfpathlineto{\pgfqpoint{4.402181in}{1.195312in}}%
\pgfpathlineto{\pgfqpoint{4.418758in}{1.195123in}}%
\pgfpathlineto{\pgfqpoint{4.435335in}{1.194935in}}%
\pgfpathlineto{\pgfqpoint{4.451912in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{4.468489in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{4.485067in}{1.194370in}}%
\pgfpathlineto{\pgfqpoint{4.501644in}{1.194182in}}%
\pgfpathlineto{\pgfqpoint{4.518221in}{1.193993in}}%
\pgfpathlineto{\pgfqpoint{4.534798in}{1.193805in}}%
\pgfpathlineto{\pgfqpoint{4.551375in}{1.193617in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{1.193428in}}%
\pgfpathlineto{\pgfqpoint{4.584529in}{1.193240in}}%
\pgfpathlineto{\pgfqpoint{4.601106in}{1.193051in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{1.192863in}}%
\pgfpathlineto{\pgfqpoint{4.634261in}{1.192675in}}%
\pgfpathlineto{\pgfqpoint{4.650838in}{1.192486in}}%
\pgfpathlineto{\pgfqpoint{4.667415in}{1.192298in}}%
\pgfpathlineto{\pgfqpoint{4.683992in}{1.192110in}}%
\pgfpathlineto{\pgfqpoint{4.700569in}{1.191921in}}%
\pgfpathlineto{\pgfqpoint{4.717146in}{1.191733in}}%
\pgfpathlineto{\pgfqpoint{4.733724in}{1.191545in}}%
\pgfpathlineto{\pgfqpoint{4.750301in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{4.766878in}{1.191168in}}%
\pgfpathlineto{\pgfqpoint{4.783455in}{1.190980in}}%
\pgfpathlineto{\pgfqpoint{4.800032in}{1.190791in}}%
\pgfpathlineto{\pgfqpoint{4.816609in}{1.190603in}}%
\pgfpathlineto{\pgfqpoint{4.833186in}{1.190415in}}%
\pgfpathlineto{\pgfqpoint{4.849763in}{1.190226in}}%
\pgfpathlineto{\pgfqpoint{4.866341in}{1.190038in}}%
\pgfpathlineto{\pgfqpoint{4.882918in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{4.899495in}{1.189661in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{1.189473in}}%
\pgfpathlineto{\pgfqpoint{4.932649in}{1.189285in}}%
\pgfpathlineto{\pgfqpoint{4.949226in}{1.189096in}}%
\pgfpathlineto{\pgfqpoint{4.965803in}{1.188908in}}%
\pgfpathlineto{\pgfqpoint{4.982380in}{1.188719in}}%
\pgfpathlineto{\pgfqpoint{4.998958in}{1.188531in}}%
\pgfpathlineto{\pgfqpoint{5.015535in}{1.188343in}}%
\pgfpathlineto{\pgfqpoint{5.032112in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{5.048689in}{1.187966in}}%
\pgfpathlineto{\pgfqpoint{5.065266in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{5.081843in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{5.098420in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{5.114997in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{5.131575in}{1.187024in}}%
\pgfpathlineto{\pgfqpoint{5.148152in}{1.186836in}}%
\pgfpathlineto{\pgfqpoint{5.164729in}{1.186648in}}%
\pgfpathlineto{\pgfqpoint{5.181306in}{1.186459in}}%
\pgfpathlineto{\pgfqpoint{5.197883in}{1.186271in}}%
\pgfpathlineto{\pgfqpoint{5.214460in}{1.186083in}}%
\pgfpathlineto{\pgfqpoint{5.231037in}{1.185894in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{1.185706in}}%
\pgfpathlineto{\pgfqpoint{5.264192in}{1.185518in}}%
\pgfpathlineto{\pgfqpoint{5.280769in}{1.185329in}}%
\pgfpathlineto{\pgfqpoint{5.297346in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{5.313923in}{1.184953in}}%
\pgfpathlineto{\pgfqpoint{5.330500in}{1.184764in}}%
\pgfpathlineto{\pgfqpoint{5.347077in}{1.184576in}}%
\pgfpathlineto{\pgfqpoint{5.363654in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{5.380232in}{1.184199in}}%
\pgfpathlineto{\pgfqpoint{5.396809in}{1.184011in}}%
\pgfpathlineto{\pgfqpoint{5.413386in}{1.183822in}}%
\pgfpathlineto{\pgfqpoint{5.429963in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{1.183446in}}%
\pgfpathlineto{\pgfqpoint{5.463117in}{1.183257in}}%
\pgfpathlineto{\pgfqpoint{5.479694in}{1.183069in}}%
\pgfpathlineto{\pgfqpoint{5.496271in}{1.182881in}}%
\pgfpathlineto{\pgfqpoint{5.512849in}{1.182692in}}%
\pgfpathlineto{\pgfqpoint{5.529426in}{1.182504in}}%
\pgfpathlineto{\pgfqpoint{5.546003in}{1.182316in}}%
\pgfpathlineto{\pgfqpoint{5.562580in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{5.579157in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{5.595734in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{5.612311in}{1.181562in}}%
\pgfpathlineto{\pgfqpoint{5.628889in}{1.181374in}}%
\pgfpathlineto{\pgfqpoint{5.645466in}{1.181186in}}%
\pgfpathlineto{\pgfqpoint{5.662043in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{5.678620in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{5.695197in}{1.180621in}}%
\pgfpathlineto{\pgfqpoint{5.711774in}{1.180432in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{1.180244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{4.087215in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087215in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.728351in}{0.405514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907783in,y=1.733475in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{YiSi-2} (\(\displaystyle r = 0.92 / -0.01\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.840842in,y=1.089308in,left,base]{\color{textcolor}\rmfamily\fontsize{6.800000}{8.160000}\selectfont Outlier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880405in}{0.938464in}}%
\pgfpathcurveto{\pgfqpoint{5.887772in}{0.938464in}}{\pgfqpoint{5.894838in}{0.941391in}}{\pgfqpoint{5.900047in}{0.946600in}}%
\pgfpathcurveto{\pgfqpoint{5.905256in}{0.951809in}}{\pgfqpoint{5.908183in}{0.958875in}}{\pgfqpoint{5.908183in}{0.966241in}}%
\pgfpathcurveto{\pgfqpoint{5.908183in}{0.973608in}}{\pgfqpoint{5.905256in}{0.980674in}}{\pgfqpoint{5.900047in}{0.985883in}}%
\pgfpathcurveto{\pgfqpoint{5.894838in}{0.991092in}}{\pgfqpoint{5.887772in}{0.994019in}}{\pgfqpoint{5.880405in}{0.994019in}}%
\pgfpathcurveto{\pgfqpoint{5.873038in}{0.994019in}}{\pgfqpoint{5.865972in}{0.991092in}}{\pgfqpoint{5.860763in}{0.985883in}}%
\pgfpathcurveto{\pgfqpoint{5.855554in}{0.980674in}}{\pgfqpoint{5.852627in}{0.973608in}}{\pgfqpoint{5.852627in}{0.966241in}}%
\pgfpathcurveto{\pgfqpoint{5.852627in}{0.958875in}}{\pgfqpoint{5.855554in}{0.951809in}}{\pgfqpoint{5.860763in}{0.946600in}}%
\pgfpathcurveto{\pgfqpoint{5.865972in}{0.941391in}}{\pgfqpoint{5.873038in}{0.938464in}}{\pgfqpoint{5.880405in}{0.938464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.024849in,y=0.937075in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Yes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880405in}{0.783531in}}%
\pgfpathcurveto{\pgfqpoint{5.887772in}{0.783531in}}{\pgfqpoint{5.894838in}{0.786457in}}{\pgfqpoint{5.900047in}{0.791667in}}%
\pgfpathcurveto{\pgfqpoint{5.905256in}{0.796876in}}{\pgfqpoint{5.908183in}{0.803942in}}{\pgfqpoint{5.908183in}{0.811308in}}%
\pgfpathcurveto{\pgfqpoint{5.908183in}{0.818675in}}{\pgfqpoint{5.905256in}{0.825741in}}{\pgfqpoint{5.900047in}{0.830950in}}%
\pgfpathcurveto{\pgfqpoint{5.894838in}{0.836159in}}{\pgfqpoint{5.887772in}{0.839086in}}{\pgfqpoint{5.880405in}{0.839086in}}%
\pgfpathcurveto{\pgfqpoint{5.873038in}{0.839086in}}{\pgfqpoint{5.865972in}{0.836159in}}{\pgfqpoint{5.860763in}{0.830950in}}%
\pgfpathcurveto{\pgfqpoint{5.855554in}{0.825741in}}{\pgfqpoint{5.852627in}{0.818675in}}{\pgfqpoint{5.852627in}{0.811308in}}%
\pgfpathcurveto{\pgfqpoint{5.852627in}{0.803942in}}{\pgfqpoint{5.855554in}{0.796876in}}{\pgfqpoint{5.860763in}{0.791667in}}%
\pgfpathcurveto{\pgfqpoint{5.865972in}{0.786457in}}{\pgfqpoint{5.873038in}{0.783531in}}{\pgfqpoint{5.880405in}{0.783531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.024849in,y=0.782142in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cr-gu-en-scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage[dvipsnames]{xcolor}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.295846in}{1.916809in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.295846in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.295846in}{1.916809in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.650142in}}%
\pgfpathlineto{\pgfqpoint{0.545190in}{1.650142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737119in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{0.737119in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737119in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110905in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{1.110905in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110905in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484691in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{1.484691in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484691in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858477in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{1.858477in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858477in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362463in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Metric Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.547183in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{0.547183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.518255in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{0.734813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.705884in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{0.922442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in,y=0.893514in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.110071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333926in,y=1.081143in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{1.297701in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.297701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333926in,y=1.268773in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.485330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333926in,y=1.456402in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.027828in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Human score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012476in}{1.279305in}}%
\pgfpathcurveto{\pgfqpoint{2.019843in}{1.279305in}}{\pgfqpoint{2.026909in}{1.282231in}}{\pgfqpoint{2.032118in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{2.037327in}{1.292650in}}{\pgfqpoint{2.040254in}{1.299716in}}{\pgfqpoint{2.040254in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{2.040254in}{1.314449in}}{\pgfqpoint{2.037327in}{1.321515in}}{\pgfqpoint{2.032118in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{2.026909in}{1.331933in}}{\pgfqpoint{2.019843in}{1.334860in}}{\pgfqpoint{2.012476in}{1.334860in}}%
\pgfpathcurveto{\pgfqpoint{2.005110in}{1.334860in}}{\pgfqpoint{1.998044in}{1.331933in}}{\pgfqpoint{1.992835in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{1.987625in}{1.321515in}}{\pgfqpoint{1.984699in}{1.314449in}}{\pgfqpoint{1.984699in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{1.984699in}{1.299716in}}{\pgfqpoint{1.987625in}{1.292650in}}{\pgfqpoint{1.992835in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{1.998044in}{1.282231in}}{\pgfqpoint{2.005110in}{1.279305in}}{\pgfqpoint{2.012476in}{1.279305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747836in}{1.200500in}}%
\pgfpathcurveto{\pgfqpoint{1.755203in}{1.200500in}}{\pgfqpoint{1.762269in}{1.203427in}}{\pgfqpoint{1.767478in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{1.772687in}{1.213845in}}{\pgfqpoint{1.775614in}{1.220911in}}{\pgfqpoint{1.775614in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{1.775614in}{1.235645in}}{\pgfqpoint{1.772687in}{1.242711in}}{\pgfqpoint{1.767478in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{1.762269in}{1.253129in}}{\pgfqpoint{1.755203in}{1.256056in}}{\pgfqpoint{1.747836in}{1.256056in}}%
\pgfpathcurveto{\pgfqpoint{1.740469in}{1.256056in}}{\pgfqpoint{1.733403in}{1.253129in}}{\pgfqpoint{1.728194in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{1.722985in}{1.242711in}}{\pgfqpoint{1.720058in}{1.235645in}}{\pgfqpoint{1.720058in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{1.720058in}{1.220911in}}{\pgfqpoint{1.722985in}{1.213845in}}{\pgfqpoint{1.728194in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{1.733403in}{1.203427in}}{\pgfqpoint{1.740469in}{1.200500in}}{\pgfqpoint{1.747836in}{1.200500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473477in}{1.176108in}}%
\pgfpathcurveto{\pgfqpoint{1.480844in}{1.176108in}}{\pgfqpoint{1.487910in}{1.179035in}}{\pgfqpoint{1.493119in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{1.498328in}{1.189453in}}{\pgfqpoint{1.501255in}{1.196519in}}{\pgfqpoint{1.501255in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{1.501255in}{1.211253in}}{\pgfqpoint{1.498328in}{1.218319in}}{\pgfqpoint{1.493119in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{1.487910in}{1.228737in}}{\pgfqpoint{1.480844in}{1.231664in}}{\pgfqpoint{1.473477in}{1.231664in}}%
\pgfpathcurveto{\pgfqpoint{1.466110in}{1.231664in}}{\pgfqpoint{1.459044in}{1.228737in}}{\pgfqpoint{1.453835in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{1.448626in}{1.218319in}}{\pgfqpoint{1.445699in}{1.211253in}}{\pgfqpoint{1.445699in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{1.445699in}{1.196519in}}{\pgfqpoint{1.448626in}{1.189453in}}{\pgfqpoint{1.453835in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{1.459044in}{1.179035in}}{\pgfqpoint{1.466110in}{1.176108in}}{\pgfqpoint{1.473477in}{1.176108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478710in}{1.166727in}}%
\pgfpathcurveto{\pgfqpoint{1.486077in}{1.166727in}}{\pgfqpoint{1.493143in}{1.169654in}}{\pgfqpoint{1.498352in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{1.503561in}{1.180072in}}{\pgfqpoint{1.506488in}{1.187138in}}{\pgfqpoint{1.506488in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{1.506488in}{1.201871in}}{\pgfqpoint{1.503561in}{1.208937in}}{\pgfqpoint{1.498352in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{1.493143in}{1.219356in}}{\pgfqpoint{1.486077in}{1.222282in}}{\pgfqpoint{1.478710in}{1.222282in}}%
\pgfpathcurveto{\pgfqpoint{1.471343in}{1.222282in}}{\pgfqpoint{1.464277in}{1.219356in}}{\pgfqpoint{1.459068in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{1.453859in}{1.208937in}}{\pgfqpoint{1.450932in}{1.201871in}}{\pgfqpoint{1.450932in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{1.450932in}{1.187138in}}{\pgfqpoint{1.453859in}{1.180072in}}{\pgfqpoint{1.459068in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{1.464277in}{1.169654in}}{\pgfqpoint{1.471343in}{1.166727in}}{\pgfqpoint{1.478710in}{1.166727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436099in}{1.144211in}}%
\pgfpathcurveto{\pgfqpoint{1.443465in}{1.144211in}}{\pgfqpoint{1.450531in}{1.147138in}}{\pgfqpoint{1.455740in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{1.460949in}{1.157556in}}{\pgfqpoint{1.463876in}{1.164622in}}{\pgfqpoint{1.463876in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{1.463876in}{1.179356in}}{\pgfqpoint{1.460949in}{1.186422in}}{\pgfqpoint{1.455740in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{1.450531in}{1.196840in}}{\pgfqpoint{1.443465in}{1.199767in}}{\pgfqpoint{1.436099in}{1.199767in}}%
\pgfpathcurveto{\pgfqpoint{1.428732in}{1.199767in}}{\pgfqpoint{1.421666in}{1.196840in}}{\pgfqpoint{1.416457in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{1.411248in}{1.186422in}}{\pgfqpoint{1.408321in}{1.179356in}}{\pgfqpoint{1.408321in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{1.408321in}{1.164622in}}{\pgfqpoint{1.411248in}{1.157556in}}{\pgfqpoint{1.416457in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{1.421666in}{1.147138in}}{\pgfqpoint{1.428732in}{1.144211in}}{\pgfqpoint{1.436099in}{1.144211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398720in}{1.123572in}}%
\pgfpathcurveto{\pgfqpoint{1.406087in}{1.123572in}}{\pgfqpoint{1.413153in}{1.126499in}}{\pgfqpoint{1.418362in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{1.423571in}{1.136917in}}{\pgfqpoint{1.426498in}{1.143983in}}{\pgfqpoint{1.426498in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{1.426498in}{1.158717in}}{\pgfqpoint{1.423571in}{1.165783in}}{\pgfqpoint{1.418362in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{1.413153in}{1.176201in}}{\pgfqpoint{1.406087in}{1.179128in}}{\pgfqpoint{1.398720in}{1.179128in}}%
\pgfpathcurveto{\pgfqpoint{1.391353in}{1.179128in}}{\pgfqpoint{1.384287in}{1.176201in}}{\pgfqpoint{1.379078in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{1.373869in}{1.165783in}}{\pgfqpoint{1.370942in}{1.158717in}}{\pgfqpoint{1.370942in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{1.370942in}{1.143983in}}{\pgfqpoint{1.373869in}{1.136917in}}{\pgfqpoint{1.379078in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{1.384287in}{1.126499in}}{\pgfqpoint{1.391353in}{1.123572in}}{\pgfqpoint{1.398720in}{1.123572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806643in}{0.904984in}}%
\pgfpathcurveto{\pgfqpoint{0.814010in}{0.904984in}}{\pgfqpoint{0.821076in}{0.907911in}}{\pgfqpoint{0.826285in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{0.831494in}{0.918329in}}{\pgfqpoint{0.834421in}{0.925395in}}{\pgfqpoint{0.834421in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{0.834421in}{0.940128in}}{\pgfqpoint{0.831494in}{0.947194in}}{\pgfqpoint{0.826285in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{0.821076in}{0.957613in}}{\pgfqpoint{0.814010in}{0.960539in}}{\pgfqpoint{0.806643in}{0.960539in}}%
\pgfpathcurveto{\pgfqpoint{0.799276in}{0.960539in}}{\pgfqpoint{0.792210in}{0.957613in}}{\pgfqpoint{0.787001in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{0.781792in}{0.947194in}}{\pgfqpoint{0.778865in}{0.940128in}}{\pgfqpoint{0.778865in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{0.778865in}{0.925395in}}{\pgfqpoint{0.781792in}{0.918329in}}{\pgfqpoint{0.787001in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{0.792210in}{0.907911in}}{\pgfqpoint{0.799276in}{0.904984in}}{\pgfqpoint{0.806643in}{0.904984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819352in}{0.902169in}}%
\pgfpathcurveto{\pgfqpoint{0.826719in}{0.902169in}}{\pgfqpoint{0.833785in}{0.905096in}}{\pgfqpoint{0.838994in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{0.844203in}{0.915514in}}{\pgfqpoint{0.847130in}{0.922580in}}{\pgfqpoint{0.847130in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{0.847130in}{0.937314in}}{\pgfqpoint{0.844203in}{0.944380in}}{\pgfqpoint{0.838994in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{0.833785in}{0.954798in}}{\pgfqpoint{0.826719in}{0.957725in}}{\pgfqpoint{0.819352in}{0.957725in}}%
\pgfpathcurveto{\pgfqpoint{0.811985in}{0.957725in}}{\pgfqpoint{0.804919in}{0.954798in}}{\pgfqpoint{0.799710in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{0.794501in}{0.944380in}}{\pgfqpoint{0.791574in}{0.937314in}}{\pgfqpoint{0.791574in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{0.791574in}{0.922580in}}{\pgfqpoint{0.794501in}{0.915514in}}{\pgfqpoint{0.799710in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{0.804919in}{0.905096in}}{\pgfqpoint{0.811985in}{0.902169in}}{\pgfqpoint{0.819352in}{0.902169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790944in}{0.822427in}}%
\pgfpathcurveto{\pgfqpoint{0.798311in}{0.822427in}}{\pgfqpoint{0.805377in}{0.825354in}}{\pgfqpoint{0.810586in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{0.815795in}{0.835772in}}{\pgfqpoint{0.818722in}{0.842838in}}{\pgfqpoint{0.818722in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{0.818722in}{0.857571in}}{\pgfqpoint{0.815795in}{0.864637in}}{\pgfqpoint{0.810586in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{0.805377in}{0.875056in}}{\pgfqpoint{0.798311in}{0.877982in}}{\pgfqpoint{0.790944in}{0.877982in}}%
\pgfpathcurveto{\pgfqpoint{0.783577in}{0.877982in}}{\pgfqpoint{0.776511in}{0.875056in}}{\pgfqpoint{0.771302in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{0.766093in}{0.864637in}}{\pgfqpoint{0.763166in}{0.857571in}}{\pgfqpoint{0.763166in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{0.763166in}{0.842838in}}{\pgfqpoint{0.766093in}{0.835772in}}{\pgfqpoint{0.771302in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{0.776511in}{0.825354in}}{\pgfqpoint{0.783577in}{0.822427in}}{\pgfqpoint{0.790944in}{0.822427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712449in}{0.804602in}}%
\pgfpathcurveto{\pgfqpoint{0.719816in}{0.804602in}}{\pgfqpoint{0.726882in}{0.807529in}}{\pgfqpoint{0.732091in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{0.737300in}{0.817947in}}{\pgfqpoint{0.740227in}{0.825013in}}{\pgfqpoint{0.740227in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{0.740227in}{0.839747in}}{\pgfqpoint{0.737300in}{0.846813in}}{\pgfqpoint{0.732091in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{0.726882in}{0.857231in}}{\pgfqpoint{0.719816in}{0.860158in}}{\pgfqpoint{0.712449in}{0.860158in}}%
\pgfpathcurveto{\pgfqpoint{0.705082in}{0.860158in}}{\pgfqpoint{0.698016in}{0.857231in}}{\pgfqpoint{0.692807in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{0.687598in}{0.846813in}}{\pgfqpoint{0.684671in}{0.839747in}}{\pgfqpoint{0.684671in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{0.684671in}{0.825013in}}{\pgfqpoint{0.687598in}{0.817947in}}{\pgfqpoint{0.692807in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{0.698016in}{0.807529in}}{\pgfqpoint{0.705082in}{0.804602in}}{\pgfqpoint{0.712449in}{0.804602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951672in}{0.521282in}}%
\pgfpathcurveto{\pgfqpoint{0.959039in}{0.521282in}}{\pgfqpoint{0.966105in}{0.524208in}}{\pgfqpoint{0.971314in}{0.529418in}}%
\pgfpathcurveto{\pgfqpoint{0.976523in}{0.534627in}}{\pgfqpoint{0.979450in}{0.541693in}}{\pgfqpoint{0.979450in}{0.549059in}}%
\pgfpathcurveto{\pgfqpoint{0.979450in}{0.556426in}}{\pgfqpoint{0.976523in}{0.563492in}}{\pgfqpoint{0.971314in}{0.568701in}}%
\pgfpathcurveto{\pgfqpoint{0.966105in}{0.573910in}}{\pgfqpoint{0.959039in}{0.576837in}}{\pgfqpoint{0.951672in}{0.576837in}}%
\pgfpathcurveto{\pgfqpoint{0.944305in}{0.576837in}}{\pgfqpoint{0.937239in}{0.573910in}}{\pgfqpoint{0.932030in}{0.568701in}}%
\pgfpathcurveto{\pgfqpoint{0.926821in}{0.563492in}}{\pgfqpoint{0.923894in}{0.556426in}}{\pgfqpoint{0.923894in}{0.549059in}}%
\pgfpathcurveto{\pgfqpoint{0.923894in}{0.541693in}}{\pgfqpoint{0.926821in}{0.534627in}}{\pgfqpoint{0.932030in}{0.529418in}}%
\pgfpathcurveto{\pgfqpoint{0.937239in}{0.524208in}}{\pgfqpoint{0.944305in}{0.521282in}}{\pgfqpoint{0.951672in}{0.521282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{0.545190in}{0.528611in}}%
\pgfpathlineto{\pgfqpoint{0.561700in}{0.539547in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{0.549331in}}%
\pgfpathlineto{\pgfqpoint{0.594721in}{0.558632in}}%
\pgfpathlineto{\pgfqpoint{0.611232in}{0.567933in}}%
\pgfpathlineto{\pgfqpoint{0.627742in}{0.577234in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{0.586535in}}%
\pgfpathlineto{\pgfqpoint{0.660764in}{0.595836in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{0.605137in}}%
\pgfpathlineto{\pgfqpoint{0.693785in}{0.614439in}}%
\pgfpathlineto{\pgfqpoint{0.710295in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{0.726806in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{0.743316in}{0.642342in}}%
\pgfpathlineto{\pgfqpoint{0.759827in}{0.651665in}}%
\pgfpathlineto{\pgfqpoint{0.776338in}{0.661000in}}%
\pgfpathlineto{\pgfqpoint{0.792848in}{0.671208in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{0.682338in}}%
\pgfpathlineto{\pgfqpoint{0.825869in}{0.693787in}}%
\pgfpathlineto{\pgfqpoint{0.842380in}{0.706553in}}%
\pgfpathlineto{\pgfqpoint{0.858890in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{0.726937in}}%
\pgfpathlineto{\pgfqpoint{0.891912in}{0.736612in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.746556in}}%
\pgfpathlineto{\pgfqpoint{0.924933in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{0.941443in}{0.768021in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{0.778786in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{0.789551in}}%
\pgfpathlineto{\pgfqpoint{0.990975in}{0.799811in}}%
\pgfpathlineto{\pgfqpoint{1.007485in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.818738in}}%
\pgfpathlineto{\pgfqpoint{1.040507in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{1.057017in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{1.073528in}{0.847963in}}%
\pgfpathlineto{\pgfqpoint{1.090038in}{0.856618in}}%
\pgfpathlineto{\pgfqpoint{1.106549in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{1.123059in}{0.875311in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{0.884734in}}%
\pgfpathlineto{\pgfqpoint{1.156081in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{0.902683in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{0.911681in}}%
\pgfpathlineto{\pgfqpoint{1.205612in}{0.920630in}}%
\pgfpathlineto{\pgfqpoint{1.222123in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{1.238633in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{1.255144in}{0.948531in}}%
\pgfpathlineto{\pgfqpoint{1.271655in}{0.959704in}}%
\pgfpathlineto{\pgfqpoint{1.288165in}{0.967057in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{0.975359in}}%
\pgfpathlineto{\pgfqpoint{1.321186in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{1.337697in}{0.995902in}}%
\pgfpathlineto{\pgfqpoint{1.354207in}{1.005382in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{1.011999in}}%
\pgfpathlineto{\pgfqpoint{1.387229in}{1.020477in}}%
\pgfpathlineto{\pgfqpoint{1.403739in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{1.420250in}{1.041385in}}%
\pgfpathlineto{\pgfqpoint{1.436760in}{1.050656in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{1.469781in}{1.068621in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{1.076184in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.084340in}}%
\pgfpathlineto{\pgfqpoint{1.519313in}{1.092097in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{1.100566in}}%
\pgfpathlineto{\pgfqpoint{1.552334in}{1.106968in}}%
\pgfpathlineto{\pgfqpoint{1.568845in}{1.115083in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{1.121738in}}%
\pgfpathlineto{\pgfqpoint{1.601866in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{1.618377in}{1.137919in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{1.146269in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{1.153807in}}%
\pgfpathlineto{\pgfqpoint{1.667908in}{1.161020in}}%
\pgfpathlineto{\pgfqpoint{1.684419in}{1.168514in}}%
\pgfpathlineto{\pgfqpoint{1.700929in}{1.176388in}}%
\pgfpathlineto{\pgfqpoint{1.717440in}{1.184446in}}%
\pgfpathlineto{\pgfqpoint{1.733950in}{1.192090in}}%
\pgfpathlineto{\pgfqpoint{1.750461in}{1.199823in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.783482in}{1.213158in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{1.220324in}}%
\pgfpathlineto{\pgfqpoint{1.816503in}{1.228903in}}%
\pgfpathlineto{\pgfqpoint{1.833014in}{1.235219in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{1.242779in}}%
\pgfpathlineto{\pgfqpoint{1.866035in}{1.250844in}}%
\pgfpathlineto{\pgfqpoint{1.882546in}{1.257975in}}%
\pgfpathlineto{\pgfqpoint{1.899056in}{1.265500in}}%
\pgfpathlineto{\pgfqpoint{1.915567in}{1.272625in}}%
\pgfpathlineto{\pgfqpoint{1.932077in}{1.279324in}}%
\pgfpathlineto{\pgfqpoint{1.948588in}{1.286422in}}%
\pgfpathlineto{\pgfqpoint{1.965098in}{1.293160in}}%
\pgfpathlineto{\pgfqpoint{1.981609in}{1.299029in}}%
\pgfpathlineto{\pgfqpoint{1.998120in}{1.306173in}}%
\pgfpathlineto{\pgfqpoint{2.014630in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.319404in}}%
\pgfpathlineto{\pgfqpoint{2.047651in}{1.326004in}}%
\pgfpathlineto{\pgfqpoint{2.064162in}{1.332566in}}%
\pgfpathlineto{\pgfqpoint{2.080672in}{1.338601in}}%
\pgfpathlineto{\pgfqpoint{2.097183in}{1.344439in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{1.357653in}}%
\pgfpathlineto{\pgfqpoint{2.146715in}{1.362949in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{1.368307in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.374141in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.593568in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.593568in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{1.582825in}}%
\pgfpathlineto{\pgfqpoint{2.146715in}{1.572081in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{1.561338in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{1.550595in}}%
\pgfpathlineto{\pgfqpoint{2.097183in}{1.539851in}}%
\pgfpathlineto{\pgfqpoint{2.080672in}{1.529108in}}%
\pgfpathlineto{\pgfqpoint{2.064162in}{1.518365in}}%
\pgfpathlineto{\pgfqpoint{2.047651in}{1.507621in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{2.014630in}{1.486824in}}%
\pgfpathlineto{\pgfqpoint{1.998120in}{1.476579in}}%
\pgfpathlineto{\pgfqpoint{1.981609in}{1.466334in}}%
\pgfpathlineto{\pgfqpoint{1.965098in}{1.456089in}}%
\pgfpathlineto{\pgfqpoint{1.948588in}{1.445843in}}%
\pgfpathlineto{\pgfqpoint{1.932077in}{1.435585in}}%
\pgfpathlineto{\pgfqpoint{1.915567in}{1.426210in}}%
\pgfpathlineto{\pgfqpoint{1.899056in}{1.415023in}}%
\pgfpathlineto{\pgfqpoint{1.882546in}{1.404118in}}%
\pgfpathlineto{\pgfqpoint{1.866035in}{1.393786in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{1.833014in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{1.816503in}{1.363580in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{1.353640in}}%
\pgfpathlineto{\pgfqpoint{1.783482in}{1.345559in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{1.750461in}{1.328872in}}%
\pgfpathlineto{\pgfqpoint{1.733950in}{1.320126in}}%
\pgfpathlineto{\pgfqpoint{1.717440in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{1.700929in}{1.303557in}}%
\pgfpathlineto{\pgfqpoint{1.684419in}{1.294347in}}%
\pgfpathlineto{\pgfqpoint{1.667908in}{1.285264in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{1.269550in}}%
\pgfpathlineto{\pgfqpoint{1.618377in}{1.261530in}}%
\pgfpathlineto{\pgfqpoint{1.601866in}{1.252793in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.568845in}{1.235873in}}%
\pgfpathlineto{\pgfqpoint{1.552334in}{1.228276in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{1.519313in}{1.212876in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{1.197435in}}%
\pgfpathlineto{\pgfqpoint{1.469781in}{1.190175in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{1.436760in}{1.173982in}}%
\pgfpathlineto{\pgfqpoint{1.420250in}{1.167700in}}%
\pgfpathlineto{\pgfqpoint{1.403739in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{1.387229in}{1.151729in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{1.144987in}}%
\pgfpathlineto{\pgfqpoint{1.354207in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{1.337697in}{1.131551in}}%
\pgfpathlineto{\pgfqpoint{1.321186in}{1.124950in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{1.118035in}}%
\pgfpathlineto{\pgfqpoint{1.288165in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{1.271655in}{1.104245in}}%
\pgfpathlineto{\pgfqpoint{1.255144in}{1.097484in}}%
\pgfpathlineto{\pgfqpoint{1.238633in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{1.222123in}{1.083833in}}%
\pgfpathlineto{\pgfqpoint{1.205612in}{1.078108in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{1.071001in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{1.064626in}}%
\pgfpathlineto{\pgfqpoint{1.156081in}{1.058219in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{1.053071in}}%
\pgfpathlineto{\pgfqpoint{1.123059in}{1.047605in}}%
\pgfpathlineto{\pgfqpoint{1.106549in}{1.041171in}}%
\pgfpathlineto{\pgfqpoint{1.090038in}{1.035658in}}%
\pgfpathlineto{\pgfqpoint{1.073528in}{1.030283in}}%
\pgfpathlineto{\pgfqpoint{1.057017in}{1.024675in}}%
\pgfpathlineto{\pgfqpoint{1.040507in}{1.019223in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{1.007485in}{1.007844in}}%
\pgfpathlineto{\pgfqpoint{0.990975in}{1.002543in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{0.997302in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{0.992061in}}%
\pgfpathlineto{\pgfqpoint{0.941443in}{0.986820in}}%
\pgfpathlineto{\pgfqpoint{0.924933in}{0.981580in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.976267in}}%
\pgfpathlineto{\pgfqpoint{0.891912in}{0.970890in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{0.965516in}}%
\pgfpathlineto{\pgfqpoint{0.858890in}{0.960140in}}%
\pgfpathlineto{\pgfqpoint{0.842380in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{0.825869in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{0.792848in}{0.938621in}}%
\pgfpathlineto{\pgfqpoint{0.776338in}{0.933010in}}%
\pgfpathlineto{\pgfqpoint{0.759827in}{0.927261in}}%
\pgfpathlineto{\pgfqpoint{0.743316in}{0.922487in}}%
\pgfpathlineto{\pgfqpoint{0.726806in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{0.710295in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{0.693785in}{0.905111in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{0.899274in}}%
\pgfpathlineto{\pgfqpoint{0.660764in}{0.893438in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{0.887602in}}%
\pgfpathlineto{\pgfqpoint{0.627742in}{0.881766in}}%
\pgfpathlineto{\pgfqpoint{0.611232in}{0.876291in}}%
\pgfpathlineto{\pgfqpoint{0.594721in}{0.870828in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{0.865364in}}%
\pgfpathlineto{\pgfqpoint{0.561700in}{0.859901in}}%
\pgfpathlineto{\pgfqpoint{0.545190in}{0.854438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012476in}{1.279305in}}%
\pgfpathcurveto{\pgfqpoint{2.019843in}{1.279305in}}{\pgfqpoint{2.026909in}{1.282231in}}{\pgfqpoint{2.032118in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{2.037327in}{1.292650in}}{\pgfqpoint{2.040254in}{1.299716in}}{\pgfqpoint{2.040254in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{2.040254in}{1.314449in}}{\pgfqpoint{2.037327in}{1.321515in}}{\pgfqpoint{2.032118in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{2.026909in}{1.331933in}}{\pgfqpoint{2.019843in}{1.334860in}}{\pgfqpoint{2.012476in}{1.334860in}}%
\pgfpathcurveto{\pgfqpoint{2.005110in}{1.334860in}}{\pgfqpoint{1.998044in}{1.331933in}}{\pgfqpoint{1.992835in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{1.987625in}{1.321515in}}{\pgfqpoint{1.984699in}{1.314449in}}{\pgfqpoint{1.984699in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{1.984699in}{1.299716in}}{\pgfqpoint{1.987625in}{1.292650in}}{\pgfqpoint{1.992835in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{1.998044in}{1.282231in}}{\pgfqpoint{2.005110in}{1.279305in}}{\pgfqpoint{2.012476in}{1.279305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747836in}{1.200500in}}%
\pgfpathcurveto{\pgfqpoint{1.755203in}{1.200500in}}{\pgfqpoint{1.762269in}{1.203427in}}{\pgfqpoint{1.767478in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{1.772687in}{1.213845in}}{\pgfqpoint{1.775614in}{1.220911in}}{\pgfqpoint{1.775614in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{1.775614in}{1.235645in}}{\pgfqpoint{1.772687in}{1.242711in}}{\pgfqpoint{1.767478in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{1.762269in}{1.253129in}}{\pgfqpoint{1.755203in}{1.256056in}}{\pgfqpoint{1.747836in}{1.256056in}}%
\pgfpathcurveto{\pgfqpoint{1.740469in}{1.256056in}}{\pgfqpoint{1.733403in}{1.253129in}}{\pgfqpoint{1.728194in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{1.722985in}{1.242711in}}{\pgfqpoint{1.720058in}{1.235645in}}{\pgfqpoint{1.720058in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{1.720058in}{1.220911in}}{\pgfqpoint{1.722985in}{1.213845in}}{\pgfqpoint{1.728194in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{1.733403in}{1.203427in}}{\pgfqpoint{1.740469in}{1.200500in}}{\pgfqpoint{1.747836in}{1.200500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473477in}{1.176108in}}%
\pgfpathcurveto{\pgfqpoint{1.480844in}{1.176108in}}{\pgfqpoint{1.487910in}{1.179035in}}{\pgfqpoint{1.493119in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{1.498328in}{1.189453in}}{\pgfqpoint{1.501255in}{1.196519in}}{\pgfqpoint{1.501255in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{1.501255in}{1.211253in}}{\pgfqpoint{1.498328in}{1.218319in}}{\pgfqpoint{1.493119in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{1.487910in}{1.228737in}}{\pgfqpoint{1.480844in}{1.231664in}}{\pgfqpoint{1.473477in}{1.231664in}}%
\pgfpathcurveto{\pgfqpoint{1.466110in}{1.231664in}}{\pgfqpoint{1.459044in}{1.228737in}}{\pgfqpoint{1.453835in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{1.448626in}{1.218319in}}{\pgfqpoint{1.445699in}{1.211253in}}{\pgfqpoint{1.445699in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{1.445699in}{1.196519in}}{\pgfqpoint{1.448626in}{1.189453in}}{\pgfqpoint{1.453835in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{1.459044in}{1.179035in}}{\pgfqpoint{1.466110in}{1.176108in}}{\pgfqpoint{1.473477in}{1.176108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478710in}{1.166727in}}%
\pgfpathcurveto{\pgfqpoint{1.486077in}{1.166727in}}{\pgfqpoint{1.493143in}{1.169654in}}{\pgfqpoint{1.498352in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{1.503561in}{1.180072in}}{\pgfqpoint{1.506488in}{1.187138in}}{\pgfqpoint{1.506488in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{1.506488in}{1.201871in}}{\pgfqpoint{1.503561in}{1.208937in}}{\pgfqpoint{1.498352in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{1.493143in}{1.219356in}}{\pgfqpoint{1.486077in}{1.222282in}}{\pgfqpoint{1.478710in}{1.222282in}}%
\pgfpathcurveto{\pgfqpoint{1.471343in}{1.222282in}}{\pgfqpoint{1.464277in}{1.219356in}}{\pgfqpoint{1.459068in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{1.453859in}{1.208937in}}{\pgfqpoint{1.450932in}{1.201871in}}{\pgfqpoint{1.450932in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{1.450932in}{1.187138in}}{\pgfqpoint{1.453859in}{1.180072in}}{\pgfqpoint{1.459068in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{1.464277in}{1.169654in}}{\pgfqpoint{1.471343in}{1.166727in}}{\pgfqpoint{1.478710in}{1.166727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436099in}{1.144211in}}%
\pgfpathcurveto{\pgfqpoint{1.443465in}{1.144211in}}{\pgfqpoint{1.450531in}{1.147138in}}{\pgfqpoint{1.455740in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{1.460949in}{1.157556in}}{\pgfqpoint{1.463876in}{1.164622in}}{\pgfqpoint{1.463876in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{1.463876in}{1.179356in}}{\pgfqpoint{1.460949in}{1.186422in}}{\pgfqpoint{1.455740in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{1.450531in}{1.196840in}}{\pgfqpoint{1.443465in}{1.199767in}}{\pgfqpoint{1.436099in}{1.199767in}}%
\pgfpathcurveto{\pgfqpoint{1.428732in}{1.199767in}}{\pgfqpoint{1.421666in}{1.196840in}}{\pgfqpoint{1.416457in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{1.411248in}{1.186422in}}{\pgfqpoint{1.408321in}{1.179356in}}{\pgfqpoint{1.408321in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{1.408321in}{1.164622in}}{\pgfqpoint{1.411248in}{1.157556in}}{\pgfqpoint{1.416457in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{1.421666in}{1.147138in}}{\pgfqpoint{1.428732in}{1.144211in}}{\pgfqpoint{1.436099in}{1.144211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398720in}{1.123572in}}%
\pgfpathcurveto{\pgfqpoint{1.406087in}{1.123572in}}{\pgfqpoint{1.413153in}{1.126499in}}{\pgfqpoint{1.418362in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{1.423571in}{1.136917in}}{\pgfqpoint{1.426498in}{1.143983in}}{\pgfqpoint{1.426498in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{1.426498in}{1.158717in}}{\pgfqpoint{1.423571in}{1.165783in}}{\pgfqpoint{1.418362in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{1.413153in}{1.176201in}}{\pgfqpoint{1.406087in}{1.179128in}}{\pgfqpoint{1.398720in}{1.179128in}}%
\pgfpathcurveto{\pgfqpoint{1.391353in}{1.179128in}}{\pgfqpoint{1.384287in}{1.176201in}}{\pgfqpoint{1.379078in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{1.373869in}{1.165783in}}{\pgfqpoint{1.370942in}{1.158717in}}{\pgfqpoint{1.370942in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{1.370942in}{1.143983in}}{\pgfqpoint{1.373869in}{1.136917in}}{\pgfqpoint{1.379078in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{1.384287in}{1.126499in}}{\pgfqpoint{1.391353in}{1.123572in}}{\pgfqpoint{1.398720in}{1.123572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806643in}{0.904984in}}%
\pgfpathcurveto{\pgfqpoint{0.814010in}{0.904984in}}{\pgfqpoint{0.821076in}{0.907911in}}{\pgfqpoint{0.826285in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{0.831494in}{0.918329in}}{\pgfqpoint{0.834421in}{0.925395in}}{\pgfqpoint{0.834421in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{0.834421in}{0.940128in}}{\pgfqpoint{0.831494in}{0.947194in}}{\pgfqpoint{0.826285in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{0.821076in}{0.957613in}}{\pgfqpoint{0.814010in}{0.960539in}}{\pgfqpoint{0.806643in}{0.960539in}}%
\pgfpathcurveto{\pgfqpoint{0.799276in}{0.960539in}}{\pgfqpoint{0.792210in}{0.957613in}}{\pgfqpoint{0.787001in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{0.781792in}{0.947194in}}{\pgfqpoint{0.778865in}{0.940128in}}{\pgfqpoint{0.778865in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{0.778865in}{0.925395in}}{\pgfqpoint{0.781792in}{0.918329in}}{\pgfqpoint{0.787001in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{0.792210in}{0.907911in}}{\pgfqpoint{0.799276in}{0.904984in}}{\pgfqpoint{0.806643in}{0.904984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819352in}{0.902169in}}%
\pgfpathcurveto{\pgfqpoint{0.826719in}{0.902169in}}{\pgfqpoint{0.833785in}{0.905096in}}{\pgfqpoint{0.838994in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{0.844203in}{0.915514in}}{\pgfqpoint{0.847130in}{0.922580in}}{\pgfqpoint{0.847130in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{0.847130in}{0.937314in}}{\pgfqpoint{0.844203in}{0.944380in}}{\pgfqpoint{0.838994in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{0.833785in}{0.954798in}}{\pgfqpoint{0.826719in}{0.957725in}}{\pgfqpoint{0.819352in}{0.957725in}}%
\pgfpathcurveto{\pgfqpoint{0.811985in}{0.957725in}}{\pgfqpoint{0.804919in}{0.954798in}}{\pgfqpoint{0.799710in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{0.794501in}{0.944380in}}{\pgfqpoint{0.791574in}{0.937314in}}{\pgfqpoint{0.791574in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{0.791574in}{0.922580in}}{\pgfqpoint{0.794501in}{0.915514in}}{\pgfqpoint{0.799710in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{0.804919in}{0.905096in}}{\pgfqpoint{0.811985in}{0.902169in}}{\pgfqpoint{0.819352in}{0.902169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790944in}{0.822427in}}%
\pgfpathcurveto{\pgfqpoint{0.798311in}{0.822427in}}{\pgfqpoint{0.805377in}{0.825354in}}{\pgfqpoint{0.810586in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{0.815795in}{0.835772in}}{\pgfqpoint{0.818722in}{0.842838in}}{\pgfqpoint{0.818722in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{0.818722in}{0.857571in}}{\pgfqpoint{0.815795in}{0.864637in}}{\pgfqpoint{0.810586in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{0.805377in}{0.875056in}}{\pgfqpoint{0.798311in}{0.877982in}}{\pgfqpoint{0.790944in}{0.877982in}}%
\pgfpathcurveto{\pgfqpoint{0.783577in}{0.877982in}}{\pgfqpoint{0.776511in}{0.875056in}}{\pgfqpoint{0.771302in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{0.766093in}{0.864637in}}{\pgfqpoint{0.763166in}{0.857571in}}{\pgfqpoint{0.763166in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{0.763166in}{0.842838in}}{\pgfqpoint{0.766093in}{0.835772in}}{\pgfqpoint{0.771302in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{0.776511in}{0.825354in}}{\pgfqpoint{0.783577in}{0.822427in}}{\pgfqpoint{0.790944in}{0.822427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712449in}{0.804602in}}%
\pgfpathcurveto{\pgfqpoint{0.719816in}{0.804602in}}{\pgfqpoint{0.726882in}{0.807529in}}{\pgfqpoint{0.732091in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{0.737300in}{0.817947in}}{\pgfqpoint{0.740227in}{0.825013in}}{\pgfqpoint{0.740227in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{0.740227in}{0.839747in}}{\pgfqpoint{0.737300in}{0.846813in}}{\pgfqpoint{0.732091in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{0.726882in}{0.857231in}}{\pgfqpoint{0.719816in}{0.860158in}}{\pgfqpoint{0.712449in}{0.860158in}}%
\pgfpathcurveto{\pgfqpoint{0.705082in}{0.860158in}}{\pgfqpoint{0.698016in}{0.857231in}}{\pgfqpoint{0.692807in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{0.687598in}{0.846813in}}{\pgfqpoint{0.684671in}{0.839747in}}{\pgfqpoint{0.684671in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{0.684671in}{0.825013in}}{\pgfqpoint{0.687598in}{0.817947in}}{\pgfqpoint{0.692807in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{0.698016in}{0.807529in}}{\pgfqpoint{0.705082in}{0.804602in}}{\pgfqpoint{0.712449in}{0.804602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{0.545190in}{0.760860in}}%
\pgfpathlineto{\pgfqpoint{0.561700in}{0.768204in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{0.775549in}}%
\pgfpathlineto{\pgfqpoint{0.594721in}{0.782875in}}%
\pgfpathlineto{\pgfqpoint{0.611232in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{0.627742in}{0.797533in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{0.660764in}{0.812225in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{0.693785in}{0.827125in}}%
\pgfpathlineto{\pgfqpoint{0.710295in}{0.834323in}}%
\pgfpathlineto{\pgfqpoint{0.726806in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{0.743316in}{0.848834in}}%
\pgfpathlineto{\pgfqpoint{0.759827in}{0.856050in}}%
\pgfpathlineto{\pgfqpoint{0.776338in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{0.792848in}{0.870272in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{0.876839in}}%
\pgfpathlineto{\pgfqpoint{0.825869in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{0.842380in}{0.891350in}}%
\pgfpathlineto{\pgfqpoint{0.858890in}{0.898485in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{0.891912in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.919311in}}%
\pgfpathlineto{\pgfqpoint{0.924933in}{0.926188in}}%
\pgfpathlineto{\pgfqpoint{0.941443in}{0.932820in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{0.990975in}{0.952690in}}%
\pgfpathlineto{\pgfqpoint{1.007485in}{0.959389in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{1.040507in}{0.972406in}}%
\pgfpathlineto{\pgfqpoint{1.057017in}{0.978571in}}%
\pgfpathlineto{\pgfqpoint{1.073528in}{0.984720in}}%
\pgfpathlineto{\pgfqpoint{1.090038in}{0.990574in}}%
\pgfpathlineto{\pgfqpoint{1.106549in}{0.996733in}}%
\pgfpathlineto{\pgfqpoint{1.123059in}{1.002867in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{1.008805in}}%
\pgfpathlineto{\pgfqpoint{1.156081in}{1.015285in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{1.021239in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{1.027259in}}%
\pgfpathlineto{\pgfqpoint{1.205612in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{1.222123in}{1.039507in}}%
\pgfpathlineto{\pgfqpoint{1.238633in}{1.045776in}}%
\pgfpathlineto{\pgfqpoint{1.255144in}{1.051976in}}%
\pgfpathlineto{\pgfqpoint{1.271655in}{1.058042in}}%
\pgfpathlineto{\pgfqpoint{1.288165in}{1.064346in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{1.070650in}}%
\pgfpathlineto{\pgfqpoint{1.321186in}{1.076954in}}%
\pgfpathlineto{\pgfqpoint{1.337697in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{1.354207in}{1.089419in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{1.095460in}}%
\pgfpathlineto{\pgfqpoint{1.387229in}{1.101494in}}%
\pgfpathlineto{\pgfqpoint{1.403739in}{1.107276in}}%
\pgfpathlineto{\pgfqpoint{1.420250in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{1.436760in}{1.119518in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{1.125373in}}%
\pgfpathlineto{\pgfqpoint{1.469781in}{1.131381in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{1.137295in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.143266in}}%
\pgfpathlineto{\pgfqpoint{1.519313in}{1.149034in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{1.154806in}}%
\pgfpathlineto{\pgfqpoint{1.552334in}{1.160950in}}%
\pgfpathlineto{\pgfqpoint{1.568845in}{1.166956in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{1.172712in}}%
\pgfpathlineto{\pgfqpoint{1.601866in}{1.178709in}}%
\pgfpathlineto{\pgfqpoint{1.618377in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{1.190463in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{1.196251in}}%
\pgfpathlineto{\pgfqpoint{1.667908in}{1.202181in}}%
\pgfpathlineto{\pgfqpoint{1.684419in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.700929in}{1.213663in}}%
\pgfpathlineto{\pgfqpoint{1.717440in}{1.219491in}}%
\pgfpathlineto{\pgfqpoint{1.733950in}{1.225301in}}%
\pgfpathlineto{\pgfqpoint{1.750461in}{1.231182in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{1.237129in}}%
\pgfpathlineto{\pgfqpoint{1.783482in}{1.242728in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{1.248531in}}%
\pgfpathlineto{\pgfqpoint{1.816503in}{1.254314in}}%
\pgfpathlineto{\pgfqpoint{1.833014in}{1.259818in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{1.866035in}{1.270666in}}%
\pgfpathlineto{\pgfqpoint{1.882546in}{1.276317in}}%
\pgfpathlineto{\pgfqpoint{1.899056in}{1.281953in}}%
\pgfpathlineto{\pgfqpoint{1.915567in}{1.287512in}}%
\pgfpathlineto{\pgfqpoint{1.932077in}{1.293263in}}%
\pgfpathlineto{\pgfqpoint{1.948588in}{1.298810in}}%
\pgfpathlineto{\pgfqpoint{1.965098in}{1.304711in}}%
\pgfpathlineto{\pgfqpoint{1.981609in}{1.310306in}}%
\pgfpathlineto{\pgfqpoint{1.998120in}{1.315340in}}%
\pgfpathlineto{\pgfqpoint{2.014630in}{1.320856in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.326417in}}%
\pgfpathlineto{\pgfqpoint{2.047651in}{1.331877in}}%
\pgfpathlineto{\pgfqpoint{2.064162in}{1.336901in}}%
\pgfpathlineto{\pgfqpoint{2.080672in}{1.342271in}}%
\pgfpathlineto{\pgfqpoint{2.097183in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{1.353120in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{2.146715in}{1.363872in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{1.369054in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.524430in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.524430in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{1.516711in}}%
\pgfpathlineto{\pgfqpoint{2.146715in}{1.508992in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{1.501273in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{1.493552in}}%
\pgfpathlineto{\pgfqpoint{2.097183in}{1.485831in}}%
\pgfpathlineto{\pgfqpoint{2.080672in}{1.478109in}}%
\pgfpathlineto{\pgfqpoint{2.064162in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{2.047651in}{1.462660in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.454844in}}%
\pgfpathlineto{\pgfqpoint{2.014630in}{1.446972in}}%
\pgfpathlineto{\pgfqpoint{1.998120in}{1.439101in}}%
\pgfpathlineto{\pgfqpoint{1.981609in}{1.431229in}}%
\pgfpathlineto{\pgfqpoint{1.965098in}{1.423357in}}%
\pgfpathlineto{\pgfqpoint{1.948588in}{1.415484in}}%
\pgfpathlineto{\pgfqpoint{1.932077in}{1.407779in}}%
\pgfpathlineto{\pgfqpoint{1.915567in}{1.400330in}}%
\pgfpathlineto{\pgfqpoint{1.899056in}{1.392789in}}%
\pgfpathlineto{\pgfqpoint{1.882546in}{1.385145in}}%
\pgfpathlineto{\pgfqpoint{1.866035in}{1.377365in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{1.369584in}}%
\pgfpathlineto{\pgfqpoint{1.833014in}{1.361798in}}%
\pgfpathlineto{\pgfqpoint{1.816503in}{1.354024in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{1.783482in}{1.338802in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{1.750461in}{1.323481in}}%
\pgfpathlineto{\pgfqpoint{1.733950in}{1.315731in}}%
\pgfpathlineto{\pgfqpoint{1.717440in}{1.307867in}}%
\pgfpathlineto{\pgfqpoint{1.700929in}{1.300338in}}%
\pgfpathlineto{\pgfqpoint{1.684419in}{1.292737in}}%
\pgfpathlineto{\pgfqpoint{1.667908in}{1.285085in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{1.277463in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{1.270009in}}%
\pgfpathlineto{\pgfqpoint{1.618377in}{1.262556in}}%
\pgfpathlineto{\pgfqpoint{1.601866in}{1.255012in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{1.247242in}}%
\pgfpathlineto{\pgfqpoint{1.568845in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{1.552334in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{1.224241in}}%
\pgfpathlineto{\pgfqpoint{1.519313in}{1.216853in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{1.202084in}}%
\pgfpathlineto{\pgfqpoint{1.469781in}{1.194491in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{1.187300in}}%
\pgfpathlineto{\pgfqpoint{1.436760in}{1.179832in}}%
\pgfpathlineto{\pgfqpoint{1.420250in}{1.172522in}}%
\pgfpathlineto{\pgfqpoint{1.403739in}{1.165271in}}%
\pgfpathlineto{\pgfqpoint{1.387229in}{1.157912in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{1.150691in}}%
\pgfpathlineto{\pgfqpoint{1.354207in}{1.143405in}}%
\pgfpathlineto{\pgfqpoint{1.337697in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{1.321186in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{1.288165in}{1.116836in}}%
\pgfpathlineto{\pgfqpoint{1.271655in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{1.255144in}{1.103756in}}%
\pgfpathlineto{\pgfqpoint{1.238633in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{1.222123in}{1.092824in}}%
\pgfpathlineto{\pgfqpoint{1.205612in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{1.082404in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{1.077188in}}%
\pgfpathlineto{\pgfqpoint{1.156081in}{1.071900in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{1.066324in}}%
\pgfpathlineto{\pgfqpoint{1.123059in}{1.060628in}}%
\pgfpathlineto{\pgfqpoint{1.106549in}{1.054960in}}%
\pgfpathlineto{\pgfqpoint{1.090038in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{1.073528in}{1.044731in}}%
\pgfpathlineto{\pgfqpoint{1.057017in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{1.040507in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{1.007485in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{0.990975in}{1.019867in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{1.014663in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{0.941443in}{1.004775in}}%
\pgfpathlineto{\pgfqpoint{0.924933in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.995094in}}%
\pgfpathlineto{\pgfqpoint{0.891912in}{0.990205in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{0.985246in}}%
\pgfpathlineto{\pgfqpoint{0.858890in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.842380in}{0.975205in}}%
\pgfpathlineto{\pgfqpoint{0.825869in}{0.969872in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{0.792848in}{0.959201in}}%
\pgfpathlineto{\pgfqpoint{0.776338in}{0.953865in}}%
\pgfpathlineto{\pgfqpoint{0.759827in}{0.948529in}}%
\pgfpathlineto{\pgfqpoint{0.743316in}{0.943192in}}%
\pgfpathlineto{\pgfqpoint{0.726806in}{0.937908in}}%
\pgfpathlineto{\pgfqpoint{0.710295in}{0.933011in}}%
\pgfpathlineto{\pgfqpoint{0.693785in}{0.928108in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{0.923202in}}%
\pgfpathlineto{\pgfqpoint{0.660764in}{0.918296in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{0.913390in}}%
\pgfpathlineto{\pgfqpoint{0.627742in}{0.908485in}}%
\pgfpathlineto{\pgfqpoint{0.611232in}{0.903579in}}%
\pgfpathlineto{\pgfqpoint{0.594721in}{0.898673in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{0.893767in}}%
\pgfpathlineto{\pgfqpoint{0.561700in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{0.545190in}{0.883956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.730852in}}%
\pgfpathlineto{\pgfqpoint{0.561700in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{0.745184in}}%
\pgfpathlineto{\pgfqpoint{0.594721in}{0.752349in}}%
\pgfpathlineto{\pgfqpoint{0.611232in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.627742in}{0.766681in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{0.773847in}}%
\pgfpathlineto{\pgfqpoint{0.660764in}{0.781012in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{0.788178in}}%
\pgfpathlineto{\pgfqpoint{0.693785in}{0.795344in}}%
\pgfpathlineto{\pgfqpoint{0.710295in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{0.726806in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{0.743316in}{0.816841in}}%
\pgfpathlineto{\pgfqpoint{0.759827in}{0.824007in}}%
\pgfpathlineto{\pgfqpoint{0.776338in}{0.831173in}}%
\pgfpathlineto{\pgfqpoint{0.792848in}{0.838339in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{0.845504in}}%
\pgfpathlineto{\pgfqpoint{0.825869in}{0.852670in}}%
\pgfpathlineto{\pgfqpoint{0.842380in}{0.859836in}}%
\pgfpathlineto{\pgfqpoint{0.858890in}{0.867002in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{0.874168in}}%
\pgfpathlineto{\pgfqpoint{0.891912in}{0.881333in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{0.924933in}{0.895665in}}%
\pgfpathlineto{\pgfqpoint{0.941443in}{0.902831in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{0.909996in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{0.917162in}}%
\pgfpathlineto{\pgfqpoint{0.990975in}{0.924328in}}%
\pgfpathlineto{\pgfqpoint{1.007485in}{0.931494in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.938660in}}%
\pgfpathlineto{\pgfqpoint{1.040507in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{1.057017in}{0.952991in}}%
\pgfpathlineto{\pgfqpoint{1.073528in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{1.090038in}{0.967323in}}%
\pgfpathlineto{\pgfqpoint{1.106549in}{0.974489in}}%
\pgfpathlineto{\pgfqpoint{1.123059in}{0.981654in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{0.988820in}}%
\pgfpathlineto{\pgfqpoint{1.156081in}{0.995986in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{1.003152in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{1.010317in}}%
\pgfpathlineto{\pgfqpoint{1.205612in}{1.017483in}}%
\pgfpathlineto{\pgfqpoint{1.222123in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{1.238633in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{1.255144in}{1.038981in}}%
\pgfpathlineto{\pgfqpoint{1.271655in}{1.046146in}}%
\pgfpathlineto{\pgfqpoint{1.288165in}{1.053312in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{1.060478in}}%
\pgfpathlineto{\pgfqpoint{1.321186in}{1.067644in}}%
\pgfpathlineto{\pgfqpoint{1.337697in}{1.074809in}}%
\pgfpathlineto{\pgfqpoint{1.354207in}{1.081975in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{1.387229in}{1.096307in}}%
\pgfpathlineto{\pgfqpoint{1.403739in}{1.103473in}}%
\pgfpathlineto{\pgfqpoint{1.420250in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{1.436760in}{1.117804in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{1.124970in}}%
\pgfpathlineto{\pgfqpoint{1.469781in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{1.139302in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.146467in}}%
\pgfpathlineto{\pgfqpoint{1.519313in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{1.160799in}}%
\pgfpathlineto{\pgfqpoint{1.552334in}{1.167965in}}%
\pgfpathlineto{\pgfqpoint{1.568845in}{1.175130in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{1.182296in}}%
\pgfpathlineto{\pgfqpoint{1.601866in}{1.189462in}}%
\pgfpathlineto{\pgfqpoint{1.618377in}{1.196628in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{1.203794in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{1.210959in}}%
\pgfpathlineto{\pgfqpoint{1.667908in}{1.218125in}}%
\pgfpathlineto{\pgfqpoint{1.684419in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{1.700929in}{1.232457in}}%
\pgfpathlineto{\pgfqpoint{1.717440in}{1.239622in}}%
\pgfpathlineto{\pgfqpoint{1.733950in}{1.246788in}}%
\pgfpathlineto{\pgfqpoint{1.750461in}{1.253954in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{1.261120in}}%
\pgfpathlineto{\pgfqpoint{1.783482in}{1.268286in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{1.275451in}}%
\pgfpathlineto{\pgfqpoint{1.816503in}{1.282617in}}%
\pgfpathlineto{\pgfqpoint{1.833014in}{1.289783in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{1.866035in}{1.304114in}}%
\pgfpathlineto{\pgfqpoint{1.882546in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.899056in}{1.318446in}}%
\pgfpathlineto{\pgfqpoint{1.915567in}{1.325612in}}%
\pgfpathlineto{\pgfqpoint{1.932077in}{1.332778in}}%
\pgfpathlineto{\pgfqpoint{1.948588in}{1.339943in}}%
\pgfpathlineto{\pgfqpoint{1.965098in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{1.981609in}{1.354275in}}%
\pgfpathlineto{\pgfqpoint{1.998120in}{1.361441in}}%
\pgfpathlineto{\pgfqpoint{2.014630in}{1.368607in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{2.047651in}{1.382938in}}%
\pgfpathlineto{\pgfqpoint{2.064162in}{1.390104in}}%
\pgfpathlineto{\pgfqpoint{2.080672in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{2.097183in}{1.404435in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{1.418767in}}%
\pgfpathlineto{\pgfqpoint{2.146715in}{1.425933in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{1.433099in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.440264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545190in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{0.561700in}{0.816645in}}%
\pgfpathlineto{\pgfqpoint{0.578211in}{0.822810in}}%
\pgfpathlineto{\pgfqpoint{0.594721in}{0.828975in}}%
\pgfpathlineto{\pgfqpoint{0.611232in}{0.835139in}}%
\pgfpathlineto{\pgfqpoint{0.627742in}{0.841304in}}%
\pgfpathlineto{\pgfqpoint{0.644253in}{0.847469in}}%
\pgfpathlineto{\pgfqpoint{0.660764in}{0.853633in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{0.859798in}}%
\pgfpathlineto{\pgfqpoint{0.693785in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{0.710295in}{0.872127in}}%
\pgfpathlineto{\pgfqpoint{0.726806in}{0.878292in}}%
\pgfpathlineto{\pgfqpoint{0.743316in}{0.884457in}}%
\pgfpathlineto{\pgfqpoint{0.759827in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{0.776338in}{0.896786in}}%
\pgfpathlineto{\pgfqpoint{0.792848in}{0.902951in}}%
\pgfpathlineto{\pgfqpoint{0.809359in}{0.909115in}}%
\pgfpathlineto{\pgfqpoint{0.825869in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{0.842380in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{0.858890in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{0.875401in}{0.933774in}}%
\pgfpathlineto{\pgfqpoint{0.891912in}{0.939939in}}%
\pgfpathlineto{\pgfqpoint{0.908422in}{0.946103in}}%
\pgfpathlineto{\pgfqpoint{0.924933in}{0.952268in}}%
\pgfpathlineto{\pgfqpoint{0.941443in}{0.958433in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{0.974464in}{0.970762in}}%
\pgfpathlineto{\pgfqpoint{0.990975in}{0.976927in}}%
\pgfpathlineto{\pgfqpoint{1.007485in}{0.983091in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.989256in}}%
\pgfpathlineto{\pgfqpoint{1.040507in}{0.995421in}}%
\pgfpathlineto{\pgfqpoint{1.057017in}{1.001585in}}%
\pgfpathlineto{\pgfqpoint{1.073528in}{1.007750in}}%
\pgfpathlineto{\pgfqpoint{1.090038in}{1.013915in}}%
\pgfpathlineto{\pgfqpoint{1.106549in}{1.020079in}}%
\pgfpathlineto{\pgfqpoint{1.123059in}{1.026244in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{1.032409in}}%
\pgfpathlineto{\pgfqpoint{1.156081in}{1.038573in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{1.044738in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{1.050903in}}%
\pgfpathlineto{\pgfqpoint{1.205612in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{1.222123in}{1.063232in}}%
\pgfpathlineto{\pgfqpoint{1.238633in}{1.069397in}}%
\pgfpathlineto{\pgfqpoint{1.255144in}{1.075561in}}%
\pgfpathlineto{\pgfqpoint{1.271655in}{1.081726in}}%
\pgfpathlineto{\pgfqpoint{1.288165in}{1.087891in}}%
\pgfpathlineto{\pgfqpoint{1.304676in}{1.094055in}}%
\pgfpathlineto{\pgfqpoint{1.321186in}{1.100220in}}%
\pgfpathlineto{\pgfqpoint{1.337697in}{1.106384in}}%
\pgfpathlineto{\pgfqpoint{1.354207in}{1.112549in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{1.118714in}}%
\pgfpathlineto{\pgfqpoint{1.387229in}{1.124878in}}%
\pgfpathlineto{\pgfqpoint{1.403739in}{1.131043in}}%
\pgfpathlineto{\pgfqpoint{1.420250in}{1.137208in}}%
\pgfpathlineto{\pgfqpoint{1.436760in}{1.143372in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{1.149537in}}%
\pgfpathlineto{\pgfqpoint{1.469781in}{1.155702in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{1.161866in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{1.168031in}}%
\pgfpathlineto{\pgfqpoint{1.519313in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{1.180360in}}%
\pgfpathlineto{\pgfqpoint{1.552334in}{1.186525in}}%
\pgfpathlineto{\pgfqpoint{1.568845in}{1.192690in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{1.198854in}}%
\pgfpathlineto{\pgfqpoint{1.601866in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{1.618377in}{1.211184in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{1.217348in}}%
\pgfpathlineto{\pgfqpoint{1.651398in}{1.223513in}}%
\pgfpathlineto{\pgfqpoint{1.667908in}{1.229678in}}%
\pgfpathlineto{\pgfqpoint{1.684419in}{1.235842in}}%
\pgfpathlineto{\pgfqpoint{1.700929in}{1.242007in}}%
\pgfpathlineto{\pgfqpoint{1.717440in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.733950in}{1.254336in}}%
\pgfpathlineto{\pgfqpoint{1.750461in}{1.260501in}}%
\pgfpathlineto{\pgfqpoint{1.766972in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.783482in}{1.272830in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{1.816503in}{1.285160in}}%
\pgfpathlineto{\pgfqpoint{1.833014in}{1.291324in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{1.866035in}{1.303654in}}%
\pgfpathlineto{\pgfqpoint{1.882546in}{1.309818in}}%
\pgfpathlineto{\pgfqpoint{1.899056in}{1.315983in}}%
\pgfpathlineto{\pgfqpoint{1.915567in}{1.322148in}}%
\pgfpathlineto{\pgfqpoint{1.932077in}{1.328312in}}%
\pgfpathlineto{\pgfqpoint{1.948588in}{1.334477in}}%
\pgfpathlineto{\pgfqpoint{1.965098in}{1.340642in}}%
\pgfpathlineto{\pgfqpoint{1.981609in}{1.346806in}}%
\pgfpathlineto{\pgfqpoint{1.998120in}{1.352971in}}%
\pgfpathlineto{\pgfqpoint{2.014630in}{1.359136in}}%
\pgfpathlineto{\pgfqpoint{2.031141in}{1.365300in}}%
\pgfpathlineto{\pgfqpoint{2.047651in}{1.371465in}}%
\pgfpathlineto{\pgfqpoint{2.064162in}{1.377630in}}%
\pgfpathlineto{\pgfqpoint{2.080672in}{1.383794in}}%
\pgfpathlineto{\pgfqpoint{2.097183in}{1.389959in}}%
\pgfpathlineto{\pgfqpoint{2.113694in}{1.396124in}}%
\pgfpathlineto{\pgfqpoint{2.130204in}{1.402288in}}%
\pgfpathlineto{\pgfqpoint{2.146715in}{1.408453in}}%
\pgfpathlineto{\pgfqpoint{2.163225in}{1.414618in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{1.420782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{0.545190in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545190in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.179736in}{0.405514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362463in,y=1.733475in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{BLEU} (\(\displaystyle r = 0.83 / 0.97\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.650142in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{1.650142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566141in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.566141in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566141in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892973in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.892973in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892973in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219804in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.219804in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219804in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546636in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.546636in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.546636in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873467in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873467in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133479in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Metric Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.547183in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{0.547183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{0.734813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{0.922442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.110071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{1.297701in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.297701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.485330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795170in}{1.279305in}}%
\pgfpathcurveto{\pgfqpoint{3.802537in}{1.279305in}}{\pgfqpoint{3.809603in}{1.282231in}}{\pgfqpoint{3.814812in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{3.820021in}{1.292650in}}{\pgfqpoint{3.822948in}{1.299716in}}{\pgfqpoint{3.822948in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{3.822948in}{1.314449in}}{\pgfqpoint{3.820021in}{1.321515in}}{\pgfqpoint{3.814812in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{3.809603in}{1.331933in}}{\pgfqpoint{3.802537in}{1.334860in}}{\pgfqpoint{3.795170in}{1.334860in}}%
\pgfpathcurveto{\pgfqpoint{3.787804in}{1.334860in}}{\pgfqpoint{3.780737in}{1.331933in}}{\pgfqpoint{3.775528in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{3.770319in}{1.321515in}}{\pgfqpoint{3.767392in}{1.314449in}}{\pgfqpoint{3.767392in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{3.767392in}{1.299716in}}{\pgfqpoint{3.770319in}{1.292650in}}{\pgfqpoint{3.775528in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{3.780737in}{1.282231in}}{\pgfqpoint{3.787804in}{1.279305in}}{\pgfqpoint{3.795170in}{1.279305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643033in}{1.200500in}}%
\pgfpathcurveto{\pgfqpoint{3.650400in}{1.200500in}}{\pgfqpoint{3.657466in}{1.203427in}}{\pgfqpoint{3.662675in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{3.667884in}{1.213845in}}{\pgfqpoint{3.670811in}{1.220911in}}{\pgfqpoint{3.670811in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{3.670811in}{1.235645in}}{\pgfqpoint{3.667884in}{1.242711in}}{\pgfqpoint{3.662675in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{3.657466in}{1.253129in}}{\pgfqpoint{3.650400in}{1.256056in}}{\pgfqpoint{3.643033in}{1.256056in}}%
\pgfpathcurveto{\pgfqpoint{3.635667in}{1.256056in}}{\pgfqpoint{3.628601in}{1.253129in}}{\pgfqpoint{3.623392in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{3.618182in}{1.242711in}}{\pgfqpoint{3.615256in}{1.235645in}}{\pgfqpoint{3.615256in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{3.615256in}{1.220911in}}{\pgfqpoint{3.618182in}{1.213845in}}{\pgfqpoint{3.623392in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{3.628601in}{1.203427in}}{\pgfqpoint{3.635667in}{1.200500in}}{\pgfqpoint{3.643033in}{1.200500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482228in}{1.176108in}}%
\pgfpathcurveto{\pgfqpoint{3.489595in}{1.176108in}}{\pgfqpoint{3.496661in}{1.179035in}}{\pgfqpoint{3.501870in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{3.507079in}{1.189453in}}{\pgfqpoint{3.510006in}{1.196519in}}{\pgfqpoint{3.510006in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{3.510006in}{1.211253in}}{\pgfqpoint{3.507079in}{1.218319in}}{\pgfqpoint{3.501870in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{3.496661in}{1.228737in}}{\pgfqpoint{3.489595in}{1.231664in}}{\pgfqpoint{3.482228in}{1.231664in}}%
\pgfpathcurveto{\pgfqpoint{3.474861in}{1.231664in}}{\pgfqpoint{3.467795in}{1.228737in}}{\pgfqpoint{3.462586in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{3.457377in}{1.218319in}}{\pgfqpoint{3.454450in}{1.211253in}}{\pgfqpoint{3.454450in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{3.454450in}{1.196519in}}{\pgfqpoint{3.457377in}{1.189453in}}{\pgfqpoint{3.462586in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{3.467795in}{1.179035in}}{\pgfqpoint{3.474861in}{1.176108in}}{\pgfqpoint{3.482228in}{1.176108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505807in}{1.166727in}}%
\pgfpathcurveto{\pgfqpoint{3.513174in}{1.166727in}}{\pgfqpoint{3.520240in}{1.169654in}}{\pgfqpoint{3.525449in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{3.530658in}{1.180072in}}{\pgfqpoint{3.533585in}{1.187138in}}{\pgfqpoint{3.533585in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{3.533585in}{1.201871in}}{\pgfqpoint{3.530658in}{1.208937in}}{\pgfqpoint{3.525449in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{3.520240in}{1.219356in}}{\pgfqpoint{3.513174in}{1.222282in}}{\pgfqpoint{3.505807in}{1.222282in}}%
\pgfpathcurveto{\pgfqpoint{3.498441in}{1.222282in}}{\pgfqpoint{3.491375in}{1.219356in}}{\pgfqpoint{3.486166in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{3.480956in}{1.208937in}}{\pgfqpoint{3.478030in}{1.201871in}}{\pgfqpoint{3.478030in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{3.478030in}{1.187138in}}{\pgfqpoint{3.480956in}{1.180072in}}{\pgfqpoint{3.486166in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{3.491375in}{1.169654in}}{\pgfqpoint{3.498441in}{1.166727in}}{\pgfqpoint{3.505807in}{1.166727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474071in}{1.144211in}}%
\pgfpathcurveto{\pgfqpoint{3.481438in}{1.144211in}}{\pgfqpoint{3.488504in}{1.147138in}}{\pgfqpoint{3.493713in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{3.498922in}{1.157556in}}{\pgfqpoint{3.501849in}{1.164622in}}{\pgfqpoint{3.501849in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{3.501849in}{1.179356in}}{\pgfqpoint{3.498922in}{1.186422in}}{\pgfqpoint{3.493713in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{3.488504in}{1.196840in}}{\pgfqpoint{3.481438in}{1.199767in}}{\pgfqpoint{3.474071in}{1.199767in}}%
\pgfpathcurveto{\pgfqpoint{3.466704in}{1.199767in}}{\pgfqpoint{3.459638in}{1.196840in}}{\pgfqpoint{3.454429in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{3.449220in}{1.186422in}}{\pgfqpoint{3.446293in}{1.179356in}}{\pgfqpoint{3.446293in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{3.446293in}{1.164622in}}{\pgfqpoint{3.449220in}{1.157556in}}{\pgfqpoint{3.454429in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{3.459638in}{1.147138in}}{\pgfqpoint{3.466704in}{1.144211in}}{\pgfqpoint{3.474071in}{1.144211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423775in}{1.123572in}}%
\pgfpathcurveto{\pgfqpoint{3.431142in}{1.123572in}}{\pgfqpoint{3.438208in}{1.126499in}}{\pgfqpoint{3.443417in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{3.448626in}{1.136917in}}{\pgfqpoint{3.451553in}{1.143983in}}{\pgfqpoint{3.451553in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{3.451553in}{1.158717in}}{\pgfqpoint{3.448626in}{1.165783in}}{\pgfqpoint{3.443417in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{3.438208in}{1.176201in}}{\pgfqpoint{3.431142in}{1.179128in}}{\pgfqpoint{3.423775in}{1.179128in}}%
\pgfpathcurveto{\pgfqpoint{3.416408in}{1.179128in}}{\pgfqpoint{3.409342in}{1.176201in}}{\pgfqpoint{3.404133in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{3.398924in}{1.165783in}}{\pgfqpoint{3.395997in}{1.158717in}}{\pgfqpoint{3.395997in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{3.395997in}{1.143983in}}{\pgfqpoint{3.398924in}{1.136917in}}{\pgfqpoint{3.404133in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{3.409342in}{1.126499in}}{\pgfqpoint{3.416408in}{1.123572in}}{\pgfqpoint{3.423775in}{1.123572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840159in}{0.904984in}}%
\pgfpathcurveto{\pgfqpoint{2.847526in}{0.904984in}}{\pgfqpoint{2.854592in}{0.907911in}}{\pgfqpoint{2.859801in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{2.865010in}{0.918329in}}{\pgfqpoint{2.867937in}{0.925395in}}{\pgfqpoint{2.867937in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{2.867937in}{0.940128in}}{\pgfqpoint{2.865010in}{0.947194in}}{\pgfqpoint{2.859801in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{2.854592in}{0.957613in}}{\pgfqpoint{2.847526in}{0.960539in}}{\pgfqpoint{2.840159in}{0.960539in}}%
\pgfpathcurveto{\pgfqpoint{2.832792in}{0.960539in}}{\pgfqpoint{2.825726in}{0.957613in}}{\pgfqpoint{2.820517in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{2.815308in}{0.947194in}}{\pgfqpoint{2.812381in}{0.940128in}}{\pgfqpoint{2.812381in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{2.812381in}{0.925395in}}{\pgfqpoint{2.815308in}{0.918329in}}{\pgfqpoint{2.820517in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{2.825726in}{0.907911in}}{\pgfqpoint{2.832792in}{0.904984in}}{\pgfqpoint{2.840159in}{0.904984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798076in}{0.902169in}}%
\pgfpathcurveto{\pgfqpoint{2.805442in}{0.902169in}}{\pgfqpoint{2.812508in}{0.905096in}}{\pgfqpoint{2.817718in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{2.822927in}{0.915514in}}{\pgfqpoint{2.825853in}{0.922580in}}{\pgfqpoint{2.825853in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{2.825853in}{0.937314in}}{\pgfqpoint{2.822927in}{0.944380in}}{\pgfqpoint{2.817718in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{2.812508in}{0.954798in}}{\pgfqpoint{2.805442in}{0.957725in}}{\pgfqpoint{2.798076in}{0.957725in}}%
\pgfpathcurveto{\pgfqpoint{2.790709in}{0.957725in}}{\pgfqpoint{2.783643in}{0.954798in}}{\pgfqpoint{2.778434in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{2.773225in}{0.944380in}}{\pgfqpoint{2.770298in}{0.937314in}}{\pgfqpoint{2.770298in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{2.770298in}{0.922580in}}{\pgfqpoint{2.773225in}{0.915514in}}{\pgfqpoint{2.778434in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{2.783643in}{0.905096in}}{\pgfqpoint{2.790709in}{0.902169in}}{\pgfqpoint{2.798076in}{0.902169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618382in}{0.822427in}}%
\pgfpathcurveto{\pgfqpoint{2.625748in}{0.822427in}}{\pgfqpoint{2.632814in}{0.825354in}}{\pgfqpoint{2.638023in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{2.643233in}{0.835772in}}{\pgfqpoint{2.646159in}{0.842838in}}{\pgfqpoint{2.646159in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{2.646159in}{0.857571in}}{\pgfqpoint{2.643233in}{0.864637in}}{\pgfqpoint{2.638023in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{2.632814in}{0.875056in}}{\pgfqpoint{2.625748in}{0.877982in}}{\pgfqpoint{2.618382in}{0.877982in}}%
\pgfpathcurveto{\pgfqpoint{2.611015in}{0.877982in}}{\pgfqpoint{2.603949in}{0.875056in}}{\pgfqpoint{2.598740in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{2.593531in}{0.864637in}}{\pgfqpoint{2.590604in}{0.857571in}}{\pgfqpoint{2.590604in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{2.590604in}{0.842838in}}{\pgfqpoint{2.593531in}{0.835772in}}{\pgfqpoint{2.598740in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{2.603949in}{0.825354in}}{\pgfqpoint{2.611015in}{0.822427in}}{\pgfqpoint{2.618382in}{0.822427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471787in}{0.804602in}}%
\pgfpathcurveto{\pgfqpoint{2.479154in}{0.804602in}}{\pgfqpoint{2.486220in}{0.807529in}}{\pgfqpoint{2.491429in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{2.496638in}{0.817947in}}{\pgfqpoint{2.499565in}{0.825013in}}{\pgfqpoint{2.499565in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{2.499565in}{0.839747in}}{\pgfqpoint{2.496638in}{0.846813in}}{\pgfqpoint{2.491429in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{2.486220in}{0.857231in}}{\pgfqpoint{2.479154in}{0.860158in}}{\pgfqpoint{2.471787in}{0.860158in}}%
\pgfpathcurveto{\pgfqpoint{2.464421in}{0.860158in}}{\pgfqpoint{2.457355in}{0.857231in}}{\pgfqpoint{2.452146in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{2.446936in}{0.846813in}}{\pgfqpoint{2.444010in}{0.839747in}}{\pgfqpoint{2.444010in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{2.444010in}{0.825013in}}{\pgfqpoint{2.446936in}{0.817947in}}{\pgfqpoint{2.452146in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{2.457355in}{0.807529in}}{\pgfqpoint{2.464421in}{0.804602in}}{\pgfqpoint{2.471787in}{0.804602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608205in}{0.521282in}}%
\pgfpathcurveto{\pgfqpoint{2.615572in}{0.521282in}}{\pgfqpoint{2.622638in}{0.524208in}}{\pgfqpoint{2.627847in}{0.529418in}}%
\pgfpathcurveto{\pgfqpoint{2.633056in}{0.534627in}}{\pgfqpoint{2.635983in}{0.541693in}}{\pgfqpoint{2.635983in}{0.549059in}}%
\pgfpathcurveto{\pgfqpoint{2.635983in}{0.556426in}}{\pgfqpoint{2.633056in}{0.563492in}}{\pgfqpoint{2.627847in}{0.568701in}}%
\pgfpathcurveto{\pgfqpoint{2.622638in}{0.573910in}}{\pgfqpoint{2.615572in}{0.576837in}}{\pgfqpoint{2.608205in}{0.576837in}}%
\pgfpathcurveto{\pgfqpoint{2.600838in}{0.576837in}}{\pgfqpoint{2.593772in}{0.573910in}}{\pgfqpoint{2.588563in}{0.568701in}}%
\pgfpathcurveto{\pgfqpoint{2.583354in}{0.563492in}}{\pgfqpoint{2.580427in}{0.556426in}}{\pgfqpoint{2.580427in}{0.549059in}}%
\pgfpathcurveto{\pgfqpoint{2.580427in}{0.541693in}}{\pgfqpoint{2.583354in}{0.534627in}}{\pgfqpoint{2.588563in}{0.529418in}}%
\pgfpathcurveto{\pgfqpoint{2.593772in}{0.524208in}}{\pgfqpoint{2.600838in}{0.521282in}}{\pgfqpoint{2.608205in}{0.521282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.768351in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{0.462088in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{0.472071in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.482055in}}%
\pgfpathlineto{\pgfqpoint{2.365737in}{0.492038in}}%
\pgfpathlineto{\pgfqpoint{2.382248in}{0.502022in}}%
\pgfpathlineto{\pgfqpoint{2.398759in}{0.512005in}}%
\pgfpathlineto{\pgfqpoint{2.415269in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.448290in}{0.541956in}}%
\pgfpathlineto{\pgfqpoint{2.464801in}{0.551946in}}%
\pgfpathlineto{\pgfqpoint{2.481311in}{0.561682in}}%
\pgfpathlineto{\pgfqpoint{2.497822in}{0.571329in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{0.581268in}}%
\pgfpathlineto{\pgfqpoint{2.530843in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{2.547354in}{0.601857in}}%
\pgfpathlineto{\pgfqpoint{2.563864in}{0.611840in}}%
\pgfpathlineto{\pgfqpoint{2.580375in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.631807in}}%
\pgfpathlineto{\pgfqpoint{2.613396in}{0.641791in}}%
\pgfpathlineto{\pgfqpoint{2.629906in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{2.646417in}{0.661758in}}%
\pgfpathlineto{\pgfqpoint{2.662928in}{0.671741in}}%
\pgfpathlineto{\pgfqpoint{2.679438in}{0.681725in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.691708in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{2.728970in}{0.711675in}}%
\pgfpathlineto{\pgfqpoint{2.745480in}{0.721659in}}%
\pgfpathlineto{\pgfqpoint{2.761991in}{0.731643in}}%
\pgfpathlineto{\pgfqpoint{2.778502in}{0.741685in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{0.751769in}}%
\pgfpathlineto{\pgfqpoint{2.811523in}{0.761854in}}%
\pgfpathlineto{\pgfqpoint{2.828033in}{0.771938in}}%
\pgfpathlineto{\pgfqpoint{2.844544in}{0.782023in}}%
\pgfpathlineto{\pgfqpoint{2.861054in}{0.792110in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{0.802206in}}%
\pgfpathlineto{\pgfqpoint{2.894076in}{0.812465in}}%
\pgfpathlineto{\pgfqpoint{2.910586in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{2.927097in}{0.833267in}}%
\pgfpathlineto{\pgfqpoint{2.943607in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{2.960118in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{2.976628in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.993139in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{3.009650in}{0.881747in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{0.891744in}}%
\pgfpathlineto{\pgfqpoint{3.042671in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{3.059181in}{0.912002in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{0.921502in}}%
\pgfpathlineto{\pgfqpoint{3.092202in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{3.108713in}{0.941229in}}%
\pgfpathlineto{\pgfqpoint{3.125224in}{0.951257in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{0.961768in}}%
\pgfpathlineto{\pgfqpoint{3.158245in}{0.972536in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{0.982792in}}%
\pgfpathlineto{\pgfqpoint{3.191266in}{0.992386in}}%
\pgfpathlineto{\pgfqpoint{3.207776in}{1.003032in}}%
\pgfpathlineto{\pgfqpoint{3.224287in}{1.012158in}}%
\pgfpathlineto{\pgfqpoint{3.240798in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{3.257308in}{1.031728in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{3.290329in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{1.062020in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{1.071138in}}%
\pgfpathlineto{\pgfqpoint{3.339861in}{1.080965in}}%
\pgfpathlineto{\pgfqpoint{3.356371in}{1.090441in}}%
\pgfpathlineto{\pgfqpoint{3.372882in}{1.099839in}}%
\pgfpathlineto{\pgfqpoint{3.389393in}{1.109326in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.118792in}}%
\pgfpathlineto{\pgfqpoint{3.422414in}{1.127291in}}%
\pgfpathlineto{\pgfqpoint{3.438924in}{1.135371in}}%
\pgfpathlineto{\pgfqpoint{3.455435in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{3.471945in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{3.488456in}{1.161353in}}%
\pgfpathlineto{\pgfqpoint{3.504967in}{1.170332in}}%
\pgfpathlineto{\pgfqpoint{3.521477in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{3.537988in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{3.554498in}{1.195522in}}%
\pgfpathlineto{\pgfqpoint{3.571009in}{1.202720in}}%
\pgfpathlineto{\pgfqpoint{3.587519in}{1.209220in}}%
\pgfpathlineto{\pgfqpoint{3.604030in}{1.216396in}}%
\pgfpathlineto{\pgfqpoint{3.620541in}{1.223271in}}%
\pgfpathlineto{\pgfqpoint{3.637051in}{1.229594in}}%
\pgfpathlineto{\pgfqpoint{3.653562in}{1.235783in}}%
\pgfpathlineto{\pgfqpoint{3.670072in}{1.241889in}}%
\pgfpathlineto{\pgfqpoint{3.686583in}{1.247774in}}%
\pgfpathlineto{\pgfqpoint{3.703093in}{1.253776in}}%
\pgfpathlineto{\pgfqpoint{3.719604in}{1.259587in}}%
\pgfpathlineto{\pgfqpoint{3.736115in}{1.265474in}}%
\pgfpathlineto{\pgfqpoint{3.752625in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{3.785646in}{1.283059in}}%
\pgfpathlineto{\pgfqpoint{3.802157in}{1.288926in}}%
\pgfpathlineto{\pgfqpoint{3.818667in}{1.294875in}}%
\pgfpathlineto{\pgfqpoint{3.835178in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{3.851689in}{1.306633in}}%
\pgfpathlineto{\pgfqpoint{3.868199in}{1.312495in}}%
\pgfpathlineto{\pgfqpoint{3.884710in}{1.318340in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.324186in}}%
\pgfpathlineto{\pgfqpoint{3.917731in}{1.330031in}}%
\pgfpathlineto{\pgfqpoint{3.934241in}{1.335877in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.341740in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{3.934241in}{1.447810in}}%
\pgfpathlineto{\pgfqpoint{3.917731in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.428208in}}%
\pgfpathlineto{\pgfqpoint{3.884710in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{3.868199in}{1.409211in}}%
\pgfpathlineto{\pgfqpoint{3.851689in}{1.399470in}}%
\pgfpathlineto{\pgfqpoint{3.835178in}{1.390155in}}%
\pgfpathlineto{\pgfqpoint{3.818667in}{1.380742in}}%
\pgfpathlineto{\pgfqpoint{3.802157in}{1.371376in}}%
\pgfpathlineto{\pgfqpoint{3.785646in}{1.362006in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{3.752625in}{1.343450in}}%
\pgfpathlineto{\pgfqpoint{3.736115in}{1.334329in}}%
\pgfpathlineto{\pgfqpoint{3.719604in}{1.325006in}}%
\pgfpathlineto{\pgfqpoint{3.703093in}{1.315629in}}%
\pgfpathlineto{\pgfqpoint{3.686583in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{3.670072in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{3.653562in}{1.287440in}}%
\pgfpathlineto{\pgfqpoint{3.637051in}{1.277668in}}%
\pgfpathlineto{\pgfqpoint{3.620541in}{1.268109in}}%
\pgfpathlineto{\pgfqpoint{3.604030in}{1.258776in}}%
\pgfpathlineto{\pgfqpoint{3.587519in}{1.249562in}}%
\pgfpathlineto{\pgfqpoint{3.571009in}{1.240495in}}%
\pgfpathlineto{\pgfqpoint{3.554498in}{1.231572in}}%
\pgfpathlineto{\pgfqpoint{3.537988in}{1.222647in}}%
\pgfpathlineto{\pgfqpoint{3.521477in}{1.214471in}}%
\pgfpathlineto{\pgfqpoint{3.504967in}{1.206102in}}%
\pgfpathlineto{\pgfqpoint{3.488456in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{3.471945in}{1.189556in}}%
\pgfpathlineto{\pgfqpoint{3.455435in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{3.438924in}{1.174808in}}%
\pgfpathlineto{\pgfqpoint{3.422414in}{1.168275in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.161560in}}%
\pgfpathlineto{\pgfqpoint{3.389393in}{1.155092in}}%
\pgfpathlineto{\pgfqpoint{3.372882in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{3.356371in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{3.339861in}{1.136121in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{1.129979in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{3.290329in}{1.117842in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{1.111881in}}%
\pgfpathlineto{\pgfqpoint{3.257308in}{1.105782in}}%
\pgfpathlineto{\pgfqpoint{3.240798in}{1.099854in}}%
\pgfpathlineto{\pgfqpoint{3.224287in}{1.093948in}}%
\pgfpathlineto{\pgfqpoint{3.207776in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{3.191266in}{1.081961in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{1.075843in}}%
\pgfpathlineto{\pgfqpoint{3.158245in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{1.063611in}}%
\pgfpathlineto{\pgfqpoint{3.125224in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{3.108713in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{3.092202in}{1.045534in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{3.059181in}{1.033590in}}%
\pgfpathlineto{\pgfqpoint{3.042671in}{1.027705in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{3.009650in}{1.015807in}}%
\pgfpathlineto{\pgfqpoint{2.993139in}{1.009899in}}%
\pgfpathlineto{\pgfqpoint{2.976628in}{1.003963in}}%
\pgfpathlineto{\pgfqpoint{2.960118in}{0.998080in}}%
\pgfpathlineto{\pgfqpoint{2.943607in}{0.992199in}}%
\pgfpathlineto{\pgfqpoint{2.927097in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{2.910586in}{0.980438in}}%
\pgfpathlineto{\pgfqpoint{2.894076in}{0.974557in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{2.861054in}{0.962709in}}%
\pgfpathlineto{\pgfqpoint{2.844544in}{0.956704in}}%
\pgfpathlineto{\pgfqpoint{2.828033in}{0.950692in}}%
\pgfpathlineto{\pgfqpoint{2.811523in}{0.944696in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{0.938909in}}%
\pgfpathlineto{\pgfqpoint{2.778502in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{2.761991in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{2.745480in}{0.921098in}}%
\pgfpathlineto{\pgfqpoint{2.728970in}{0.915150in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{0.909215in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.903492in}}%
\pgfpathlineto{\pgfqpoint{2.679438in}{0.897696in}}%
\pgfpathlineto{\pgfqpoint{2.662928in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{2.646417in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{2.629906in}{0.880008in}}%
\pgfpathlineto{\pgfqpoint{2.613396in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.868387in}}%
\pgfpathlineto{\pgfqpoint{2.580375in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{2.563864in}{0.856489in}}%
\pgfpathlineto{\pgfqpoint{2.547354in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{2.530843in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{0.838685in}}%
\pgfpathlineto{\pgfqpoint{2.497822in}{0.832824in}}%
\pgfpathlineto{\pgfqpoint{2.481311in}{0.826961in}}%
\pgfpathlineto{\pgfqpoint{2.464801in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{2.448290in}{0.815234in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.809375in}}%
\pgfpathlineto{\pgfqpoint{2.415269in}{0.803515in}}%
\pgfpathlineto{\pgfqpoint{2.398759in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{2.382248in}{0.791795in}}%
\pgfpathlineto{\pgfqpoint{2.365737in}{0.785935in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.780075in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{0.774213in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{0.768351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795170in}{1.279305in}}%
\pgfpathcurveto{\pgfqpoint{3.802537in}{1.279305in}}{\pgfqpoint{3.809603in}{1.282231in}}{\pgfqpoint{3.814812in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{3.820021in}{1.292650in}}{\pgfqpoint{3.822948in}{1.299716in}}{\pgfqpoint{3.822948in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{3.822948in}{1.314449in}}{\pgfqpoint{3.820021in}{1.321515in}}{\pgfqpoint{3.814812in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{3.809603in}{1.331933in}}{\pgfqpoint{3.802537in}{1.334860in}}{\pgfqpoint{3.795170in}{1.334860in}}%
\pgfpathcurveto{\pgfqpoint{3.787804in}{1.334860in}}{\pgfqpoint{3.780737in}{1.331933in}}{\pgfqpoint{3.775528in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{3.770319in}{1.321515in}}{\pgfqpoint{3.767392in}{1.314449in}}{\pgfqpoint{3.767392in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{3.767392in}{1.299716in}}{\pgfqpoint{3.770319in}{1.292650in}}{\pgfqpoint{3.775528in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{3.780737in}{1.282231in}}{\pgfqpoint{3.787804in}{1.279305in}}{\pgfqpoint{3.795170in}{1.279305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643033in}{1.200500in}}%
\pgfpathcurveto{\pgfqpoint{3.650400in}{1.200500in}}{\pgfqpoint{3.657466in}{1.203427in}}{\pgfqpoint{3.662675in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{3.667884in}{1.213845in}}{\pgfqpoint{3.670811in}{1.220911in}}{\pgfqpoint{3.670811in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{3.670811in}{1.235645in}}{\pgfqpoint{3.667884in}{1.242711in}}{\pgfqpoint{3.662675in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{3.657466in}{1.253129in}}{\pgfqpoint{3.650400in}{1.256056in}}{\pgfqpoint{3.643033in}{1.256056in}}%
\pgfpathcurveto{\pgfqpoint{3.635667in}{1.256056in}}{\pgfqpoint{3.628601in}{1.253129in}}{\pgfqpoint{3.623392in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{3.618182in}{1.242711in}}{\pgfqpoint{3.615256in}{1.235645in}}{\pgfqpoint{3.615256in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{3.615256in}{1.220911in}}{\pgfqpoint{3.618182in}{1.213845in}}{\pgfqpoint{3.623392in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{3.628601in}{1.203427in}}{\pgfqpoint{3.635667in}{1.200500in}}{\pgfqpoint{3.643033in}{1.200500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482228in}{1.176108in}}%
\pgfpathcurveto{\pgfqpoint{3.489595in}{1.176108in}}{\pgfqpoint{3.496661in}{1.179035in}}{\pgfqpoint{3.501870in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{3.507079in}{1.189453in}}{\pgfqpoint{3.510006in}{1.196519in}}{\pgfqpoint{3.510006in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{3.510006in}{1.211253in}}{\pgfqpoint{3.507079in}{1.218319in}}{\pgfqpoint{3.501870in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{3.496661in}{1.228737in}}{\pgfqpoint{3.489595in}{1.231664in}}{\pgfqpoint{3.482228in}{1.231664in}}%
\pgfpathcurveto{\pgfqpoint{3.474861in}{1.231664in}}{\pgfqpoint{3.467795in}{1.228737in}}{\pgfqpoint{3.462586in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{3.457377in}{1.218319in}}{\pgfqpoint{3.454450in}{1.211253in}}{\pgfqpoint{3.454450in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{3.454450in}{1.196519in}}{\pgfqpoint{3.457377in}{1.189453in}}{\pgfqpoint{3.462586in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{3.467795in}{1.179035in}}{\pgfqpoint{3.474861in}{1.176108in}}{\pgfqpoint{3.482228in}{1.176108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505807in}{1.166727in}}%
\pgfpathcurveto{\pgfqpoint{3.513174in}{1.166727in}}{\pgfqpoint{3.520240in}{1.169654in}}{\pgfqpoint{3.525449in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{3.530658in}{1.180072in}}{\pgfqpoint{3.533585in}{1.187138in}}{\pgfqpoint{3.533585in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{3.533585in}{1.201871in}}{\pgfqpoint{3.530658in}{1.208937in}}{\pgfqpoint{3.525449in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{3.520240in}{1.219356in}}{\pgfqpoint{3.513174in}{1.222282in}}{\pgfqpoint{3.505807in}{1.222282in}}%
\pgfpathcurveto{\pgfqpoint{3.498441in}{1.222282in}}{\pgfqpoint{3.491375in}{1.219356in}}{\pgfqpoint{3.486166in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{3.480956in}{1.208937in}}{\pgfqpoint{3.478030in}{1.201871in}}{\pgfqpoint{3.478030in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{3.478030in}{1.187138in}}{\pgfqpoint{3.480956in}{1.180072in}}{\pgfqpoint{3.486166in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{3.491375in}{1.169654in}}{\pgfqpoint{3.498441in}{1.166727in}}{\pgfqpoint{3.505807in}{1.166727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474071in}{1.144211in}}%
\pgfpathcurveto{\pgfqpoint{3.481438in}{1.144211in}}{\pgfqpoint{3.488504in}{1.147138in}}{\pgfqpoint{3.493713in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{3.498922in}{1.157556in}}{\pgfqpoint{3.501849in}{1.164622in}}{\pgfqpoint{3.501849in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{3.501849in}{1.179356in}}{\pgfqpoint{3.498922in}{1.186422in}}{\pgfqpoint{3.493713in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{3.488504in}{1.196840in}}{\pgfqpoint{3.481438in}{1.199767in}}{\pgfqpoint{3.474071in}{1.199767in}}%
\pgfpathcurveto{\pgfqpoint{3.466704in}{1.199767in}}{\pgfqpoint{3.459638in}{1.196840in}}{\pgfqpoint{3.454429in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{3.449220in}{1.186422in}}{\pgfqpoint{3.446293in}{1.179356in}}{\pgfqpoint{3.446293in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{3.446293in}{1.164622in}}{\pgfqpoint{3.449220in}{1.157556in}}{\pgfqpoint{3.454429in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{3.459638in}{1.147138in}}{\pgfqpoint{3.466704in}{1.144211in}}{\pgfqpoint{3.474071in}{1.144211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423775in}{1.123572in}}%
\pgfpathcurveto{\pgfqpoint{3.431142in}{1.123572in}}{\pgfqpoint{3.438208in}{1.126499in}}{\pgfqpoint{3.443417in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{3.448626in}{1.136917in}}{\pgfqpoint{3.451553in}{1.143983in}}{\pgfqpoint{3.451553in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{3.451553in}{1.158717in}}{\pgfqpoint{3.448626in}{1.165783in}}{\pgfqpoint{3.443417in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{3.438208in}{1.176201in}}{\pgfqpoint{3.431142in}{1.179128in}}{\pgfqpoint{3.423775in}{1.179128in}}%
\pgfpathcurveto{\pgfqpoint{3.416408in}{1.179128in}}{\pgfqpoint{3.409342in}{1.176201in}}{\pgfqpoint{3.404133in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{3.398924in}{1.165783in}}{\pgfqpoint{3.395997in}{1.158717in}}{\pgfqpoint{3.395997in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{3.395997in}{1.143983in}}{\pgfqpoint{3.398924in}{1.136917in}}{\pgfqpoint{3.404133in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{3.409342in}{1.126499in}}{\pgfqpoint{3.416408in}{1.123572in}}{\pgfqpoint{3.423775in}{1.123572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840159in}{0.904984in}}%
\pgfpathcurveto{\pgfqpoint{2.847526in}{0.904984in}}{\pgfqpoint{2.854592in}{0.907911in}}{\pgfqpoint{2.859801in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{2.865010in}{0.918329in}}{\pgfqpoint{2.867937in}{0.925395in}}{\pgfqpoint{2.867937in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{2.867937in}{0.940128in}}{\pgfqpoint{2.865010in}{0.947194in}}{\pgfqpoint{2.859801in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{2.854592in}{0.957613in}}{\pgfqpoint{2.847526in}{0.960539in}}{\pgfqpoint{2.840159in}{0.960539in}}%
\pgfpathcurveto{\pgfqpoint{2.832792in}{0.960539in}}{\pgfqpoint{2.825726in}{0.957613in}}{\pgfqpoint{2.820517in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{2.815308in}{0.947194in}}{\pgfqpoint{2.812381in}{0.940128in}}{\pgfqpoint{2.812381in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{2.812381in}{0.925395in}}{\pgfqpoint{2.815308in}{0.918329in}}{\pgfqpoint{2.820517in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{2.825726in}{0.907911in}}{\pgfqpoint{2.832792in}{0.904984in}}{\pgfqpoint{2.840159in}{0.904984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798076in}{0.902169in}}%
\pgfpathcurveto{\pgfqpoint{2.805442in}{0.902169in}}{\pgfqpoint{2.812508in}{0.905096in}}{\pgfqpoint{2.817718in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{2.822927in}{0.915514in}}{\pgfqpoint{2.825853in}{0.922580in}}{\pgfqpoint{2.825853in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{2.825853in}{0.937314in}}{\pgfqpoint{2.822927in}{0.944380in}}{\pgfqpoint{2.817718in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{2.812508in}{0.954798in}}{\pgfqpoint{2.805442in}{0.957725in}}{\pgfqpoint{2.798076in}{0.957725in}}%
\pgfpathcurveto{\pgfqpoint{2.790709in}{0.957725in}}{\pgfqpoint{2.783643in}{0.954798in}}{\pgfqpoint{2.778434in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{2.773225in}{0.944380in}}{\pgfqpoint{2.770298in}{0.937314in}}{\pgfqpoint{2.770298in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{2.770298in}{0.922580in}}{\pgfqpoint{2.773225in}{0.915514in}}{\pgfqpoint{2.778434in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{2.783643in}{0.905096in}}{\pgfqpoint{2.790709in}{0.902169in}}{\pgfqpoint{2.798076in}{0.902169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618382in}{0.822427in}}%
\pgfpathcurveto{\pgfqpoint{2.625748in}{0.822427in}}{\pgfqpoint{2.632814in}{0.825354in}}{\pgfqpoint{2.638023in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{2.643233in}{0.835772in}}{\pgfqpoint{2.646159in}{0.842838in}}{\pgfqpoint{2.646159in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{2.646159in}{0.857571in}}{\pgfqpoint{2.643233in}{0.864637in}}{\pgfqpoint{2.638023in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{2.632814in}{0.875056in}}{\pgfqpoint{2.625748in}{0.877982in}}{\pgfqpoint{2.618382in}{0.877982in}}%
\pgfpathcurveto{\pgfqpoint{2.611015in}{0.877982in}}{\pgfqpoint{2.603949in}{0.875056in}}{\pgfqpoint{2.598740in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{2.593531in}{0.864637in}}{\pgfqpoint{2.590604in}{0.857571in}}{\pgfqpoint{2.590604in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{2.590604in}{0.842838in}}{\pgfqpoint{2.593531in}{0.835772in}}{\pgfqpoint{2.598740in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{2.603949in}{0.825354in}}{\pgfqpoint{2.611015in}{0.822427in}}{\pgfqpoint{2.618382in}{0.822427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471787in}{0.804602in}}%
\pgfpathcurveto{\pgfqpoint{2.479154in}{0.804602in}}{\pgfqpoint{2.486220in}{0.807529in}}{\pgfqpoint{2.491429in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{2.496638in}{0.817947in}}{\pgfqpoint{2.499565in}{0.825013in}}{\pgfqpoint{2.499565in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{2.499565in}{0.839747in}}{\pgfqpoint{2.496638in}{0.846813in}}{\pgfqpoint{2.491429in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{2.486220in}{0.857231in}}{\pgfqpoint{2.479154in}{0.860158in}}{\pgfqpoint{2.471787in}{0.860158in}}%
\pgfpathcurveto{\pgfqpoint{2.464421in}{0.860158in}}{\pgfqpoint{2.457355in}{0.857231in}}{\pgfqpoint{2.452146in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{2.446936in}{0.846813in}}{\pgfqpoint{2.444010in}{0.839747in}}{\pgfqpoint{2.444010in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{2.444010in}{0.825013in}}{\pgfqpoint{2.446936in}{0.817947in}}{\pgfqpoint{2.452146in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{2.457355in}{0.807529in}}{\pgfqpoint{2.464421in}{0.804602in}}{\pgfqpoint{2.471787in}{0.804602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.773751in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{0.729264in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{0.735880in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{2.365737in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{2.382248in}{0.755008in}}%
\pgfpathlineto{\pgfqpoint{2.398759in}{0.761433in}}%
\pgfpathlineto{\pgfqpoint{2.415269in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.774419in}}%
\pgfpathlineto{\pgfqpoint{2.448290in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{2.464801in}{0.787273in}}%
\pgfpathlineto{\pgfqpoint{2.481311in}{0.793701in}}%
\pgfpathlineto{\pgfqpoint{2.497822in}{0.800125in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{0.806603in}}%
\pgfpathlineto{\pgfqpoint{2.530843in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{2.547354in}{0.819564in}}%
\pgfpathlineto{\pgfqpoint{2.563864in}{0.826044in}}%
\pgfpathlineto{\pgfqpoint{2.580375in}{0.832525in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.839002in}}%
\pgfpathlineto{\pgfqpoint{2.613396in}{0.845430in}}%
\pgfpathlineto{\pgfqpoint{2.629906in}{0.851808in}}%
\pgfpathlineto{\pgfqpoint{2.646417in}{0.858235in}}%
\pgfpathlineto{\pgfqpoint{2.662928in}{0.864687in}}%
\pgfpathlineto{\pgfqpoint{2.679438in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.877404in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{0.883763in}}%
\pgfpathlineto{\pgfqpoint{2.728970in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{2.745480in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{2.761991in}{0.902863in}}%
\pgfpathlineto{\pgfqpoint{2.778502in}{0.909283in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{0.915704in}}%
\pgfpathlineto{\pgfqpoint{2.811523in}{0.922101in}}%
\pgfpathlineto{\pgfqpoint{2.828033in}{0.928428in}}%
\pgfpathlineto{\pgfqpoint{2.844544in}{0.934746in}}%
\pgfpathlineto{\pgfqpoint{2.861054in}{0.941075in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{0.947391in}}%
\pgfpathlineto{\pgfqpoint{2.894076in}{0.953687in}}%
\pgfpathlineto{\pgfqpoint{2.910586in}{0.959916in}}%
\pgfpathlineto{\pgfqpoint{2.927097in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{2.943607in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{2.960118in}{0.978725in}}%
\pgfpathlineto{\pgfqpoint{2.976628in}{0.984958in}}%
\pgfpathlineto{\pgfqpoint{2.993139in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{3.009650in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{1.003739in}}%
\pgfpathlineto{\pgfqpoint{3.042671in}{1.010086in}}%
\pgfpathlineto{\pgfqpoint{3.059181in}{1.016376in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{1.022640in}}%
\pgfpathlineto{\pgfqpoint{3.092202in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{3.108713in}{1.035038in}}%
\pgfpathlineto{\pgfqpoint{3.125224in}{1.041246in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{1.047434in}}%
\pgfpathlineto{\pgfqpoint{3.158245in}{1.053675in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{1.059824in}}%
\pgfpathlineto{\pgfqpoint{3.191266in}{1.065941in}}%
\pgfpathlineto{\pgfqpoint{3.207776in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{3.224287in}{1.078044in}}%
\pgfpathlineto{\pgfqpoint{3.240798in}{1.084056in}}%
\pgfpathlineto{\pgfqpoint{3.257308in}{1.090154in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{1.096244in}}%
\pgfpathlineto{\pgfqpoint{3.290329in}{1.102455in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{1.108620in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{1.114701in}}%
\pgfpathlineto{\pgfqpoint{3.339861in}{1.120710in}}%
\pgfpathlineto{\pgfqpoint{3.356371in}{1.126725in}}%
\pgfpathlineto{\pgfqpoint{3.372882in}{1.132721in}}%
\pgfpathlineto{\pgfqpoint{3.389393in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.144802in}}%
\pgfpathlineto{\pgfqpoint{3.422414in}{1.150712in}}%
\pgfpathlineto{\pgfqpoint{3.438924in}{1.156623in}}%
\pgfpathlineto{\pgfqpoint{3.455435in}{1.162542in}}%
\pgfpathlineto{\pgfqpoint{3.471945in}{1.168463in}}%
\pgfpathlineto{\pgfqpoint{3.488456in}{1.174326in}}%
\pgfpathlineto{\pgfqpoint{3.504967in}{1.180283in}}%
\pgfpathlineto{\pgfqpoint{3.521477in}{1.186196in}}%
\pgfpathlineto{\pgfqpoint{3.537988in}{1.192107in}}%
\pgfpathlineto{\pgfqpoint{3.554498in}{1.198023in}}%
\pgfpathlineto{\pgfqpoint{3.571009in}{1.203934in}}%
\pgfpathlineto{\pgfqpoint{3.587519in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{3.604030in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{3.620541in}{1.221552in}}%
\pgfpathlineto{\pgfqpoint{3.637051in}{1.227371in}}%
\pgfpathlineto{\pgfqpoint{3.653562in}{1.233172in}}%
\pgfpathlineto{\pgfqpoint{3.670072in}{1.238981in}}%
\pgfpathlineto{\pgfqpoint{3.686583in}{1.244803in}}%
\pgfpathlineto{\pgfqpoint{3.703093in}{1.250515in}}%
\pgfpathlineto{\pgfqpoint{3.719604in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{3.736115in}{1.262006in}}%
\pgfpathlineto{\pgfqpoint{3.752625in}{1.267805in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{3.785646in}{1.279355in}}%
\pgfpathlineto{\pgfqpoint{3.802157in}{1.285074in}}%
\pgfpathlineto{\pgfqpoint{3.818667in}{1.290840in}}%
\pgfpathlineto{\pgfqpoint{3.835178in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{3.851689in}{1.302383in}}%
\pgfpathlineto{\pgfqpoint{3.868199in}{1.308162in}}%
\pgfpathlineto{\pgfqpoint{3.884710in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.319673in}}%
\pgfpathlineto{\pgfqpoint{3.917731in}{1.325439in}}%
\pgfpathlineto{\pgfqpoint{3.934241in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.337007in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.373693in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.373693in}}%
\pgfpathlineto{\pgfqpoint{3.934241in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{3.917731in}{1.361002in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.354627in}}%
\pgfpathlineto{\pgfqpoint{3.884710in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{3.868199in}{1.341692in}}%
\pgfpathlineto{\pgfqpoint{3.851689in}{1.335195in}}%
\pgfpathlineto{\pgfqpoint{3.835178in}{1.328698in}}%
\pgfpathlineto{\pgfqpoint{3.818667in}{1.322197in}}%
\pgfpathlineto{\pgfqpoint{3.802157in}{1.315727in}}%
\pgfpathlineto{\pgfqpoint{3.785646in}{1.309408in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{3.752625in}{1.296565in}}%
\pgfpathlineto{\pgfqpoint{3.736115in}{1.290104in}}%
\pgfpathlineto{\pgfqpoint{3.719604in}{1.283573in}}%
\pgfpathlineto{\pgfqpoint{3.703093in}{1.277039in}}%
\pgfpathlineto{\pgfqpoint{3.686583in}{1.270571in}}%
\pgfpathlineto{\pgfqpoint{3.670072in}{1.264313in}}%
\pgfpathlineto{\pgfqpoint{3.653562in}{1.257962in}}%
\pgfpathlineto{\pgfqpoint{3.637051in}{1.251443in}}%
\pgfpathlineto{\pgfqpoint{3.620541in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{3.604030in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{3.587519in}{1.232329in}}%
\pgfpathlineto{\pgfqpoint{3.571009in}{1.226000in}}%
\pgfpathlineto{\pgfqpoint{3.554498in}{1.219781in}}%
\pgfpathlineto{\pgfqpoint{3.537988in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{3.521477in}{1.207233in}}%
\pgfpathlineto{\pgfqpoint{3.504967in}{1.200742in}}%
\pgfpathlineto{\pgfqpoint{3.488456in}{1.194410in}}%
\pgfpathlineto{\pgfqpoint{3.471945in}{1.188217in}}%
\pgfpathlineto{\pgfqpoint{3.455435in}{1.181946in}}%
\pgfpathlineto{\pgfqpoint{3.438924in}{1.175821in}}%
\pgfpathlineto{\pgfqpoint{3.422414in}{1.169747in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.163620in}}%
\pgfpathlineto{\pgfqpoint{3.389393in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{3.372882in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{3.356371in}{1.145231in}}%
\pgfpathlineto{\pgfqpoint{3.339861in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{1.132785in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{1.126804in}}%
\pgfpathlineto{\pgfqpoint{3.290329in}{1.120662in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{1.114525in}}%
\pgfpathlineto{\pgfqpoint{3.257308in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{3.240798in}{1.102597in}}%
\pgfpathlineto{\pgfqpoint{3.224287in}{1.096342in}}%
\pgfpathlineto{\pgfqpoint{3.207776in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{3.191266in}{1.084327in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{1.078243in}}%
\pgfpathlineto{\pgfqpoint{3.158245in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{1.066393in}}%
\pgfpathlineto{\pgfqpoint{3.125224in}{1.060370in}}%
\pgfpathlineto{\pgfqpoint{3.108713in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{3.092202in}{1.048477in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{3.059181in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{3.042671in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{3.009650in}{1.018846in}}%
\pgfpathlineto{\pgfqpoint{2.993139in}{1.013030in}}%
\pgfpathlineto{\pgfqpoint{2.976628in}{1.007020in}}%
\pgfpathlineto{\pgfqpoint{2.960118in}{1.001108in}}%
\pgfpathlineto{\pgfqpoint{2.943607in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{2.927097in}{0.989404in}}%
\pgfpathlineto{\pgfqpoint{2.910586in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.894076in}{0.977632in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{2.861054in}{0.965806in}}%
\pgfpathlineto{\pgfqpoint{2.844544in}{0.959888in}}%
\pgfpathlineto{\pgfqpoint{2.828033in}{0.953989in}}%
\pgfpathlineto{\pgfqpoint{2.811523in}{0.948132in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{0.942358in}}%
\pgfpathlineto{\pgfqpoint{2.778502in}{0.936529in}}%
\pgfpathlineto{\pgfqpoint{2.761991in}{0.930696in}}%
\pgfpathlineto{\pgfqpoint{2.745480in}{0.924864in}}%
\pgfpathlineto{\pgfqpoint{2.728970in}{0.919031in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{0.913252in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.907473in}}%
\pgfpathlineto{\pgfqpoint{2.679438in}{0.901565in}}%
\pgfpathlineto{\pgfqpoint{2.662928in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{2.646417in}{0.889856in}}%
\pgfpathlineto{\pgfqpoint{2.629906in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{2.613396in}{0.878154in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{2.580375in}{0.866518in}}%
\pgfpathlineto{\pgfqpoint{2.563864in}{0.860684in}}%
\pgfpathlineto{\pgfqpoint{2.547354in}{0.854851in}}%
\pgfpathlineto{\pgfqpoint{2.530843in}{0.849018in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{2.497822in}{0.837392in}}%
\pgfpathlineto{\pgfqpoint{2.481311in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{2.464801in}{0.825723in}}%
\pgfpathlineto{\pgfqpoint{2.448290in}{0.819947in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.814170in}}%
\pgfpathlineto{\pgfqpoint{2.415269in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{2.398759in}{0.802597in}}%
\pgfpathlineto{\pgfqpoint{2.382248in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{2.365737in}{0.791073in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.785299in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{0.779526in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{0.773751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.664161in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{0.671435in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{2.365737in}{0.685984in}}%
\pgfpathlineto{\pgfqpoint{2.382248in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{2.398759in}{0.700533in}}%
\pgfpathlineto{\pgfqpoint{2.415269in}{0.707807in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.715081in}}%
\pgfpathlineto{\pgfqpoint{2.448290in}{0.722356in}}%
\pgfpathlineto{\pgfqpoint{2.464801in}{0.729630in}}%
\pgfpathlineto{\pgfqpoint{2.481311in}{0.736904in}}%
\pgfpathlineto{\pgfqpoint{2.497822in}{0.744179in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{0.751453in}}%
\pgfpathlineto{\pgfqpoint{2.530843in}{0.758728in}}%
\pgfpathlineto{\pgfqpoint{2.547354in}{0.766002in}}%
\pgfpathlineto{\pgfqpoint{2.563864in}{0.773276in}}%
\pgfpathlineto{\pgfqpoint{2.580375in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.787825in}}%
\pgfpathlineto{\pgfqpoint{2.613396in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{2.629906in}{0.802374in}}%
\pgfpathlineto{\pgfqpoint{2.646417in}{0.809648in}}%
\pgfpathlineto{\pgfqpoint{2.662928in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{2.679438in}{0.824197in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.831471in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{2.728970in}{0.846020in}}%
\pgfpathlineto{\pgfqpoint{2.745480in}{0.853294in}}%
\pgfpathlineto{\pgfqpoint{2.761991in}{0.860569in}}%
\pgfpathlineto{\pgfqpoint{2.778502in}{0.867843in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{0.875117in}}%
\pgfpathlineto{\pgfqpoint{2.811523in}{0.882392in}}%
\pgfpathlineto{\pgfqpoint{2.828033in}{0.889666in}}%
\pgfpathlineto{\pgfqpoint{2.844544in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{2.861054in}{0.904215in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{0.911489in}}%
\pgfpathlineto{\pgfqpoint{2.894076in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{2.910586in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{2.927097in}{0.933312in}}%
\pgfpathlineto{\pgfqpoint{2.943607in}{0.940587in}}%
\pgfpathlineto{\pgfqpoint{2.960118in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{2.976628in}{0.955135in}}%
\pgfpathlineto{\pgfqpoint{2.993139in}{0.962410in}}%
\pgfpathlineto{\pgfqpoint{3.009650in}{0.969684in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{0.976959in}}%
\pgfpathlineto{\pgfqpoint{3.042671in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{3.059181in}{0.991507in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{3.092202in}{1.006056in}}%
\pgfpathlineto{\pgfqpoint{3.108713in}{1.013330in}}%
\pgfpathlineto{\pgfqpoint{3.125224in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{3.158245in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{3.191266in}{1.049702in}}%
\pgfpathlineto{\pgfqpoint{3.207776in}{1.056977in}}%
\pgfpathlineto{\pgfqpoint{3.224287in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{3.240798in}{1.071525in}}%
\pgfpathlineto{\pgfqpoint{3.257308in}{1.078800in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{1.086074in}}%
\pgfpathlineto{\pgfqpoint{3.290329in}{1.093348in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{3.339861in}{1.115172in}}%
\pgfpathlineto{\pgfqpoint{3.356371in}{1.122446in}}%
\pgfpathlineto{\pgfqpoint{3.372882in}{1.129720in}}%
\pgfpathlineto{\pgfqpoint{3.389393in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.144269in}}%
\pgfpathlineto{\pgfqpoint{3.422414in}{1.151543in}}%
\pgfpathlineto{\pgfqpoint{3.438924in}{1.158818in}}%
\pgfpathlineto{\pgfqpoint{3.455435in}{1.166092in}}%
\pgfpathlineto{\pgfqpoint{3.471945in}{1.173367in}}%
\pgfpathlineto{\pgfqpoint{3.488456in}{1.180641in}}%
\pgfpathlineto{\pgfqpoint{3.504967in}{1.187915in}}%
\pgfpathlineto{\pgfqpoint{3.521477in}{1.195190in}}%
\pgfpathlineto{\pgfqpoint{3.537988in}{1.202464in}}%
\pgfpathlineto{\pgfqpoint{3.554498in}{1.209738in}}%
\pgfpathlineto{\pgfqpoint{3.571009in}{1.217013in}}%
\pgfpathlineto{\pgfqpoint{3.587519in}{1.224287in}}%
\pgfpathlineto{\pgfqpoint{3.604030in}{1.231561in}}%
\pgfpathlineto{\pgfqpoint{3.620541in}{1.238836in}}%
\pgfpathlineto{\pgfqpoint{3.637051in}{1.246110in}}%
\pgfpathlineto{\pgfqpoint{3.653562in}{1.253385in}}%
\pgfpathlineto{\pgfqpoint{3.670072in}{1.260659in}}%
\pgfpathlineto{\pgfqpoint{3.686583in}{1.267933in}}%
\pgfpathlineto{\pgfqpoint{3.703093in}{1.275208in}}%
\pgfpathlineto{\pgfqpoint{3.719604in}{1.282482in}}%
\pgfpathlineto{\pgfqpoint{3.736115in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{3.752625in}{1.297031in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.304305in}}%
\pgfpathlineto{\pgfqpoint{3.785646in}{1.311580in}}%
\pgfpathlineto{\pgfqpoint{3.802157in}{1.318854in}}%
\pgfpathlineto{\pgfqpoint{3.818667in}{1.326128in}}%
\pgfpathlineto{\pgfqpoint{3.835178in}{1.333403in}}%
\pgfpathlineto{\pgfqpoint{3.851689in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{3.868199in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{3.884710in}{1.355226in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.362500in}}%
\pgfpathlineto{\pgfqpoint{3.917731in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{3.934241in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.384323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316206in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.765120in}}%
\pgfpathlineto{\pgfqpoint{2.365737in}{0.771197in}}%
\pgfpathlineto{\pgfqpoint{2.382248in}{0.777275in}}%
\pgfpathlineto{\pgfqpoint{2.398759in}{0.783353in}}%
\pgfpathlineto{\pgfqpoint{2.415269in}{0.789431in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.795509in}}%
\pgfpathlineto{\pgfqpoint{2.448290in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{2.464801in}{0.807665in}}%
\pgfpathlineto{\pgfqpoint{2.481311in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{2.497822in}{0.819820in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{2.530843in}{0.831976in}}%
\pgfpathlineto{\pgfqpoint{2.547354in}{0.838054in}}%
\pgfpathlineto{\pgfqpoint{2.563864in}{0.844132in}}%
\pgfpathlineto{\pgfqpoint{2.580375in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{2.596885in}{0.856288in}}%
\pgfpathlineto{\pgfqpoint{2.613396in}{0.862365in}}%
\pgfpathlineto{\pgfqpoint{2.629906in}{0.868443in}}%
\pgfpathlineto{\pgfqpoint{2.646417in}{0.874521in}}%
\pgfpathlineto{\pgfqpoint{2.662928in}{0.880599in}}%
\pgfpathlineto{\pgfqpoint{2.679438in}{0.886677in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.892755in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{0.898833in}}%
\pgfpathlineto{\pgfqpoint{2.728970in}{0.904911in}}%
\pgfpathlineto{\pgfqpoint{2.745480in}{0.910988in}}%
\pgfpathlineto{\pgfqpoint{2.761991in}{0.917066in}}%
\pgfpathlineto{\pgfqpoint{2.778502in}{0.923144in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{0.929222in}}%
\pgfpathlineto{\pgfqpoint{2.811523in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{2.828033in}{0.941378in}}%
\pgfpathlineto{\pgfqpoint{2.844544in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{2.861054in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{0.959611in}}%
\pgfpathlineto{\pgfqpoint{2.894076in}{0.965689in}}%
\pgfpathlineto{\pgfqpoint{2.910586in}{0.971767in}}%
\pgfpathlineto{\pgfqpoint{2.927097in}{0.977845in}}%
\pgfpathlineto{\pgfqpoint{2.943607in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{2.960118in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{2.976628in}{0.996079in}}%
\pgfpathlineto{\pgfqpoint{2.993139in}{1.002156in}}%
\pgfpathlineto{\pgfqpoint{3.009650in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{3.026160in}{1.014312in}}%
\pgfpathlineto{\pgfqpoint{3.042671in}{1.020390in}}%
\pgfpathlineto{\pgfqpoint{3.059181in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{1.032546in}}%
\pgfpathlineto{\pgfqpoint{3.092202in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{3.108713in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{3.125224in}{1.050779in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{1.056857in}}%
\pgfpathlineto{\pgfqpoint{3.158245in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{3.174755in}{1.069013in}}%
\pgfpathlineto{\pgfqpoint{3.191266in}{1.075091in}}%
\pgfpathlineto{\pgfqpoint{3.207776in}{1.081169in}}%
\pgfpathlineto{\pgfqpoint{3.224287in}{1.087247in}}%
\pgfpathlineto{\pgfqpoint{3.240798in}{1.093324in}}%
\pgfpathlineto{\pgfqpoint{3.257308in}{1.099402in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{3.290329in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{3.306840in}{1.117636in}}%
\pgfpathlineto{\pgfqpoint{3.323350in}{1.123714in}}%
\pgfpathlineto{\pgfqpoint{3.339861in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{3.356371in}{1.135870in}}%
\pgfpathlineto{\pgfqpoint{3.372882in}{1.141947in}}%
\pgfpathlineto{\pgfqpoint{3.389393in}{1.148025in}}%
\pgfpathlineto{\pgfqpoint{3.405903in}{1.154103in}}%
\pgfpathlineto{\pgfqpoint{3.422414in}{1.160181in}}%
\pgfpathlineto{\pgfqpoint{3.438924in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{3.455435in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{3.471945in}{1.178415in}}%
\pgfpathlineto{\pgfqpoint{3.488456in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{3.504967in}{1.190570in}}%
\pgfpathlineto{\pgfqpoint{3.521477in}{1.196648in}}%
\pgfpathlineto{\pgfqpoint{3.537988in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{3.554498in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{3.571009in}{1.214882in}}%
\pgfpathlineto{\pgfqpoint{3.587519in}{1.220960in}}%
\pgfpathlineto{\pgfqpoint{3.604030in}{1.227038in}}%
\pgfpathlineto{\pgfqpoint{3.620541in}{1.233115in}}%
\pgfpathlineto{\pgfqpoint{3.637051in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{3.653562in}{1.245271in}}%
\pgfpathlineto{\pgfqpoint{3.670072in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{3.686583in}{1.257427in}}%
\pgfpathlineto{\pgfqpoint{3.703093in}{1.263505in}}%
\pgfpathlineto{\pgfqpoint{3.719604in}{1.269583in}}%
\pgfpathlineto{\pgfqpoint{3.736115in}{1.275661in}}%
\pgfpathlineto{\pgfqpoint{3.752625in}{1.281738in}}%
\pgfpathlineto{\pgfqpoint{3.769136in}{1.287816in}}%
\pgfpathlineto{\pgfqpoint{3.785646in}{1.293894in}}%
\pgfpathlineto{\pgfqpoint{3.802157in}{1.299972in}}%
\pgfpathlineto{\pgfqpoint{3.818667in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{3.835178in}{1.312128in}}%
\pgfpathlineto{\pgfqpoint{3.851689in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{3.868199in}{1.324284in}}%
\pgfpathlineto{\pgfqpoint{3.884710in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{3.901220in}{1.336439in}}%
\pgfpathlineto{\pgfqpoint{3.917731in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{3.934241in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{1.354673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316206in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{3.950752in}{0.405514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133479in,y=1.733475in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{YiSi-1} (\(\displaystyle r = 0.92 / 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.650142in}}%
\pgfpathlineto{\pgfqpoint{4.087222in}{1.650142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422481in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{4.422481in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422481in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805591in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{4.805591in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.805591in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188701in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.188701in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188701in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571811in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.571811in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.571811in,y=0.327736in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.904495in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Metric Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.547183in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{0.547183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{0.734813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{0.922442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.110071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{1.297701in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.297701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.485330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646518in}{1.279305in}}%
\pgfpathcurveto{\pgfqpoint{5.653884in}{1.279305in}}{\pgfqpoint{5.660950in}{1.282231in}}{\pgfqpoint{5.666160in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{5.671369in}{1.292650in}}{\pgfqpoint{5.674295in}{1.299716in}}{\pgfqpoint{5.674295in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{5.674295in}{1.314449in}}{\pgfqpoint{5.671369in}{1.321515in}}{\pgfqpoint{5.666160in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{5.660950in}{1.331933in}}{\pgfqpoint{5.653884in}{1.334860in}}{\pgfqpoint{5.646518in}{1.334860in}}%
\pgfpathcurveto{\pgfqpoint{5.639151in}{1.334860in}}{\pgfqpoint{5.632085in}{1.331933in}}{\pgfqpoint{5.626876in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{5.621667in}{1.321515in}}{\pgfqpoint{5.618740in}{1.314449in}}{\pgfqpoint{5.618740in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{5.618740in}{1.299716in}}{\pgfqpoint{5.621667in}{1.292650in}}{\pgfqpoint{5.626876in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{5.632085in}{1.282231in}}{\pgfqpoint{5.639151in}{1.279305in}}{\pgfqpoint{5.646518in}{1.279305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428406in}{1.200500in}}%
\pgfpathcurveto{\pgfqpoint{5.435772in}{1.200500in}}{\pgfqpoint{5.442838in}{1.203427in}}{\pgfqpoint{5.448047in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{5.453256in}{1.213845in}}{\pgfqpoint{5.456183in}{1.220911in}}{\pgfqpoint{5.456183in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{5.456183in}{1.235645in}}{\pgfqpoint{5.453256in}{1.242711in}}{\pgfqpoint{5.448047in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{5.442838in}{1.253129in}}{\pgfqpoint{5.435772in}{1.256056in}}{\pgfqpoint{5.428406in}{1.256056in}}%
\pgfpathcurveto{\pgfqpoint{5.421039in}{1.256056in}}{\pgfqpoint{5.413973in}{1.253129in}}{\pgfqpoint{5.408764in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{5.403555in}{1.242711in}}{\pgfqpoint{5.400628in}{1.235645in}}{\pgfqpoint{5.400628in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{5.400628in}{1.220911in}}{\pgfqpoint{5.403555in}{1.213845in}}{\pgfqpoint{5.408764in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{5.413973in}{1.203427in}}{\pgfqpoint{5.421039in}{1.200500in}}{\pgfqpoint{5.428406in}{1.200500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321740in}{1.176108in}}%
\pgfpathcurveto{\pgfqpoint{5.329107in}{1.176108in}}{\pgfqpoint{5.336173in}{1.179035in}}{\pgfqpoint{5.341382in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{5.346591in}{1.189453in}}{\pgfqpoint{5.349518in}{1.196519in}}{\pgfqpoint{5.349518in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{5.349518in}{1.211253in}}{\pgfqpoint{5.346591in}{1.218319in}}{\pgfqpoint{5.341382in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{5.336173in}{1.228737in}}{\pgfqpoint{5.329107in}{1.231664in}}{\pgfqpoint{5.321740in}{1.231664in}}%
\pgfpathcurveto{\pgfqpoint{5.314373in}{1.231664in}}{\pgfqpoint{5.307307in}{1.228737in}}{\pgfqpoint{5.302098in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{5.296889in}{1.218319in}}{\pgfqpoint{5.293962in}{1.211253in}}{\pgfqpoint{5.293962in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{5.293962in}{1.196519in}}{\pgfqpoint{5.296889in}{1.189453in}}{\pgfqpoint{5.302098in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{5.307307in}{1.179035in}}{\pgfqpoint{5.314373in}{1.176108in}}{\pgfqpoint{5.321740in}{1.176108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247072in}{1.166727in}}%
\pgfpathcurveto{\pgfqpoint{5.254439in}{1.166727in}}{\pgfqpoint{5.261505in}{1.169654in}}{\pgfqpoint{5.266714in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{5.271923in}{1.180072in}}{\pgfqpoint{5.274850in}{1.187138in}}{\pgfqpoint{5.274850in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{5.274850in}{1.201871in}}{\pgfqpoint{5.271923in}{1.208937in}}{\pgfqpoint{5.266714in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{5.261505in}{1.219356in}}{\pgfqpoint{5.254439in}{1.222282in}}{\pgfqpoint{5.247072in}{1.222282in}}%
\pgfpathcurveto{\pgfqpoint{5.239705in}{1.222282in}}{\pgfqpoint{5.232639in}{1.219356in}}{\pgfqpoint{5.227430in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{5.222221in}{1.208937in}}{\pgfqpoint{5.219294in}{1.201871in}}{\pgfqpoint{5.219294in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{5.219294in}{1.187138in}}{\pgfqpoint{5.222221in}{1.180072in}}{\pgfqpoint{5.227430in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{5.232639in}{1.169654in}}{\pgfqpoint{5.239705in}{1.166727in}}{\pgfqpoint{5.247072in}{1.166727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165646in}{1.144211in}}%
\pgfpathcurveto{\pgfqpoint{5.173012in}{1.144211in}}{\pgfqpoint{5.180078in}{1.147138in}}{\pgfqpoint{5.185288in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{5.190497in}{1.157556in}}{\pgfqpoint{5.193423in}{1.164622in}}{\pgfqpoint{5.193423in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{5.193423in}{1.179356in}}{\pgfqpoint{5.190497in}{1.186422in}}{\pgfqpoint{5.185288in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{5.180078in}{1.196840in}}{\pgfqpoint{5.173012in}{1.199767in}}{\pgfqpoint{5.165646in}{1.199767in}}%
\pgfpathcurveto{\pgfqpoint{5.158279in}{1.199767in}}{\pgfqpoint{5.151213in}{1.196840in}}{\pgfqpoint{5.146004in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{5.140795in}{1.186422in}}{\pgfqpoint{5.137868in}{1.179356in}}{\pgfqpoint{5.137868in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{5.137868in}{1.164622in}}{\pgfqpoint{5.140795in}{1.157556in}}{\pgfqpoint{5.146004in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{5.151213in}{1.147138in}}{\pgfqpoint{5.158279in}{1.144211in}}{\pgfqpoint{5.165646in}{1.144211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106800in}{1.123572in}}%
\pgfpathcurveto{\pgfqpoint{5.114167in}{1.123572in}}{\pgfqpoint{5.121233in}{1.126499in}}{\pgfqpoint{5.126442in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{5.131651in}{1.136917in}}{\pgfqpoint{5.134578in}{1.143983in}}{\pgfqpoint{5.134578in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{5.134578in}{1.158717in}}{\pgfqpoint{5.131651in}{1.165783in}}{\pgfqpoint{5.126442in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{5.121233in}{1.176201in}}{\pgfqpoint{5.114167in}{1.179128in}}{\pgfqpoint{5.106800in}{1.179128in}}%
\pgfpathcurveto{\pgfqpoint{5.099433in}{1.179128in}}{\pgfqpoint{5.092367in}{1.176201in}}{\pgfqpoint{5.087158in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{5.081949in}{1.165783in}}{\pgfqpoint{5.079022in}{1.158717in}}{\pgfqpoint{5.079022in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{5.079022in}{1.143983in}}{\pgfqpoint{5.081949in}{1.136917in}}{\pgfqpoint{5.087158in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{5.092367in}{1.126499in}}{\pgfqpoint{5.099433in}{1.123572in}}{\pgfqpoint{5.106800in}{1.123572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893231in}{0.904984in}}%
\pgfpathcurveto{\pgfqpoint{4.900598in}{0.904984in}}{\pgfqpoint{4.907664in}{0.907911in}}{\pgfqpoint{4.912873in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{4.918082in}{0.918329in}}{\pgfqpoint{4.921009in}{0.925395in}}{\pgfqpoint{4.921009in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{4.921009in}{0.940128in}}{\pgfqpoint{4.918082in}{0.947194in}}{\pgfqpoint{4.912873in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{4.907664in}{0.957613in}}{\pgfqpoint{4.900598in}{0.960539in}}{\pgfqpoint{4.893231in}{0.960539in}}%
\pgfpathcurveto{\pgfqpoint{4.885865in}{0.960539in}}{\pgfqpoint{4.878799in}{0.957613in}}{\pgfqpoint{4.873590in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{4.868381in}{0.947194in}}{\pgfqpoint{4.865454in}{0.940128in}}{\pgfqpoint{4.865454in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{4.865454in}{0.925395in}}{\pgfqpoint{4.868381in}{0.918329in}}{\pgfqpoint{4.873590in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{4.878799in}{0.907911in}}{\pgfqpoint{4.885865in}{0.904984in}}{\pgfqpoint{4.893231in}{0.904984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592958in}{0.902169in}}%
\pgfpathcurveto{\pgfqpoint{4.600324in}{0.902169in}}{\pgfqpoint{4.607390in}{0.905096in}}{\pgfqpoint{4.612599in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{4.617808in}{0.915514in}}{\pgfqpoint{4.620735in}{0.922580in}}{\pgfqpoint{4.620735in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{4.620735in}{0.937314in}}{\pgfqpoint{4.617808in}{0.944380in}}{\pgfqpoint{4.612599in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{4.607390in}{0.954798in}}{\pgfqpoint{4.600324in}{0.957725in}}{\pgfqpoint{4.592958in}{0.957725in}}%
\pgfpathcurveto{\pgfqpoint{4.585591in}{0.957725in}}{\pgfqpoint{4.578525in}{0.954798in}}{\pgfqpoint{4.573316in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{4.568107in}{0.944380in}}{\pgfqpoint{4.565180in}{0.937314in}}{\pgfqpoint{4.565180in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{4.565180in}{0.922580in}}{\pgfqpoint{4.568107in}{0.915514in}}{\pgfqpoint{4.573316in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{4.578525in}{0.905096in}}{\pgfqpoint{4.585591in}{0.902169in}}{\pgfqpoint{4.592958in}{0.902169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586383in}{0.822427in}}%
\pgfpathcurveto{\pgfqpoint{4.593750in}{0.822427in}}{\pgfqpoint{4.600816in}{0.825354in}}{\pgfqpoint{4.606025in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{4.611234in}{0.835772in}}{\pgfqpoint{4.614161in}{0.842838in}}{\pgfqpoint{4.614161in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{4.614161in}{0.857571in}}{\pgfqpoint{4.611234in}{0.864637in}}{\pgfqpoint{4.606025in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{4.600816in}{0.875056in}}{\pgfqpoint{4.593750in}{0.877982in}}{\pgfqpoint{4.586383in}{0.877982in}}%
\pgfpathcurveto{\pgfqpoint{4.579017in}{0.877982in}}{\pgfqpoint{4.571951in}{0.875056in}}{\pgfqpoint{4.566742in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{4.561532in}{0.864637in}}{\pgfqpoint{4.558606in}{0.857571in}}{\pgfqpoint{4.558606in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{4.558606in}{0.842838in}}{\pgfqpoint{4.561532in}{0.835772in}}{\pgfqpoint{4.566742in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{4.571951in}{0.825354in}}{\pgfqpoint{4.579017in}{0.822427in}}{\pgfqpoint{4.586383in}{0.822427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240542in}{0.804602in}}%
\pgfpathcurveto{\pgfqpoint{4.247909in}{0.804602in}}{\pgfqpoint{4.254975in}{0.807529in}}{\pgfqpoint{4.260184in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{4.265393in}{0.817947in}}{\pgfqpoint{4.268320in}{0.825013in}}{\pgfqpoint{4.268320in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{4.268320in}{0.839747in}}{\pgfqpoint{4.265393in}{0.846813in}}{\pgfqpoint{4.260184in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{4.254975in}{0.857231in}}{\pgfqpoint{4.247909in}{0.860158in}}{\pgfqpoint{4.240542in}{0.860158in}}%
\pgfpathcurveto{\pgfqpoint{4.233176in}{0.860158in}}{\pgfqpoint{4.226110in}{0.857231in}}{\pgfqpoint{4.220900in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{4.215691in}{0.846813in}}{\pgfqpoint{4.212765in}{0.839747in}}{\pgfqpoint{4.212765in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{4.212765in}{0.825013in}}{\pgfqpoint{4.215691in}{0.817947in}}{\pgfqpoint{4.220900in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{4.226110in}{0.807529in}}{\pgfqpoint{4.233176in}{0.804602in}}{\pgfqpoint{4.240542in}{0.804602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162472in}{0.521282in}}%
\pgfpathcurveto{\pgfqpoint{4.169839in}{0.521282in}}{\pgfqpoint{4.176905in}{0.524208in}}{\pgfqpoint{4.182114in}{0.529418in}}%
\pgfpathcurveto{\pgfqpoint{4.187323in}{0.534627in}}{\pgfqpoint{4.190250in}{0.541693in}}{\pgfqpoint{4.190250in}{0.549059in}}%
\pgfpathcurveto{\pgfqpoint{4.190250in}{0.556426in}}{\pgfqpoint{4.187323in}{0.563492in}}{\pgfqpoint{4.182114in}{0.568701in}}%
\pgfpathcurveto{\pgfqpoint{4.176905in}{0.573910in}}{\pgfqpoint{4.169839in}{0.576837in}}{\pgfqpoint{4.162472in}{0.576837in}}%
\pgfpathcurveto{\pgfqpoint{4.155105in}{0.576837in}}{\pgfqpoint{4.148039in}{0.573910in}}{\pgfqpoint{4.142830in}{0.568701in}}%
\pgfpathcurveto{\pgfqpoint{4.137621in}{0.563492in}}{\pgfqpoint{4.134694in}{0.556426in}}{\pgfqpoint{4.134694in}{0.549059in}}%
\pgfpathcurveto{\pgfqpoint{4.134694in}{0.541693in}}{\pgfqpoint{4.137621in}{0.534627in}}{\pgfqpoint{4.142830in}{0.529418in}}%
\pgfpathcurveto{\pgfqpoint{4.148039in}{0.524208in}}{\pgfqpoint{4.155105in}{0.521282in}}{\pgfqpoint{4.162472in}{0.521282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.773614in}}%
\pgfpathlineto{\pgfqpoint{4.087222in}{0.523647in}}%
\pgfpathlineto{\pgfqpoint{4.103732in}{0.532935in}}%
\pgfpathlineto{\pgfqpoint{4.120243in}{0.542313in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{0.551499in}}%
\pgfpathlineto{\pgfqpoint{4.153264in}{0.560724in}}%
\pgfpathlineto{\pgfqpoint{4.169775in}{0.570053in}}%
\pgfpathlineto{\pgfqpoint{4.186285in}{0.579189in}}%
\pgfpathlineto{\pgfqpoint{4.202796in}{0.588607in}}%
\pgfpathlineto{\pgfqpoint{4.219306in}{0.597336in}}%
\pgfpathlineto{\pgfqpoint{4.235817in}{0.606497in}}%
\pgfpathlineto{\pgfqpoint{4.252327in}{0.615662in}}%
\pgfpathlineto{\pgfqpoint{4.268838in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{4.285349in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{4.301859in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{4.318370in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{4.334880in}{0.661250in}}%
\pgfpathlineto{\pgfqpoint{4.351391in}{0.670204in}}%
\pgfpathlineto{\pgfqpoint{4.367901in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{4.384412in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{4.400923in}{0.698206in}}%
\pgfpathlineto{\pgfqpoint{4.417433in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{4.433944in}{0.717165in}}%
\pgfpathlineto{\pgfqpoint{4.450454in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{4.466965in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{4.483475in}{0.743741in}}%
\pgfpathlineto{\pgfqpoint{4.499986in}{0.752533in}}%
\pgfpathlineto{\pgfqpoint{4.516497in}{0.761304in}}%
\pgfpathlineto{\pgfqpoint{4.533007in}{0.770075in}}%
\pgfpathlineto{\pgfqpoint{4.549518in}{0.778849in}}%
\pgfpathlineto{\pgfqpoint{4.566028in}{0.787632in}}%
\pgfpathlineto{\pgfqpoint{4.582539in}{0.796571in}}%
\pgfpathlineto{\pgfqpoint{4.599049in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{4.615560in}{0.814772in}}%
\pgfpathlineto{\pgfqpoint{4.632071in}{0.824121in}}%
\pgfpathlineto{\pgfqpoint{4.648581in}{0.833827in}}%
\pgfpathlineto{\pgfqpoint{4.665092in}{0.843534in}}%
\pgfpathlineto{\pgfqpoint{4.681602in}{0.852419in}}%
\pgfpathlineto{\pgfqpoint{4.698113in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{0.869516in}}%
\pgfpathlineto{\pgfqpoint{4.731134in}{0.877990in}}%
\pgfpathlineto{\pgfqpoint{4.747645in}{0.886774in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.896193in}}%
\pgfpathlineto{\pgfqpoint{4.780666in}{0.904958in}}%
\pgfpathlineto{\pgfqpoint{4.797176in}{0.913532in}}%
\pgfpathlineto{\pgfqpoint{4.813687in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{4.830197in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{4.846708in}{0.940406in}}%
\pgfpathlineto{\pgfqpoint{4.863219in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{4.879729in}{0.957776in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{0.966428in}}%
\pgfpathlineto{\pgfqpoint{4.912750in}{0.975363in}}%
\pgfpathlineto{\pgfqpoint{4.929261in}{0.984036in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{4.962282in}{1.001568in}}%
\pgfpathlineto{\pgfqpoint{4.978792in}{1.010303in}}%
\pgfpathlineto{\pgfqpoint{4.995303in}{1.019058in}}%
\pgfpathlineto{\pgfqpoint{5.011814in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{5.028324in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{5.044835in}{1.044510in}}%
\pgfpathlineto{\pgfqpoint{5.061345in}{1.052519in}}%
\pgfpathlineto{\pgfqpoint{5.077856in}{1.060736in}}%
\pgfpathlineto{\pgfqpoint{5.094366in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{5.110877in}{1.077559in}}%
\pgfpathlineto{\pgfqpoint{5.127388in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{5.143898in}{1.094736in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{1.102202in}}%
\pgfpathlineto{\pgfqpoint{5.176919in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{5.193430in}{1.118593in}}%
\pgfpathlineto{\pgfqpoint{5.209940in}{1.125531in}}%
\pgfpathlineto{\pgfqpoint{5.226451in}{1.133117in}}%
\pgfpathlineto{\pgfqpoint{5.242962in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{5.259472in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{5.275983in}{1.155603in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{1.161643in}}%
\pgfpathlineto{\pgfqpoint{5.309004in}{1.168727in}}%
\pgfpathlineto{\pgfqpoint{5.325514in}{1.175282in}}%
\pgfpathlineto{\pgfqpoint{5.342025in}{1.181874in}}%
\pgfpathlineto{\pgfqpoint{5.358536in}{1.189331in}}%
\pgfpathlineto{\pgfqpoint{5.375046in}{1.196338in}}%
\pgfpathlineto{\pgfqpoint{5.391557in}{1.203108in}}%
\pgfpathlineto{\pgfqpoint{5.408067in}{1.209560in}}%
\pgfpathlineto{\pgfqpoint{5.424578in}{1.215785in}}%
\pgfpathlineto{\pgfqpoint{5.441088in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{5.457599in}{1.228795in}}%
\pgfpathlineto{\pgfqpoint{5.474110in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{5.490620in}{1.240847in}}%
\pgfpathlineto{\pgfqpoint{5.507131in}{1.246734in}}%
\pgfpathlineto{\pgfqpoint{5.523641in}{1.252914in}}%
\pgfpathlineto{\pgfqpoint{5.540152in}{1.258224in}}%
\pgfpathlineto{\pgfqpoint{5.556662in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{5.573173in}{1.269991in}}%
\pgfpathlineto{\pgfqpoint{5.589684in}{1.275878in}}%
\pgfpathlineto{\pgfqpoint{5.606194in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{5.639215in}{1.294130in}}%
\pgfpathlineto{\pgfqpoint{5.655726in}{1.299566in}}%
\pgfpathlineto{\pgfqpoint{5.672236in}{1.305546in}}%
\pgfpathlineto{\pgfqpoint{5.688747in}{1.311543in}}%
\pgfpathlineto{\pgfqpoint{5.705257in}{1.317539in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.323536in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{5.705257in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{5.688747in}{1.444180in}}%
\pgfpathlineto{\pgfqpoint{5.672236in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{5.655726in}{1.425992in}}%
\pgfpathlineto{\pgfqpoint{5.639215in}{1.416850in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{1.407304in}}%
\pgfpathlineto{\pgfqpoint{5.606194in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{5.589684in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{5.573173in}{1.379638in}}%
\pgfpathlineto{\pgfqpoint{5.556662in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{5.540152in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{5.523641in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{5.507131in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{5.490620in}{1.333516in}}%
\pgfpathlineto{\pgfqpoint{5.474110in}{1.324075in}}%
\pgfpathlineto{\pgfqpoint{5.457599in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{5.441088in}{1.304729in}}%
\pgfpathlineto{\pgfqpoint{5.424578in}{1.295057in}}%
\pgfpathlineto{\pgfqpoint{5.408067in}{1.286489in}}%
\pgfpathlineto{\pgfqpoint{5.391557in}{1.278190in}}%
\pgfpathlineto{\pgfqpoint{5.375046in}{1.268959in}}%
\pgfpathlineto{\pgfqpoint{5.358536in}{1.259479in}}%
\pgfpathlineto{\pgfqpoint{5.342025in}{1.250535in}}%
\pgfpathlineto{\pgfqpoint{5.325514in}{1.241387in}}%
\pgfpathlineto{\pgfqpoint{5.309004in}{1.232544in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{5.275983in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{5.259472in}{1.206021in}}%
\pgfpathlineto{\pgfqpoint{5.242962in}{1.197221in}}%
\pgfpathlineto{\pgfqpoint{5.226451in}{1.188400in}}%
\pgfpathlineto{\pgfqpoint{5.209940in}{1.179646in}}%
\pgfpathlineto{\pgfqpoint{5.193430in}{1.172708in}}%
\pgfpathlineto{\pgfqpoint{5.176919in}{1.164919in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{5.143898in}{1.150677in}}%
\pgfpathlineto{\pgfqpoint{5.127388in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{5.110877in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{5.094366in}{1.128787in}}%
\pgfpathlineto{\pgfqpoint{5.077856in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{5.061345in}{1.116694in}}%
\pgfpathlineto{\pgfqpoint{5.044835in}{1.110935in}}%
\pgfpathlineto{\pgfqpoint{5.028324in}{1.103911in}}%
\pgfpathlineto{\pgfqpoint{5.011814in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{4.995303in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{4.978792in}{1.085842in}}%
\pgfpathlineto{\pgfqpoint{4.962282in}{1.079958in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{1.074031in}}%
\pgfpathlineto{\pgfqpoint{4.929261in}{1.068186in}}%
\pgfpathlineto{\pgfqpoint{4.912750in}{1.062451in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.056796in}}%
\pgfpathlineto{\pgfqpoint{4.879729in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{4.863219in}{1.045221in}}%
\pgfpathlineto{\pgfqpoint{4.846708in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{4.830197in}{1.033642in}}%
\pgfpathlineto{\pgfqpoint{4.813687in}{1.027958in}}%
\pgfpathlineto{\pgfqpoint{4.797176in}{1.022278in}}%
\pgfpathlineto{\pgfqpoint{4.780666in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{1.010822in}}%
\pgfpathlineto{\pgfqpoint{4.747645in}{1.005054in}}%
\pgfpathlineto{\pgfqpoint{4.731134in}{0.999280in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{4.698113in}{0.987330in}}%
\pgfpathlineto{\pgfqpoint{4.681602in}{0.981554in}}%
\pgfpathlineto{\pgfqpoint{4.665092in}{0.975777in}}%
\pgfpathlineto{\pgfqpoint{4.648581in}{0.970000in}}%
\pgfpathlineto{\pgfqpoint{4.632071in}{0.964222in}}%
\pgfpathlineto{\pgfqpoint{4.615560in}{0.958445in}}%
\pgfpathlineto{\pgfqpoint{4.599049in}{0.952667in}}%
\pgfpathlineto{\pgfqpoint{4.582539in}{0.946890in}}%
\pgfpathlineto{\pgfqpoint{4.566028in}{0.941113in}}%
\pgfpathlineto{\pgfqpoint{4.549518in}{0.935287in}}%
\pgfpathlineto{\pgfqpoint{4.533007in}{0.929452in}}%
\pgfpathlineto{\pgfqpoint{4.516497in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{4.499986in}{0.917840in}}%
\pgfpathlineto{\pgfqpoint{4.483475in}{0.912051in}}%
\pgfpathlineto{\pgfqpoint{4.466965in}{0.906261in}}%
\pgfpathlineto{\pgfqpoint{4.450454in}{0.900471in}}%
\pgfpathlineto{\pgfqpoint{4.433944in}{0.894682in}}%
\pgfpathlineto{\pgfqpoint{4.417433in}{0.888892in}}%
\pgfpathlineto{\pgfqpoint{4.400923in}{0.883102in}}%
\pgfpathlineto{\pgfqpoint{4.384412in}{0.877313in}}%
\pgfpathlineto{\pgfqpoint{4.367901in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{4.351391in}{0.865740in}}%
\pgfpathlineto{\pgfqpoint{4.334880in}{0.860014in}}%
\pgfpathlineto{\pgfqpoint{4.318370in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{4.301859in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{4.285349in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{4.268838in}{0.837113in}}%
\pgfpathlineto{\pgfqpoint{4.252327in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{4.235817in}{0.825597in}}%
\pgfpathlineto{\pgfqpoint{4.219306in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{4.202796in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{4.186285in}{0.808274in}}%
\pgfpathlineto{\pgfqpoint{4.169775in}{0.802499in}}%
\pgfpathlineto{\pgfqpoint{4.153264in}{0.796723in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{0.790943in}}%
\pgfpathlineto{\pgfqpoint{4.120243in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{4.103732in}{0.779388in}}%
\pgfpathlineto{\pgfqpoint{4.087222in}{0.773614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646518in}{1.279305in}}%
\pgfpathcurveto{\pgfqpoint{5.653884in}{1.279305in}}{\pgfqpoint{5.660950in}{1.282231in}}{\pgfqpoint{5.666160in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{5.671369in}{1.292650in}}{\pgfqpoint{5.674295in}{1.299716in}}{\pgfqpoint{5.674295in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{5.674295in}{1.314449in}}{\pgfqpoint{5.671369in}{1.321515in}}{\pgfqpoint{5.666160in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{5.660950in}{1.331933in}}{\pgfqpoint{5.653884in}{1.334860in}}{\pgfqpoint{5.646518in}{1.334860in}}%
\pgfpathcurveto{\pgfqpoint{5.639151in}{1.334860in}}{\pgfqpoint{5.632085in}{1.331933in}}{\pgfqpoint{5.626876in}{1.326724in}}%
\pgfpathcurveto{\pgfqpoint{5.621667in}{1.321515in}}{\pgfqpoint{5.618740in}{1.314449in}}{\pgfqpoint{5.618740in}{1.307082in}}%
\pgfpathcurveto{\pgfqpoint{5.618740in}{1.299716in}}{\pgfqpoint{5.621667in}{1.292650in}}{\pgfqpoint{5.626876in}{1.287440in}}%
\pgfpathcurveto{\pgfqpoint{5.632085in}{1.282231in}}{\pgfqpoint{5.639151in}{1.279305in}}{\pgfqpoint{5.646518in}{1.279305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428406in}{1.200500in}}%
\pgfpathcurveto{\pgfqpoint{5.435772in}{1.200500in}}{\pgfqpoint{5.442838in}{1.203427in}}{\pgfqpoint{5.448047in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{5.453256in}{1.213845in}}{\pgfqpoint{5.456183in}{1.220911in}}{\pgfqpoint{5.456183in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{5.456183in}{1.235645in}}{\pgfqpoint{5.453256in}{1.242711in}}{\pgfqpoint{5.448047in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{5.442838in}{1.253129in}}{\pgfqpoint{5.435772in}{1.256056in}}{\pgfqpoint{5.428406in}{1.256056in}}%
\pgfpathcurveto{\pgfqpoint{5.421039in}{1.256056in}}{\pgfqpoint{5.413973in}{1.253129in}}{\pgfqpoint{5.408764in}{1.247920in}}%
\pgfpathcurveto{\pgfqpoint{5.403555in}{1.242711in}}{\pgfqpoint{5.400628in}{1.235645in}}{\pgfqpoint{5.400628in}{1.228278in}}%
\pgfpathcurveto{\pgfqpoint{5.400628in}{1.220911in}}{\pgfqpoint{5.403555in}{1.213845in}}{\pgfqpoint{5.408764in}{1.208636in}}%
\pgfpathcurveto{\pgfqpoint{5.413973in}{1.203427in}}{\pgfqpoint{5.421039in}{1.200500in}}{\pgfqpoint{5.428406in}{1.200500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321740in}{1.176108in}}%
\pgfpathcurveto{\pgfqpoint{5.329107in}{1.176108in}}{\pgfqpoint{5.336173in}{1.179035in}}{\pgfqpoint{5.341382in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{5.346591in}{1.189453in}}{\pgfqpoint{5.349518in}{1.196519in}}{\pgfqpoint{5.349518in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{5.349518in}{1.211253in}}{\pgfqpoint{5.346591in}{1.218319in}}{\pgfqpoint{5.341382in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{5.336173in}{1.228737in}}{\pgfqpoint{5.329107in}{1.231664in}}{\pgfqpoint{5.321740in}{1.231664in}}%
\pgfpathcurveto{\pgfqpoint{5.314373in}{1.231664in}}{\pgfqpoint{5.307307in}{1.228737in}}{\pgfqpoint{5.302098in}{1.223528in}}%
\pgfpathcurveto{\pgfqpoint{5.296889in}{1.218319in}}{\pgfqpoint{5.293962in}{1.211253in}}{\pgfqpoint{5.293962in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{5.293962in}{1.196519in}}{\pgfqpoint{5.296889in}{1.189453in}}{\pgfqpoint{5.302098in}{1.184244in}}%
\pgfpathcurveto{\pgfqpoint{5.307307in}{1.179035in}}{\pgfqpoint{5.314373in}{1.176108in}}{\pgfqpoint{5.321740in}{1.176108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247072in}{1.166727in}}%
\pgfpathcurveto{\pgfqpoint{5.254439in}{1.166727in}}{\pgfqpoint{5.261505in}{1.169654in}}{\pgfqpoint{5.266714in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{5.271923in}{1.180072in}}{\pgfqpoint{5.274850in}{1.187138in}}{\pgfqpoint{5.274850in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{5.274850in}{1.201871in}}{\pgfqpoint{5.271923in}{1.208937in}}{\pgfqpoint{5.266714in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{5.261505in}{1.219356in}}{\pgfqpoint{5.254439in}{1.222282in}}{\pgfqpoint{5.247072in}{1.222282in}}%
\pgfpathcurveto{\pgfqpoint{5.239705in}{1.222282in}}{\pgfqpoint{5.232639in}{1.219356in}}{\pgfqpoint{5.227430in}{1.214146in}}%
\pgfpathcurveto{\pgfqpoint{5.222221in}{1.208937in}}{\pgfqpoint{5.219294in}{1.201871in}}{\pgfqpoint{5.219294in}{1.194505in}}%
\pgfpathcurveto{\pgfqpoint{5.219294in}{1.187138in}}{\pgfqpoint{5.222221in}{1.180072in}}{\pgfqpoint{5.227430in}{1.174863in}}%
\pgfpathcurveto{\pgfqpoint{5.232639in}{1.169654in}}{\pgfqpoint{5.239705in}{1.166727in}}{\pgfqpoint{5.247072in}{1.166727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165646in}{1.144211in}}%
\pgfpathcurveto{\pgfqpoint{5.173012in}{1.144211in}}{\pgfqpoint{5.180078in}{1.147138in}}{\pgfqpoint{5.185288in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{5.190497in}{1.157556in}}{\pgfqpoint{5.193423in}{1.164622in}}{\pgfqpoint{5.193423in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{5.193423in}{1.179356in}}{\pgfqpoint{5.190497in}{1.186422in}}{\pgfqpoint{5.185288in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{5.180078in}{1.196840in}}{\pgfqpoint{5.173012in}{1.199767in}}{\pgfqpoint{5.165646in}{1.199767in}}%
\pgfpathcurveto{\pgfqpoint{5.158279in}{1.199767in}}{\pgfqpoint{5.151213in}{1.196840in}}{\pgfqpoint{5.146004in}{1.191631in}}%
\pgfpathcurveto{\pgfqpoint{5.140795in}{1.186422in}}{\pgfqpoint{5.137868in}{1.179356in}}{\pgfqpoint{5.137868in}{1.171989in}}%
\pgfpathcurveto{\pgfqpoint{5.137868in}{1.164622in}}{\pgfqpoint{5.140795in}{1.157556in}}{\pgfqpoint{5.146004in}{1.152347in}}%
\pgfpathcurveto{\pgfqpoint{5.151213in}{1.147138in}}{\pgfqpoint{5.158279in}{1.144211in}}{\pgfqpoint{5.165646in}{1.144211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106800in}{1.123572in}}%
\pgfpathcurveto{\pgfqpoint{5.114167in}{1.123572in}}{\pgfqpoint{5.121233in}{1.126499in}}{\pgfqpoint{5.126442in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{5.131651in}{1.136917in}}{\pgfqpoint{5.134578in}{1.143983in}}{\pgfqpoint{5.134578in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{5.134578in}{1.158717in}}{\pgfqpoint{5.131651in}{1.165783in}}{\pgfqpoint{5.126442in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{5.121233in}{1.176201in}}{\pgfqpoint{5.114167in}{1.179128in}}{\pgfqpoint{5.106800in}{1.179128in}}%
\pgfpathcurveto{\pgfqpoint{5.099433in}{1.179128in}}{\pgfqpoint{5.092367in}{1.176201in}}{\pgfqpoint{5.087158in}{1.170992in}}%
\pgfpathcurveto{\pgfqpoint{5.081949in}{1.165783in}}{\pgfqpoint{5.079022in}{1.158717in}}{\pgfqpoint{5.079022in}{1.151350in}}%
\pgfpathcurveto{\pgfqpoint{5.079022in}{1.143983in}}{\pgfqpoint{5.081949in}{1.136917in}}{\pgfqpoint{5.087158in}{1.131708in}}%
\pgfpathcurveto{\pgfqpoint{5.092367in}{1.126499in}}{\pgfqpoint{5.099433in}{1.123572in}}{\pgfqpoint{5.106800in}{1.123572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893231in}{0.904984in}}%
\pgfpathcurveto{\pgfqpoint{4.900598in}{0.904984in}}{\pgfqpoint{4.907664in}{0.907911in}}{\pgfqpoint{4.912873in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{4.918082in}{0.918329in}}{\pgfqpoint{4.921009in}{0.925395in}}{\pgfqpoint{4.921009in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{4.921009in}{0.940128in}}{\pgfqpoint{4.918082in}{0.947194in}}{\pgfqpoint{4.912873in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{4.907664in}{0.957613in}}{\pgfqpoint{4.900598in}{0.960539in}}{\pgfqpoint{4.893231in}{0.960539in}}%
\pgfpathcurveto{\pgfqpoint{4.885865in}{0.960539in}}{\pgfqpoint{4.878799in}{0.957613in}}{\pgfqpoint{4.873590in}{0.952403in}}%
\pgfpathcurveto{\pgfqpoint{4.868381in}{0.947194in}}{\pgfqpoint{4.865454in}{0.940128in}}{\pgfqpoint{4.865454in}{0.932762in}}%
\pgfpathcurveto{\pgfqpoint{4.865454in}{0.925395in}}{\pgfqpoint{4.868381in}{0.918329in}}{\pgfqpoint{4.873590in}{0.913120in}}%
\pgfpathcurveto{\pgfqpoint{4.878799in}{0.907911in}}{\pgfqpoint{4.885865in}{0.904984in}}{\pgfqpoint{4.893231in}{0.904984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592958in}{0.902169in}}%
\pgfpathcurveto{\pgfqpoint{4.600324in}{0.902169in}}{\pgfqpoint{4.607390in}{0.905096in}}{\pgfqpoint{4.612599in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{4.617808in}{0.915514in}}{\pgfqpoint{4.620735in}{0.922580in}}{\pgfqpoint{4.620735in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{4.620735in}{0.937314in}}{\pgfqpoint{4.617808in}{0.944380in}}{\pgfqpoint{4.612599in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{4.607390in}{0.954798in}}{\pgfqpoint{4.600324in}{0.957725in}}{\pgfqpoint{4.592958in}{0.957725in}}%
\pgfpathcurveto{\pgfqpoint{4.585591in}{0.957725in}}{\pgfqpoint{4.578525in}{0.954798in}}{\pgfqpoint{4.573316in}{0.949589in}}%
\pgfpathcurveto{\pgfqpoint{4.568107in}{0.944380in}}{\pgfqpoint{4.565180in}{0.937314in}}{\pgfqpoint{4.565180in}{0.929947in}}%
\pgfpathcurveto{\pgfqpoint{4.565180in}{0.922580in}}{\pgfqpoint{4.568107in}{0.915514in}}{\pgfqpoint{4.573316in}{0.910305in}}%
\pgfpathcurveto{\pgfqpoint{4.578525in}{0.905096in}}{\pgfqpoint{4.585591in}{0.902169in}}{\pgfqpoint{4.592958in}{0.902169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586383in}{0.822427in}}%
\pgfpathcurveto{\pgfqpoint{4.593750in}{0.822427in}}{\pgfqpoint{4.600816in}{0.825354in}}{\pgfqpoint{4.606025in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{4.611234in}{0.835772in}}{\pgfqpoint{4.614161in}{0.842838in}}{\pgfqpoint{4.614161in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{4.614161in}{0.857571in}}{\pgfqpoint{4.611234in}{0.864637in}}{\pgfqpoint{4.606025in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{4.600816in}{0.875056in}}{\pgfqpoint{4.593750in}{0.877982in}}{\pgfqpoint{4.586383in}{0.877982in}}%
\pgfpathcurveto{\pgfqpoint{4.579017in}{0.877982in}}{\pgfqpoint{4.571951in}{0.875056in}}{\pgfqpoint{4.566742in}{0.869847in}}%
\pgfpathcurveto{\pgfqpoint{4.561532in}{0.864637in}}{\pgfqpoint{4.558606in}{0.857571in}}{\pgfqpoint{4.558606in}{0.850205in}}%
\pgfpathcurveto{\pgfqpoint{4.558606in}{0.842838in}}{\pgfqpoint{4.561532in}{0.835772in}}{\pgfqpoint{4.566742in}{0.830563in}}%
\pgfpathcurveto{\pgfqpoint{4.571951in}{0.825354in}}{\pgfqpoint{4.579017in}{0.822427in}}{\pgfqpoint{4.586383in}{0.822427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240542in}{0.804602in}}%
\pgfpathcurveto{\pgfqpoint{4.247909in}{0.804602in}}{\pgfqpoint{4.254975in}{0.807529in}}{\pgfqpoint{4.260184in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{4.265393in}{0.817947in}}{\pgfqpoint{4.268320in}{0.825013in}}{\pgfqpoint{4.268320in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{4.268320in}{0.839747in}}{\pgfqpoint{4.265393in}{0.846813in}}{\pgfqpoint{4.260184in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{4.254975in}{0.857231in}}{\pgfqpoint{4.247909in}{0.860158in}}{\pgfqpoint{4.240542in}{0.860158in}}%
\pgfpathcurveto{\pgfqpoint{4.233176in}{0.860158in}}{\pgfqpoint{4.226110in}{0.857231in}}{\pgfqpoint{4.220900in}{0.852022in}}%
\pgfpathcurveto{\pgfqpoint{4.215691in}{0.846813in}}{\pgfqpoint{4.212765in}{0.839747in}}{\pgfqpoint{4.212765in}{0.832380in}}%
\pgfpathcurveto{\pgfqpoint{4.212765in}{0.825013in}}{\pgfqpoint{4.215691in}{0.817947in}}{\pgfqpoint{4.220900in}{0.812738in}}%
\pgfpathcurveto{\pgfqpoint{4.226110in}{0.807529in}}{\pgfqpoint{4.233176in}{0.804602in}}{\pgfqpoint{4.240542in}{0.804602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{4.087222in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{4.103732in}{0.604609in}}%
\pgfpathlineto{\pgfqpoint{4.120243in}{0.612732in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{0.620558in}}%
\pgfpathlineto{\pgfqpoint{4.153264in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{4.169775in}{0.636132in}}%
\pgfpathlineto{\pgfqpoint{4.186285in}{0.644420in}}%
\pgfpathlineto{\pgfqpoint{4.202796in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{4.219306in}{0.661231in}}%
\pgfpathlineto{\pgfqpoint{4.235817in}{0.669636in}}%
\pgfpathlineto{\pgfqpoint{4.252327in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{4.268838in}{0.685955in}}%
\pgfpathlineto{\pgfqpoint{4.285349in}{0.694301in}}%
\pgfpathlineto{\pgfqpoint{4.301859in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{4.318370in}{0.710994in}}%
\pgfpathlineto{\pgfqpoint{4.334880in}{0.719340in}}%
\pgfpathlineto{\pgfqpoint{4.351391in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{4.367901in}{0.736033in}}%
\pgfpathlineto{\pgfqpoint{4.384412in}{0.744379in}}%
\pgfpathlineto{\pgfqpoint{4.400923in}{0.752426in}}%
\pgfpathlineto{\pgfqpoint{4.417433in}{0.760205in}}%
\pgfpathlineto{\pgfqpoint{4.433944in}{0.767983in}}%
\pgfpathlineto{\pgfqpoint{4.450454in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{4.466965in}{0.783540in}}%
\pgfpathlineto{\pgfqpoint{4.483475in}{0.791522in}}%
\pgfpathlineto{\pgfqpoint{4.499986in}{0.799638in}}%
\pgfpathlineto{\pgfqpoint{4.516497in}{0.807593in}}%
\pgfpathlineto{\pgfqpoint{4.533007in}{0.815249in}}%
\pgfpathlineto{\pgfqpoint{4.549518in}{0.822904in}}%
\pgfpathlineto{\pgfqpoint{4.566028in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{4.582539in}{0.838216in}}%
\pgfpathlineto{\pgfqpoint{4.599049in}{0.845872in}}%
\pgfpathlineto{\pgfqpoint{4.615560in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{4.632071in}{0.861239in}}%
\pgfpathlineto{\pgfqpoint{4.648581in}{0.869802in}}%
\pgfpathlineto{\pgfqpoint{4.665092in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{4.681602in}{0.887037in}}%
\pgfpathlineto{\pgfqpoint{4.698113in}{0.895654in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{0.903687in}}%
\pgfpathlineto{\pgfqpoint{4.731134in}{0.912458in}}%
\pgfpathlineto{\pgfqpoint{4.747645in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.927509in}}%
\pgfpathlineto{\pgfqpoint{4.780666in}{0.935512in}}%
\pgfpathlineto{\pgfqpoint{4.797176in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{4.813687in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{4.830197in}{0.958901in}}%
\pgfpathlineto{\pgfqpoint{4.846708in}{0.966766in}}%
\pgfpathlineto{\pgfqpoint{4.863219in}{0.974462in}}%
\pgfpathlineto{\pgfqpoint{4.879729in}{0.981970in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{0.989522in}}%
\pgfpathlineto{\pgfqpoint{4.912750in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{4.929261in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{1.011949in}}%
\pgfpathlineto{\pgfqpoint{4.962282in}{1.019262in}}%
\pgfpathlineto{\pgfqpoint{4.978792in}{1.026334in}}%
\pgfpathlineto{\pgfqpoint{4.995303in}{1.033095in}}%
\pgfpathlineto{\pgfqpoint{5.011814in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{5.028324in}{1.047570in}}%
\pgfpathlineto{\pgfqpoint{5.044835in}{1.054990in}}%
\pgfpathlineto{\pgfqpoint{5.061345in}{1.061612in}}%
\pgfpathlineto{\pgfqpoint{5.077856in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{5.094366in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{5.110877in}{1.082749in}}%
\pgfpathlineto{\pgfqpoint{5.127388in}{1.090214in}}%
\pgfpathlineto{\pgfqpoint{5.143898in}{1.097027in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{1.103530in}}%
\pgfpathlineto{\pgfqpoint{5.176919in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{5.193430in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{5.209940in}{1.122980in}}%
\pgfpathlineto{\pgfqpoint{5.226451in}{1.129224in}}%
\pgfpathlineto{\pgfqpoint{5.242962in}{1.135408in}}%
\pgfpathlineto{\pgfqpoint{5.259472in}{1.141504in}}%
\pgfpathlineto{\pgfqpoint{5.275983in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{1.154149in}}%
\pgfpathlineto{\pgfqpoint{5.309004in}{1.160377in}}%
\pgfpathlineto{\pgfqpoint{5.325514in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{5.342025in}{1.173914in}}%
\pgfpathlineto{\pgfqpoint{5.358536in}{1.179505in}}%
\pgfpathlineto{\pgfqpoint{5.375046in}{1.185373in}}%
\pgfpathlineto{\pgfqpoint{5.391557in}{1.191975in}}%
\pgfpathlineto{\pgfqpoint{5.408067in}{1.198582in}}%
\pgfpathlineto{\pgfqpoint{5.424578in}{1.205194in}}%
\pgfpathlineto{\pgfqpoint{5.441088in}{1.211347in}}%
\pgfpathlineto{\pgfqpoint{5.457599in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{5.474110in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{5.490620in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{5.507131in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{5.523641in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{5.540152in}{1.247716in}}%
\pgfpathlineto{\pgfqpoint{5.556662in}{1.253947in}}%
\pgfpathlineto{\pgfqpoint{5.573173in}{1.260177in}}%
\pgfpathlineto{\pgfqpoint{5.589684in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{5.606194in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{1.277284in}}%
\pgfpathlineto{\pgfqpoint{5.639215in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{5.655726in}{1.289232in}}%
\pgfpathlineto{\pgfqpoint{5.672236in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{5.688747in}{1.301599in}}%
\pgfpathlineto{\pgfqpoint{5.705257in}{1.307178in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.313119in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.415022in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.415022in}}%
\pgfpathlineto{\pgfqpoint{5.705257in}{1.407039in}}%
\pgfpathlineto{\pgfqpoint{5.688747in}{1.398892in}}%
\pgfpathlineto{\pgfqpoint{5.672236in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{5.655726in}{1.382578in}}%
\pgfpathlineto{\pgfqpoint{5.639215in}{1.374439in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{1.366822in}}%
\pgfpathlineto{\pgfqpoint{5.606194in}{1.359353in}}%
\pgfpathlineto{\pgfqpoint{5.589684in}{1.351882in}}%
\pgfpathlineto{\pgfqpoint{5.573173in}{1.343991in}}%
\pgfpathlineto{\pgfqpoint{5.556662in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{5.540152in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{5.523641in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{5.507131in}{1.312363in}}%
\pgfpathlineto{\pgfqpoint{5.490620in}{1.304022in}}%
\pgfpathlineto{\pgfqpoint{5.474110in}{1.295672in}}%
\pgfpathlineto{\pgfqpoint{5.457599in}{1.287742in}}%
\pgfpathlineto{\pgfqpoint{5.441088in}{1.279881in}}%
\pgfpathlineto{\pgfqpoint{5.424578in}{1.272009in}}%
\pgfpathlineto{\pgfqpoint{5.408067in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{5.391557in}{1.256224in}}%
\pgfpathlineto{\pgfqpoint{5.375046in}{1.248367in}}%
\pgfpathlineto{\pgfqpoint{5.358536in}{1.240480in}}%
\pgfpathlineto{\pgfqpoint{5.342025in}{1.232766in}}%
\pgfpathlineto{\pgfqpoint{5.325514in}{1.225542in}}%
\pgfpathlineto{\pgfqpoint{5.309004in}{1.217655in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{1.210568in}}%
\pgfpathlineto{\pgfqpoint{5.275983in}{1.202763in}}%
\pgfpathlineto{\pgfqpoint{5.259472in}{1.196427in}}%
\pgfpathlineto{\pgfqpoint{5.242962in}{1.189693in}}%
\pgfpathlineto{\pgfqpoint{5.226451in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{5.209940in}{1.177159in}}%
\pgfpathlineto{\pgfqpoint{5.193430in}{1.170208in}}%
\pgfpathlineto{\pgfqpoint{5.176919in}{1.163700in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{1.157735in}}%
\pgfpathlineto{\pgfqpoint{5.143898in}{1.151730in}}%
\pgfpathlineto{\pgfqpoint{5.127388in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{5.110877in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{5.094366in}{1.132696in}}%
\pgfpathlineto{\pgfqpoint{5.077856in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{5.061345in}{1.120628in}}%
\pgfpathlineto{\pgfqpoint{5.044835in}{1.114587in}}%
\pgfpathlineto{\pgfqpoint{5.028324in}{1.108714in}}%
\pgfpathlineto{\pgfqpoint{5.011814in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{4.995303in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{4.978792in}{1.091309in}}%
\pgfpathlineto{\pgfqpoint{4.962282in}{1.085721in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{4.929261in}{1.074455in}}%
\pgfpathlineto{\pgfqpoint{4.912750in}{1.068873in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.063240in}}%
\pgfpathlineto{\pgfqpoint{4.879729in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{4.863219in}{1.051388in}}%
\pgfpathlineto{\pgfqpoint{4.846708in}{1.045698in}}%
\pgfpathlineto{\pgfqpoint{4.830197in}{1.039826in}}%
\pgfpathlineto{\pgfqpoint{4.813687in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{4.797176in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{4.780666in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{1.016510in}}%
\pgfpathlineto{\pgfqpoint{4.747645in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{4.731134in}{1.005240in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{0.999636in}}%
\pgfpathlineto{\pgfqpoint{4.698113in}{0.994019in}}%
\pgfpathlineto{\pgfqpoint{4.681602in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{4.665092in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{4.648581in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{4.632071in}{0.971574in}}%
\pgfpathlineto{\pgfqpoint{4.615560in}{0.966010in}}%
\pgfpathlineto{\pgfqpoint{4.599049in}{0.960419in}}%
\pgfpathlineto{\pgfqpoint{4.582539in}{0.954817in}}%
\pgfpathlineto{\pgfqpoint{4.566028in}{0.949216in}}%
\pgfpathlineto{\pgfqpoint{4.549518in}{0.943614in}}%
\pgfpathlineto{\pgfqpoint{4.533007in}{0.938012in}}%
\pgfpathlineto{\pgfqpoint{4.516497in}{0.932410in}}%
\pgfpathlineto{\pgfqpoint{4.499986in}{0.926809in}}%
\pgfpathlineto{\pgfqpoint{4.483475in}{0.921207in}}%
\pgfpathlineto{\pgfqpoint{4.466965in}{0.915605in}}%
\pgfpathlineto{\pgfqpoint{4.450454in}{0.909999in}}%
\pgfpathlineto{\pgfqpoint{4.433944in}{0.904282in}}%
\pgfpathlineto{\pgfqpoint{4.417433in}{0.898521in}}%
\pgfpathlineto{\pgfqpoint{4.400923in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{4.384412in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{4.367901in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{4.351391in}{0.875474in}}%
\pgfpathlineto{\pgfqpoint{4.334880in}{0.869712in}}%
\pgfpathlineto{\pgfqpoint{4.318370in}{0.863970in}}%
\pgfpathlineto{\pgfqpoint{4.301859in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{4.285349in}{0.852656in}}%
\pgfpathlineto{\pgfqpoint{4.268838in}{0.846998in}}%
\pgfpathlineto{\pgfqpoint{4.252327in}{0.841341in}}%
\pgfpathlineto{\pgfqpoint{4.235817in}{0.835684in}}%
\pgfpathlineto{\pgfqpoint{4.219306in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{4.202796in}{0.824448in}}%
\pgfpathlineto{\pgfqpoint{4.186285in}{0.818855in}}%
\pgfpathlineto{\pgfqpoint{4.169775in}{0.813263in}}%
\pgfpathlineto{\pgfqpoint{4.153264in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{0.802078in}}%
\pgfpathlineto{\pgfqpoint{4.120243in}{0.796486in}}%
\pgfpathlineto{\pgfqpoint{4.103732in}{0.790875in}}%
\pgfpathlineto{\pgfqpoint{4.087222in}{0.785192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{4.103732in}{0.654303in}}%
\pgfpathlineto{\pgfqpoint{4.120243in}{0.661718in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{0.669132in}}%
\pgfpathlineto{\pgfqpoint{4.153264in}{0.676546in}}%
\pgfpathlineto{\pgfqpoint{4.169775in}{0.683960in}}%
\pgfpathlineto{\pgfqpoint{4.186285in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{4.202796in}{0.698789in}}%
\pgfpathlineto{\pgfqpoint{4.219306in}{0.706203in}}%
\pgfpathlineto{\pgfqpoint{4.235817in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{4.252327in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{4.268838in}{0.728445in}}%
\pgfpathlineto{\pgfqpoint{4.285349in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{4.301859in}{0.743274in}}%
\pgfpathlineto{\pgfqpoint{4.318370in}{0.750688in}}%
\pgfpathlineto{\pgfqpoint{4.334880in}{0.758102in}}%
\pgfpathlineto{\pgfqpoint{4.351391in}{0.765516in}}%
\pgfpathlineto{\pgfqpoint{4.367901in}{0.772931in}}%
\pgfpathlineto{\pgfqpoint{4.384412in}{0.780345in}}%
\pgfpathlineto{\pgfqpoint{4.400923in}{0.787759in}}%
\pgfpathlineto{\pgfqpoint{4.417433in}{0.795173in}}%
\pgfpathlineto{\pgfqpoint{4.433944in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{4.450454in}{0.810002in}}%
\pgfpathlineto{\pgfqpoint{4.466965in}{0.817416in}}%
\pgfpathlineto{\pgfqpoint{4.483475in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{4.499986in}{0.832244in}}%
\pgfpathlineto{\pgfqpoint{4.516497in}{0.839658in}}%
\pgfpathlineto{\pgfqpoint{4.533007in}{0.847073in}}%
\pgfpathlineto{\pgfqpoint{4.549518in}{0.854487in}}%
\pgfpathlineto{\pgfqpoint{4.566028in}{0.861901in}}%
\pgfpathlineto{\pgfqpoint{4.582539in}{0.869315in}}%
\pgfpathlineto{\pgfqpoint{4.599049in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{4.615560in}{0.884144in}}%
\pgfpathlineto{\pgfqpoint{4.632071in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{4.648581in}{0.898972in}}%
\pgfpathlineto{\pgfqpoint{4.665092in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{4.681602in}{0.913800in}}%
\pgfpathlineto{\pgfqpoint{4.698113in}{0.921215in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{4.731134in}{0.936043in}}%
\pgfpathlineto{\pgfqpoint{4.747645in}{0.943457in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.950871in}}%
\pgfpathlineto{\pgfqpoint{4.780666in}{0.958286in}}%
\pgfpathlineto{\pgfqpoint{4.797176in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{4.813687in}{0.973114in}}%
\pgfpathlineto{\pgfqpoint{4.830197in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{4.846708in}{0.987942in}}%
\pgfpathlineto{\pgfqpoint{4.863219in}{0.995357in}}%
\pgfpathlineto{\pgfqpoint{4.879729in}{1.002771in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.010185in}}%
\pgfpathlineto{\pgfqpoint{4.912750in}{1.017599in}}%
\pgfpathlineto{\pgfqpoint{4.929261in}{1.025013in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{1.032428in}}%
\pgfpathlineto{\pgfqpoint{4.962282in}{1.039842in}}%
\pgfpathlineto{\pgfqpoint{4.978792in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{4.995303in}{1.054670in}}%
\pgfpathlineto{\pgfqpoint{5.011814in}{1.062084in}}%
\pgfpathlineto{\pgfqpoint{5.028324in}{1.069499in}}%
\pgfpathlineto{\pgfqpoint{5.044835in}{1.076913in}}%
\pgfpathlineto{\pgfqpoint{5.061345in}{1.084327in}}%
\pgfpathlineto{\pgfqpoint{5.077856in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{5.094366in}{1.099155in}}%
\pgfpathlineto{\pgfqpoint{5.110877in}{1.106570in}}%
\pgfpathlineto{\pgfqpoint{5.127388in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{5.143898in}{1.121398in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{1.128812in}}%
\pgfpathlineto{\pgfqpoint{5.176919in}{1.136226in}}%
\pgfpathlineto{\pgfqpoint{5.193430in}{1.143641in}}%
\pgfpathlineto{\pgfqpoint{5.209940in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{5.226451in}{1.158469in}}%
\pgfpathlineto{\pgfqpoint{5.242962in}{1.165883in}}%
\pgfpathlineto{\pgfqpoint{5.259472in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{5.275983in}{1.180712in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{1.188126in}}%
\pgfpathlineto{\pgfqpoint{5.309004in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{5.325514in}{1.202954in}}%
\pgfpathlineto{\pgfqpoint{5.342025in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{5.358536in}{1.217783in}}%
\pgfpathlineto{\pgfqpoint{5.375046in}{1.225197in}}%
\pgfpathlineto{\pgfqpoint{5.391557in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{5.408067in}{1.240025in}}%
\pgfpathlineto{\pgfqpoint{5.424578in}{1.247439in}}%
\pgfpathlineto{\pgfqpoint{5.441088in}{1.254854in}}%
\pgfpathlineto{\pgfqpoint{5.457599in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{5.474110in}{1.269682in}}%
\pgfpathlineto{\pgfqpoint{5.490620in}{1.277096in}}%
\pgfpathlineto{\pgfqpoint{5.507131in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{5.523641in}{1.291925in}}%
\pgfpathlineto{\pgfqpoint{5.540152in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{5.556662in}{1.306753in}}%
\pgfpathlineto{\pgfqpoint{5.573173in}{1.314167in}}%
\pgfpathlineto{\pgfqpoint{5.589684in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{5.606194in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{1.336410in}}%
\pgfpathlineto{\pgfqpoint{5.639215in}{1.343824in}}%
\pgfpathlineto{\pgfqpoint{5.655726in}{1.351238in}}%
\pgfpathlineto{\pgfqpoint{5.672236in}{1.358652in}}%
\pgfpathlineto{\pgfqpoint{5.688747in}{1.366067in}}%
\pgfpathlineto{\pgfqpoint{5.705257in}{1.373481in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.380895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.087222in}{0.405514in}}{\pgfqpoint{1.634546in}{1.244628in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.721499in}}%
\pgfpathlineto{\pgfqpoint{4.103732in}{0.727829in}}%
\pgfpathlineto{\pgfqpoint{4.120243in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{4.136754in}{0.740489in}}%
\pgfpathlineto{\pgfqpoint{4.153264in}{0.746819in}}%
\pgfpathlineto{\pgfqpoint{4.169775in}{0.753149in}}%
\pgfpathlineto{\pgfqpoint{4.186285in}{0.759479in}}%
\pgfpathlineto{\pgfqpoint{4.202796in}{0.765809in}}%
\pgfpathlineto{\pgfqpoint{4.219306in}{0.772139in}}%
\pgfpathlineto{\pgfqpoint{4.235817in}{0.778469in}}%
\pgfpathlineto{\pgfqpoint{4.252327in}{0.784799in}}%
\pgfpathlineto{\pgfqpoint{4.268838in}{0.791129in}}%
\pgfpathlineto{\pgfqpoint{4.285349in}{0.797459in}}%
\pgfpathlineto{\pgfqpoint{4.301859in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{4.318370in}{0.810119in}}%
\pgfpathlineto{\pgfqpoint{4.334880in}{0.816449in}}%
\pgfpathlineto{\pgfqpoint{4.351391in}{0.822779in}}%
\pgfpathlineto{\pgfqpoint{4.367901in}{0.829109in}}%
\pgfpathlineto{\pgfqpoint{4.384412in}{0.835439in}}%
\pgfpathlineto{\pgfqpoint{4.400923in}{0.841768in}}%
\pgfpathlineto{\pgfqpoint{4.417433in}{0.848098in}}%
\pgfpathlineto{\pgfqpoint{4.433944in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{4.450454in}{0.860758in}}%
\pgfpathlineto{\pgfqpoint{4.466965in}{0.867088in}}%
\pgfpathlineto{\pgfqpoint{4.483475in}{0.873418in}}%
\pgfpathlineto{\pgfqpoint{4.499986in}{0.879748in}}%
\pgfpathlineto{\pgfqpoint{4.516497in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{4.533007in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{4.549518in}{0.898738in}}%
\pgfpathlineto{\pgfqpoint{4.566028in}{0.905068in}}%
\pgfpathlineto{\pgfqpoint{4.582539in}{0.911398in}}%
\pgfpathlineto{\pgfqpoint{4.599049in}{0.917728in}}%
\pgfpathlineto{\pgfqpoint{4.615560in}{0.924058in}}%
\pgfpathlineto{\pgfqpoint{4.632071in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{4.648581in}{0.936718in}}%
\pgfpathlineto{\pgfqpoint{4.665092in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{4.681602in}{0.949378in}}%
\pgfpathlineto{\pgfqpoint{4.698113in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{4.714623in}{0.962038in}}%
\pgfpathlineto{\pgfqpoint{4.731134in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{4.747645in}{0.974697in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{4.780666in}{0.987357in}}%
\pgfpathlineto{\pgfqpoint{4.797176in}{0.993687in}}%
\pgfpathlineto{\pgfqpoint{4.813687in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{4.830197in}{1.006347in}}%
\pgfpathlineto{\pgfqpoint{4.846708in}{1.012677in}}%
\pgfpathlineto{\pgfqpoint{4.863219in}{1.019007in}}%
\pgfpathlineto{\pgfqpoint{4.879729in}{1.025337in}}%
\pgfpathlineto{\pgfqpoint{4.896240in}{1.031667in}}%
\pgfpathlineto{\pgfqpoint{4.912750in}{1.037997in}}%
\pgfpathlineto{\pgfqpoint{4.929261in}{1.044327in}}%
\pgfpathlineto{\pgfqpoint{4.945771in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{4.962282in}{1.056987in}}%
\pgfpathlineto{\pgfqpoint{4.978792in}{1.063317in}}%
\pgfpathlineto{\pgfqpoint{4.995303in}{1.069647in}}%
\pgfpathlineto{\pgfqpoint{5.011814in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{5.028324in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{5.044835in}{1.088637in}}%
\pgfpathlineto{\pgfqpoint{5.061345in}{1.094966in}}%
\pgfpathlineto{\pgfqpoint{5.077856in}{1.101296in}}%
\pgfpathlineto{\pgfqpoint{5.094366in}{1.107626in}}%
\pgfpathlineto{\pgfqpoint{5.110877in}{1.113956in}}%
\pgfpathlineto{\pgfqpoint{5.127388in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{5.143898in}{1.126616in}}%
\pgfpathlineto{\pgfqpoint{5.160409in}{1.132946in}}%
\pgfpathlineto{\pgfqpoint{5.176919in}{1.139276in}}%
\pgfpathlineto{\pgfqpoint{5.193430in}{1.145606in}}%
\pgfpathlineto{\pgfqpoint{5.209940in}{1.151936in}}%
\pgfpathlineto{\pgfqpoint{5.226451in}{1.158266in}}%
\pgfpathlineto{\pgfqpoint{5.242962in}{1.164596in}}%
\pgfpathlineto{\pgfqpoint{5.259472in}{1.170926in}}%
\pgfpathlineto{\pgfqpoint{5.275983in}{1.177256in}}%
\pgfpathlineto{\pgfqpoint{5.292493in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{5.309004in}{1.189916in}}%
\pgfpathlineto{\pgfqpoint{5.325514in}{1.196246in}}%
\pgfpathlineto{\pgfqpoint{5.342025in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{5.358536in}{1.208906in}}%
\pgfpathlineto{\pgfqpoint{5.375046in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{5.391557in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{5.408067in}{1.227895in}}%
\pgfpathlineto{\pgfqpoint{5.424578in}{1.234225in}}%
\pgfpathlineto{\pgfqpoint{5.441088in}{1.240555in}}%
\pgfpathlineto{\pgfqpoint{5.457599in}{1.246885in}}%
\pgfpathlineto{\pgfqpoint{5.474110in}{1.253215in}}%
\pgfpathlineto{\pgfqpoint{5.490620in}{1.259545in}}%
\pgfpathlineto{\pgfqpoint{5.507131in}{1.265875in}}%
\pgfpathlineto{\pgfqpoint{5.523641in}{1.272205in}}%
\pgfpathlineto{\pgfqpoint{5.540152in}{1.278535in}}%
\pgfpathlineto{\pgfqpoint{5.556662in}{1.284865in}}%
\pgfpathlineto{\pgfqpoint{5.573173in}{1.291195in}}%
\pgfpathlineto{\pgfqpoint{5.589684in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{5.606194in}{1.303855in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{5.639215in}{1.316515in}}%
\pgfpathlineto{\pgfqpoint{5.655726in}{1.322845in}}%
\pgfpathlineto{\pgfqpoint{5.672236in}{1.329175in}}%
\pgfpathlineto{\pgfqpoint{5.688747in}{1.335505in}}%
\pgfpathlineto{\pgfqpoint{5.705257in}{1.341834in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{1.348164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{4.087222in}{1.650142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.405514in}}%
\pgfpathlineto{\pgfqpoint{5.721768in}{0.405514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.904495in,y=1.733475in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textsc{chrF} (\(\displaystyle r = 0.95 / 0.96\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.834259in,y=1.089308in,left,base]{\color{textcolor}\rmfamily\fontsize{6.800000}{8.160000}\selectfont Outlier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873822in}{0.938464in}}%
\pgfpathcurveto{\pgfqpoint{5.881188in}{0.938464in}}{\pgfqpoint{5.888254in}{0.941391in}}{\pgfqpoint{5.893463in}{0.946600in}}%
\pgfpathcurveto{\pgfqpoint{5.898673in}{0.951809in}}{\pgfqpoint{5.901599in}{0.958875in}}{\pgfqpoint{5.901599in}{0.966241in}}%
\pgfpathcurveto{\pgfqpoint{5.901599in}{0.973608in}}{\pgfqpoint{5.898673in}{0.980674in}}{\pgfqpoint{5.893463in}{0.985883in}}%
\pgfpathcurveto{\pgfqpoint{5.888254in}{0.991092in}}{\pgfqpoint{5.881188in}{0.994019in}}{\pgfqpoint{5.873822in}{0.994019in}}%
\pgfpathcurveto{\pgfqpoint{5.866455in}{0.994019in}}{\pgfqpoint{5.859389in}{0.991092in}}{\pgfqpoint{5.854180in}{0.985883in}}%
\pgfpathcurveto{\pgfqpoint{5.848971in}{0.980674in}}{\pgfqpoint{5.846044in}{0.973608in}}{\pgfqpoint{5.846044in}{0.966241in}}%
\pgfpathcurveto{\pgfqpoint{5.846044in}{0.958875in}}{\pgfqpoint{5.848971in}{0.951809in}}{\pgfqpoint{5.854180in}{0.946600in}}%
\pgfpathcurveto{\pgfqpoint{5.859389in}{0.941391in}}{\pgfqpoint{5.866455in}{0.938464in}}{\pgfqpoint{5.873822in}{0.938464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.018266in,y=0.937075in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Yes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873822in}{0.783531in}}%
\pgfpathcurveto{\pgfqpoint{5.881188in}{0.783531in}}{\pgfqpoint{5.888254in}{0.786457in}}{\pgfqpoint{5.893463in}{0.791667in}}%
\pgfpathcurveto{\pgfqpoint{5.898673in}{0.796876in}}{\pgfqpoint{5.901599in}{0.803942in}}{\pgfqpoint{5.901599in}{0.811308in}}%
\pgfpathcurveto{\pgfqpoint{5.901599in}{0.818675in}}{\pgfqpoint{5.898673in}{0.825741in}}{\pgfqpoint{5.893463in}{0.830950in}}%
\pgfpathcurveto{\pgfqpoint{5.888254in}{0.836159in}}{\pgfqpoint{5.881188in}{0.839086in}}{\pgfqpoint{5.873822in}{0.839086in}}%
\pgfpathcurveto{\pgfqpoint{5.866455in}{0.839086in}}{\pgfqpoint{5.859389in}{0.836159in}}{\pgfqpoint{5.854180in}{0.830950in}}%
\pgfpathcurveto{\pgfqpoint{5.848971in}{0.825741in}}{\pgfqpoint{5.846044in}{0.818675in}}{\pgfqpoint{5.846044in}{0.811308in}}%
\pgfpathcurveto{\pgfqpoint{5.846044in}{0.803942in}}{\pgfqpoint{5.848971in}{0.796876in}}{\pgfqpoint{5.854180in}{0.791667in}}%
\pgfpathcurveto{\pgfqpoint{5.859389in}{0.786457in}}{\pgfqpoint{5.866455in}{0.783531in}}{\pgfqpoint{5.873822in}{0.783531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.018266in,y=0.782142in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/de-en.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage[dvipsnames]{xcolor}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.478536in}{2.556306in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.478536in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.478536in}{2.556306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.556306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497827in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654568in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{0.654568in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654568in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811309in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811309in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968051in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{0.968051in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968051in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124792in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124792in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281533in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.281533in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281533in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438274in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.438274in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438274in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142509in,y=1.340305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142509in,y=1.592305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=1.844305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=2.096305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=2.348305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086954in,y=1.878332in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \normalfont{Correlation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{2.288084in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{2.278508in}}%
\pgfpathlineto{\pgfqpoint{0.654568in}{2.223068in}}%
\pgfpathlineto{\pgfqpoint{0.732939in}{2.215508in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{2.175692in}}%
\pgfpathlineto{\pgfqpoint{0.889680in}{2.201900in}}%
\pgfpathlineto{\pgfqpoint{0.968051in}{2.123780in}}%
\pgfpathlineto{\pgfqpoint{1.046421in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{2.105636in}}%
\pgfpathlineto{\pgfqpoint{1.203162in}{2.116724in}}%
\pgfpathlineto{\pgfqpoint{1.281533in}{2.116724in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{2.074892in}}%
\pgfpathlineto{\pgfqpoint{1.438274in}{1.463540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485296in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968051in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{BLEU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.739217in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739217in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895958in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895958in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052699in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052699in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209440in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209440in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366181in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366181in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522922in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.522922in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522922in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679664in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679664in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{1.817587in}{2.312780in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{1.974329in}{2.250788in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{2.221556in}}%
\pgfpathlineto{\pgfqpoint{2.131070in}{2.248268in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{2.176196in}}%
\pgfpathlineto{\pgfqpoint{2.287811in}{2.243228in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{2.200388in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{2.179724in}}%
\pgfpathlineto{\pgfqpoint{2.522922in}{2.179724in}}%
\pgfpathlineto{\pgfqpoint{2.601293in}{2.101604in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{1.570892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726686in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209440in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{chrF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{2.933584in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.980607in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980607in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137348in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137348in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294089in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294089in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450830in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450830in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607571in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607571in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764312in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.764312in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764312in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921053in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921053in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{2.352596in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{2.329916in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{3.215718in}{2.241212in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{2.208956in}}%
\pgfpathlineto{\pgfqpoint{3.372459in}{2.208452in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{2.115212in}}%
\pgfpathlineto{\pgfqpoint{3.529200in}{2.140412in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{2.033060in}}%
\pgfpathlineto{\pgfqpoint{3.685942in}{2.123276in}}%
\pgfpathlineto{\pgfqpoint{3.764312in}{2.123276in}}%
\pgfpathlineto{\pgfqpoint{3.842683in}{2.208956in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{2.329412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.933584in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968076in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450830in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{ESIM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{4.174974in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.221996in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221996in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378737in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.378737in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378737in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535478in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.535478in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535478in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692220in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.692220in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692220in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848961in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848961in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005702in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.005702in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005702in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162443in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.162443in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162443in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{2.356628in}}%
\pgfpathlineto{\pgfqpoint{4.300367in}{2.338988in}}%
\pgfpathlineto{\pgfqpoint{4.378737in}{2.303204in}}%
\pgfpathlineto{\pgfqpoint{4.457108in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.535478in}{2.255828in}}%
\pgfpathlineto{\pgfqpoint{4.613849in}{2.278508in}}%
\pgfpathlineto{\pgfqpoint{4.692220in}{2.229620in}}%
\pgfpathlineto{\pgfqpoint{4.770590in}{2.305724in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{2.282036in}}%
\pgfpathlineto{\pgfqpoint{4.927331in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{5.005702in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{5.084072in}{2.250284in}}%
\pgfpathlineto{\pgfqpoint{5.162443in}{1.901012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.174974in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209465in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692220in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{YiSi-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463386in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.463386in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463386in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620127in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.620127in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.620127in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776868in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.776868in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.776868in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933609in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.933609in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.933609in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090350in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.090350in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.090350in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247091in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.247091in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.247091in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403833in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.403833in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.403833in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.463386in}{2.279516in}}%
\pgfpathlineto{\pgfqpoint{5.541756in}{2.186780in}}%
\pgfpathlineto{\pgfqpoint{5.620127in}{2.031044in}}%
\pgfpathlineto{\pgfqpoint{5.698497in}{2.012396in}}%
\pgfpathlineto{\pgfqpoint{5.776868in}{1.968548in}}%
\pgfpathlineto{\pgfqpoint{5.855239in}{2.091524in}}%
\pgfpathlineto{\pgfqpoint{5.933609in}{1.997276in}}%
\pgfpathlineto{\pgfqpoint{6.011980in}{2.131844in}}%
\pgfpathlineto{\pgfqpoint{6.090350in}{2.114204in}}%
\pgfpathlineto{\pgfqpoint{6.168721in}{2.001308in}}%
\pgfpathlineto{\pgfqpoint{6.247091in}{2.001308in}}%
\pgfpathlineto{\pgfqpoint{6.325462in}{1.888916in}}%
\pgfpathlineto{\pgfqpoint{6.403833in}{1.470596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450855in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.933609in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{YiSi-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.928346in}{2.260804in}}%
\pgfpathlineto{\pgfqpoint{6.025568in}{2.260804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.103346in,y=2.226776in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont top-N}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497827in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654568in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{0.654568in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654568in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811309in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811309in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968051in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{0.968051in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968051in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124792in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124792in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281533in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.281533in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281533in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438274in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.438274in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438274in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142509in,y=0.130705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142509in,y=0.382705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=0.634705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=0.886705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=1.138705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086954in,y=0.668732in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \normalfont{Correlation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.976172in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.036148in}}%
\pgfpathlineto{\pgfqpoint{0.654568in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{0.732939in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{0.752396in}}%
\pgfpathlineto{\pgfqpoint{0.889680in}{0.935348in}}%
\pgfpathlineto{\pgfqpoint{0.968051in}{0.724676in}}%
\pgfpathlineto{\pgfqpoint{1.046421in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{0.201020in}}%
\pgfpathlineto{\pgfqpoint{1.203162in}{1.051772in}}%
\pgfpathlineto{\pgfqpoint{1.281533in}{1.101164in}}%
\pgfpathlineto{\pgfqpoint{1.359903in}{0.931316in}}%
\pgfpathlineto{\pgfqpoint{1.438274in}{0.253940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{0.576198in}{1.020524in}}%
\pgfpathlineto{\pgfqpoint{0.654568in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{0.732939in}{0.983228in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{0.803300in}}%
\pgfpathlineto{\pgfqpoint{0.889680in}{1.053788in}}%
\pgfpathlineto{\pgfqpoint{0.968051in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{1.046421in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{0.896036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485296in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.739217in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739217in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895958in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.895958in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052699in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052699in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209440in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209440in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366181in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366181in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522922in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.522922in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522922in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679664in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679664in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{1.817587in}{1.047740in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{0.746852in}}%
\pgfpathlineto{\pgfqpoint{1.974329in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{2.131070in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{2.287811in}{1.138964in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{0.292244in}}%
\pgfpathlineto{\pgfqpoint{2.444552in}{1.106204in}}%
\pgfpathlineto{\pgfqpoint{2.522922in}{1.134932in}}%
\pgfpathlineto{\pgfqpoint{2.601293in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{0.361292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{1.110740in}}%
\pgfpathlineto{\pgfqpoint{1.817587in}{1.050764in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{0.997844in}}%
\pgfpathlineto{\pgfqpoint{1.974329in}{0.991796in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{0.881924in}}%
\pgfpathlineto{\pgfqpoint{2.131070in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{0.986252in}}%
\pgfpathlineto{\pgfqpoint{2.287811in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{0.990788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726686in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{2.933584in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.980607in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980607in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137348in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137348in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294089in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294089in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450830in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450830in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607571in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607571in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764312in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.764312in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764312in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921053in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921053in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{1.146524in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.006412in}}%
\pgfpathlineto{\pgfqpoint{3.215718in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{3.372459in}{0.943916in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{0.889484in}}%
\pgfpathlineto{\pgfqpoint{3.529200in}{1.163660in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{0.190436in}}%
\pgfpathlineto{\pgfqpoint{3.685942in}{0.195980in}}%
\pgfpathlineto{\pgfqpoint{3.764312in}{0.182372in}}%
\pgfpathlineto{\pgfqpoint{3.842683in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{1.119812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{1.155596in}}%
\pgfpathlineto{\pgfqpoint{3.058977in}{1.136948in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.097132in}}%
\pgfpathlineto{\pgfqpoint{3.215718in}{1.067900in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{0.989780in}}%
\pgfpathlineto{\pgfqpoint{3.372459in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{0.614300in}}%
\pgfpathlineto{\pgfqpoint{3.529200in}{0.831020in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{0.823460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.933584in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968076in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{4.174974in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.221996in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221996in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378737in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.378737in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.378737in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535478in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.535478in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.535478in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692220in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.692220in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692220in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848961in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848961in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005702in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.005702in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005702in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162443in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.162443in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162443in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{1.148540in}}%
\pgfpathlineto{\pgfqpoint{4.300367in}{1.105700in}}%
\pgfpathlineto{\pgfqpoint{4.378737in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{4.457108in}{1.044212in}}%
\pgfpathlineto{\pgfqpoint{4.535478in}{0.847652in}}%
\pgfpathlineto{\pgfqpoint{4.613849in}{1.003388in}}%
\pgfpathlineto{\pgfqpoint{4.692220in}{0.590612in}}%
\pgfpathlineto{\pgfqpoint{4.770590in}{1.167692in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{0.214628in}}%
\pgfpathlineto{\pgfqpoint{4.927331in}{1.083020in}}%
\pgfpathlineto{\pgfqpoint{5.005702in}{1.097132in}}%
\pgfpathlineto{\pgfqpoint{5.084072in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{5.162443in}{0.691412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{1.146020in}}%
\pgfpathlineto{\pgfqpoint{4.300367in}{1.109732in}}%
\pgfpathlineto{\pgfqpoint{4.378737in}{1.051772in}}%
\pgfpathlineto{\pgfqpoint{4.457108in}{1.009940in}}%
\pgfpathlineto{\pgfqpoint{4.535478in}{0.911156in}}%
\pgfpathlineto{\pgfqpoint{4.613849in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{4.692220in}{0.919724in}}%
\pgfpathlineto{\pgfqpoint{4.770590in}{1.081004in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{1.072436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.174974in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209465in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416363in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588779in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.588779in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.588779in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761194in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.761194in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761194in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933609in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.933609in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.933609in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106024in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.106024in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106024in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278440in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.278440in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.278440in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450855in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.136444in}}%
\pgfpathlineto{\pgfqpoint{5.502571in}{1.105700in}}%
\pgfpathlineto{\pgfqpoint{5.588779in}{0.713588in}}%
\pgfpathlineto{\pgfqpoint{5.674986in}{0.927788in}}%
\pgfpathlineto{\pgfqpoint{5.761194in}{0.669740in}}%
\pgfpathlineto{\pgfqpoint{5.847402in}{0.951476in}}%
\pgfpathlineto{\pgfqpoint{5.933609in}{0.234788in}}%
\pgfpathlineto{\pgfqpoint{6.019817in}{0.650084in}}%
\pgfpathlineto{\pgfqpoint{6.106024in}{1.047236in}}%
\pgfpathlineto{\pgfqpoint{6.192232in}{1.158116in}}%
\pgfpathlineto{\pgfqpoint{6.278440in}{1.151060in}}%
\pgfpathlineto{\pgfqpoint{6.364647in}{0.988268in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.260996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{5.502571in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{5.588779in}{0.678308in}}%
\pgfpathlineto{\pgfqpoint{5.674986in}{0.612788in}}%
\pgfpathlineto{\pgfqpoint{5.761194in}{0.537692in}}%
\pgfpathlineto{\pgfqpoint{5.847402in}{0.964580in}}%
\pgfpathlineto{\pgfqpoint{5.933609in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{6.019817in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{6.106024in}{0.904604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484419in}{0.213343in}}%
\pgfpathlineto{\pgfqpoint{5.752154in}{0.213343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771599in}{0.213343in}}{\pgfqpoint{5.771599in}{0.232787in}}%
\pgfpathlineto{\pgfqpoint{5.771599in}{0.561045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771599in}{0.580489in}}{\pgfqpoint{5.752154in}{0.580489in}}%
\pgfpathlineto{\pgfqpoint{5.484419in}{0.580489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464975in}{0.580489in}}{\pgfqpoint{5.464975in}{0.561045in}}%
\pgfpathlineto{\pgfqpoint{5.464975in}{0.232787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464975in}{0.213343in}}{\pgfqpoint{5.484419in}{0.213343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.584079in,y=0.481231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503863in}{0.411559in}}%
\pgfpathlineto{\pgfqpoint{5.601086in}{0.411559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678863in,y=0.377531in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.503863in}{0.305159in}}%
\pgfpathlineto{\pgfqpoint{5.601086in}{0.305159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678863in,y=0.271131in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/en-de.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage[dvipsnames]{xcolor}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.478536in}{2.556306in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.478536in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.478536in}{2.556306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.556306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497827in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706815in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{0.706815in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706815in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915804in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{0.915804in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915804in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124792in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124792in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333780in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.333780in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333780in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438274in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.438274in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438274in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142509in,y=1.340305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142509in,y=1.592305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=1.844305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=2.096305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=2.348305in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086954in,y=1.878332in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \normalfont{Correlation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{2.366708in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{2.323364in}}%
\pgfpathlineto{\pgfqpoint{0.602321in}{2.284556in}}%
\pgfpathlineto{\pgfqpoint{0.654568in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{0.706815in}{2.247260in}}%
\pgfpathlineto{\pgfqpoint{0.759062in}{2.215004in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{2.213492in}}%
\pgfpathlineto{\pgfqpoint{0.863556in}{2.189300in}}%
\pgfpathlineto{\pgfqpoint{0.915804in}{2.145956in}}%
\pgfpathlineto{\pgfqpoint{0.968051in}{2.137388in}}%
\pgfpathlineto{\pgfqpoint{1.020298in}{2.111180in}}%
\pgfpathlineto{\pgfqpoint{1.072545in}{2.112188in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{2.068340in}}%
\pgfpathlineto{\pgfqpoint{1.177039in}{2.068340in}}%
\pgfpathlineto{\pgfqpoint{1.229286in}{2.029028in}}%
\pgfpathlineto{\pgfqpoint{1.281533in}{1.916636in}}%
\pgfpathlineto{\pgfqpoint{1.333780in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{1.386027in}{1.593068in}}%
\pgfpathlineto{\pgfqpoint{1.438274in}{1.386428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485296in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968051in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{BLEU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.739217in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739217in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948205in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948205in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157193in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157193in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366181in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366181in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575169in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.575169in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575169in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679664in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679664in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{2.371748in}}%
\pgfpathlineto{\pgfqpoint{1.791464in}{2.345036in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.322356in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{2.305220in}}%
\pgfpathlineto{\pgfqpoint{2.000452in}{2.281532in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{2.104946in}{2.259860in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{2.239196in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{2.250788in}}%
\pgfpathlineto{\pgfqpoint{2.261687in}{2.241212in}}%
\pgfpathlineto{\pgfqpoint{2.313934in}{2.238188in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{2.418428in}{2.261876in}}%
\pgfpathlineto{\pgfqpoint{2.470675in}{2.225084in}}%
\pgfpathlineto{\pgfqpoint{2.522922in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{2.575169in}{2.105132in}}%
\pgfpathlineto{\pgfqpoint{2.627417in}{2.051204in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{1.580972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726686in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209440in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{chrF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{2.933584in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.980607in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980607in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189595in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.189595in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189595in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398583in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.398583in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398583in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607571in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607571in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816559in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.816559in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816559in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921053in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921053in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{2.377796in}}%
\pgfpathlineto{\pgfqpoint{3.032854in}{2.357132in}}%
\pgfpathlineto{\pgfqpoint{3.085101in}{2.346044in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{3.189595in}{2.330924in}}%
\pgfpathlineto{\pgfqpoint{3.241842in}{2.320340in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{2.314292in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{2.325380in}}%
\pgfpathlineto{\pgfqpoint{3.398583in}{2.322860in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{2.321852in}}%
\pgfpathlineto{\pgfqpoint{3.503077in}{2.313284in}}%
\pgfpathlineto{\pgfqpoint{3.555324in}{2.301692in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{2.263892in}}%
\pgfpathlineto{\pgfqpoint{3.659818in}{2.263892in}}%
\pgfpathlineto{\pgfqpoint{3.712065in}{2.244236in}}%
\pgfpathlineto{\pgfqpoint{3.764312in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{3.816559in}{2.079428in}}%
\pgfpathlineto{\pgfqpoint{3.868806in}{2.009876in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{1.477148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{2.933584in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968076in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450830in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{ESIM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{4.174974in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.221996in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221996in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430984in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.430984in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430984in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639972in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.639972in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639972in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848961in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848961in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057949in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.057949in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057949in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162443in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.162443in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162443in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{2.377796in}}%
\pgfpathlineto{\pgfqpoint{4.274243in}{2.354108in}}%
\pgfpathlineto{\pgfqpoint{4.326490in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{4.378737in}{2.334452in}}%
\pgfpathlineto{\pgfqpoint{4.430984in}{2.323868in}}%
\pgfpathlineto{\pgfqpoint{4.483231in}{2.312276in}}%
\pgfpathlineto{\pgfqpoint{4.535478in}{2.306732in}}%
\pgfpathlineto{\pgfqpoint{4.587725in}{2.308748in}}%
\pgfpathlineto{\pgfqpoint{4.639972in}{2.292620in}}%
\pgfpathlineto{\pgfqpoint{4.692220in}{2.298164in}}%
\pgfpathlineto{\pgfqpoint{4.744467in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{4.796714in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{4.901208in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{4.953455in}{2.247764in}}%
\pgfpathlineto{\pgfqpoint{5.005702in}{2.205428in}}%
\pgfpathlineto{\pgfqpoint{5.057949in}{2.141420in}}%
\pgfpathlineto{\pgfqpoint{5.110196in}{2.112692in}}%
\pgfpathlineto{\pgfqpoint{5.162443in}{1.767452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{4.174974in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209465in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692220in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{YiSi-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{2.382332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463386in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.463386in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.463386in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672374in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.672374in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672374in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881362in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.881362in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881362in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090350in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.090350in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.090350in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299338in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.299338in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.299338in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403833in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.403833in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.403833in,y=1.296554in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.626332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{2.130332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.130332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.463386in}{2.344028in}}%
\pgfpathlineto{\pgfqpoint{5.515633in}{2.052716in}}%
\pgfpathlineto{\pgfqpoint{5.567880in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{5.620127in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{5.672374in}{1.783076in}}%
\pgfpathlineto{\pgfqpoint{5.724621in}{1.746788in}}%
\pgfpathlineto{\pgfqpoint{5.776868in}{1.674716in}}%
\pgfpathlineto{\pgfqpoint{5.829115in}{1.663628in}}%
\pgfpathlineto{\pgfqpoint{5.881362in}{1.689836in}}%
\pgfpathlineto{\pgfqpoint{5.933609in}{1.763924in}}%
\pgfpathlineto{\pgfqpoint{5.985856in}{1.799204in}}%
\pgfpathlineto{\pgfqpoint{6.038103in}{1.883876in}}%
\pgfpathlineto{\pgfqpoint{6.090350in}{1.832972in}}%
\pgfpathlineto{\pgfqpoint{6.142597in}{1.832972in}}%
\pgfpathlineto{\pgfqpoint{6.194844in}{1.614740in}}%
\pgfpathlineto{\pgfqpoint{6.247091in}{1.555772in}}%
\pgfpathlineto{\pgfqpoint{6.299338in}{1.423724in}}%
\pgfpathlineto{\pgfqpoint{6.351585in}{1.430780in}}%
\pgfpathlineto{\pgfqpoint{6.403833in}{1.408100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{1.374332in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.878332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450855in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.374332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{2.382332in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{2.382332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.933609in,y=2.465665in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textsc{YiSi-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.928346in}{2.260804in}}%
\pgfpathlineto{\pgfqpoint{6.025568in}{2.260804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.103346in,y=2.226776in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont top-N}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{0.497827in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.497827in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706815in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{0.706815in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706815in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915804in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{0.915804in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915804in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124792in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124792in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333780in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.333780in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333780in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438274in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.438274in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438274in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142509in,y=0.130705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142509in,y=0.382705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=0.634705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=0.886705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229315in,y=1.138705in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086954in,y=0.668732in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \normalfont{Correlation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{1.165676in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{1.141988in}}%
\pgfpathlineto{\pgfqpoint{0.602321in}{1.091084in}}%
\pgfpathlineto{\pgfqpoint{0.654568in}{0.503924in}}%
\pgfpathlineto{\pgfqpoint{0.706815in}{0.616820in}}%
\pgfpathlineto{\pgfqpoint{0.759062in}{0.712580in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{1.033628in}}%
\pgfpathlineto{\pgfqpoint{0.863556in}{1.057820in}}%
\pgfpathlineto{\pgfqpoint{0.915804in}{0.727700in}}%
\pgfpathlineto{\pgfqpoint{0.968051in}{0.662684in}}%
\pgfpathlineto{\pgfqpoint{1.020298in}{0.674276in}}%
\pgfpathlineto{\pgfqpoint{1.072545in}{0.728204in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{0.564908in}}%
\pgfpathlineto{\pgfqpoint{1.177039in}{0.839588in}}%
\pgfpathlineto{\pgfqpoint{1.229286in}{0.951476in}}%
\pgfpathlineto{\pgfqpoint{1.281533in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{1.333780in}{0.636980in}}%
\pgfpathlineto{\pgfqpoint{1.386027in}{0.546764in}}%
\pgfpathlineto{\pgfqpoint{1.438274in}{0.176828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.497827in}{1.159628in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{1.113764in}}%
\pgfpathlineto{\pgfqpoint{0.602321in}{1.008932in}}%
\pgfpathlineto{\pgfqpoint{0.654568in}{1.002884in}}%
\pgfpathlineto{\pgfqpoint{0.706815in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{0.759062in}{0.914180in}}%
\pgfpathlineto{\pgfqpoint{0.811309in}{1.025564in}}%
\pgfpathlineto{\pgfqpoint{0.863556in}{0.896540in}}%
\pgfpathlineto{\pgfqpoint{0.915804in}{0.583556in}}%
\pgfpathlineto{\pgfqpoint{0.968051in}{0.807332in}}%
\pgfpathlineto{\pgfqpoint{1.020298in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{1.072545in}{0.949964in}}%
\pgfpathlineto{\pgfqpoint{1.124792in}{0.960044in}}%
\pgfpathlineto{\pgfqpoint{1.177039in}{0.959036in}}%
\pgfpathlineto{\pgfqpoint{1.229286in}{0.819428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.450805in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{0.450805in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485296in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450805in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.739217in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739217in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948205in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948205in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157193in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157193in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366181in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366181in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575169in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.575169in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575169in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679664in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679664in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{1.791464in}{1.119812in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{0.725684in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{2.000452in}{0.869828in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{1.020020in}}%
\pgfpathlineto{\pgfqpoint{2.104946in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{0.303332in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{2.261687in}{0.582548in}}%
\pgfpathlineto{\pgfqpoint{2.313934in}{0.686876in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{0.581540in}}%
\pgfpathlineto{\pgfqpoint{2.418428in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{2.470675in}{0.870836in}}%
\pgfpathlineto{\pgfqpoint{2.522922in}{1.083524in}}%
\pgfpathlineto{\pgfqpoint{2.575169in}{0.966092in}}%
\pgfpathlineto{\pgfqpoint{2.627417in}{0.974156in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{0.371372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739217in}{1.165676in}}%
\pgfpathlineto{\pgfqpoint{1.791464in}{1.118804in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.066388in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{1.080500in}}%
\pgfpathlineto{\pgfqpoint{2.000452in}{0.965588in}}%
\pgfpathlineto{\pgfqpoint{2.052699in}{0.959036in}}%
\pgfpathlineto{\pgfqpoint{2.104946in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{0.544748in}}%
\pgfpathlineto{\pgfqpoint{2.209440in}{0.807332in}}%
\pgfpathlineto{\pgfqpoint{2.261687in}{0.830012in}}%
\pgfpathlineto{\pgfqpoint{2.313934in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{2.418428in}{1.083020in}}%
\pgfpathlineto{\pgfqpoint{2.470675in}{1.015484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.692195in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{1.692195in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726686in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692195in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{2.726686in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{2.933584in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.980607in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980607in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189595in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.189595in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189595in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398583in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.398583in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398583in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607571in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607571in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816559in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.816559in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816559in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921053in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921053in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{3.032854in}{1.167188in}}%
\pgfpathlineto{\pgfqpoint{3.085101in}{1.129388in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{0.643028in}}%
\pgfpathlineto{\pgfqpoint{3.189595in}{0.561380in}}%
\pgfpathlineto{\pgfqpoint{3.241842in}{0.825980in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{1.076468in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{3.398583in}{0.382964in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{0.949964in}}%
\pgfpathlineto{\pgfqpoint{3.503077in}{1.058324in}}%
\pgfpathlineto{\pgfqpoint{3.555324in}{0.950468in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{0.889484in}}%
\pgfpathlineto{\pgfqpoint{3.659818in}{0.991292in}}%
\pgfpathlineto{\pgfqpoint{3.712065in}{1.063364in}}%
\pgfpathlineto{\pgfqpoint{3.764312in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{3.816559in}{0.958532in}}%
\pgfpathlineto{\pgfqpoint{3.868806in}{0.913172in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{0.267548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.980607in}{1.170716in}}%
\pgfpathlineto{\pgfqpoint{3.032854in}{1.135940in}}%
\pgfpathlineto{\pgfqpoint{3.085101in}{1.054292in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{3.189595in}{1.005404in}}%
\pgfpathlineto{\pgfqpoint{3.241842in}{1.028084in}}%
\pgfpathlineto{\pgfqpoint{3.294089in}{1.106204in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{1.078988in}}%
\pgfpathlineto{\pgfqpoint{3.398583in}{0.974156in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{3.503077in}{1.091084in}}%
\pgfpathlineto{\pgfqpoint{3.555324in}{1.063364in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{1.101668in}}%
\pgfpathlineto{\pgfqpoint{3.659818in}{1.082012in}}%
\pgfpathlineto{\pgfqpoint{3.712065in}{1.034636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.933584in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{2.933584in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968076in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933584in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{3.968076in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{4.174974in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.221996in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221996in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430984in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.430984in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430984in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639972in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.639972in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639972in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848961in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848961in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057949in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.057949in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057949in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162443in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.162443in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162443in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{1.172228in}}%
\pgfpathlineto{\pgfqpoint{4.274243in}{1.163156in}}%
\pgfpathlineto{\pgfqpoint{4.326490in}{1.119812in}}%
\pgfpathlineto{\pgfqpoint{4.378737in}{0.906620in}}%
\pgfpathlineto{\pgfqpoint{4.430984in}{0.980708in}}%
\pgfpathlineto{\pgfqpoint{4.483231in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{4.535478in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{4.587725in}{1.031612in}}%
\pgfpathlineto{\pgfqpoint{4.639972in}{0.523580in}}%
\pgfpathlineto{\pgfqpoint{4.692220in}{0.774068in}}%
\pgfpathlineto{\pgfqpoint{4.744467in}{0.394556in}}%
\pgfpathlineto{\pgfqpoint{4.796714in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{0.687380in}}%
\pgfpathlineto{\pgfqpoint{4.901208in}{1.030604in}}%
\pgfpathlineto{\pgfqpoint{4.953455in}{0.913172in}}%
\pgfpathlineto{\pgfqpoint{5.005702in}{1.077476in}}%
\pgfpathlineto{\pgfqpoint{5.057949in}{0.998348in}}%
\pgfpathlineto{\pgfqpoint{5.110196in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.162443in}{0.557852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.221996in}{1.170716in}}%
\pgfpathlineto{\pgfqpoint{4.274243in}{1.149548in}}%
\pgfpathlineto{\pgfqpoint{4.326490in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{4.378737in}{1.102172in}}%
\pgfpathlineto{\pgfqpoint{4.430984in}{1.090076in}}%
\pgfpathlineto{\pgfqpoint{4.483231in}{1.011956in}}%
\pgfpathlineto{\pgfqpoint{4.535478in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{4.587725in}{0.921740in}}%
\pgfpathlineto{\pgfqpoint{4.639972in}{0.669236in}}%
\pgfpathlineto{\pgfqpoint{4.692220in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{4.744467in}{0.946436in}}%
\pgfpathlineto{\pgfqpoint{4.796714in}{1.011956in}}%
\pgfpathlineto{\pgfqpoint{4.848961in}{1.068908in}}%
\pgfpathlineto{\pgfqpoint{4.901208in}{1.109228in}}%
\pgfpathlineto{\pgfqpoint{4.953455in}{1.038164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.174974in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{4.174974in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209465in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174974in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{5.209465in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416363in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646250in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.646250in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646250in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876137in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.876137in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.876137in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106024in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.106024in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.106024in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335911in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.335911in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335911in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450855in,y=0.086954in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.416732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.416732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.920732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{5.473835in}{1.153580in}}%
\pgfpathlineto{\pgfqpoint{5.531307in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{5.588779in}{0.971636in}}%
\pgfpathlineto{\pgfqpoint{5.646250in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{5.703722in}{1.144508in}}%
\pgfpathlineto{\pgfqpoint{5.761194in}{0.787172in}}%
\pgfpathlineto{\pgfqpoint{5.818666in}{0.542732in}}%
\pgfpathlineto{\pgfqpoint{5.876137in}{0.238316in}}%
\pgfpathlineto{\pgfqpoint{5.933609in}{0.424796in}}%
\pgfpathlineto{\pgfqpoint{5.991081in}{0.398084in}}%
\pgfpathlineto{\pgfqpoint{6.048553in}{0.670244in}}%
\pgfpathlineto{\pgfqpoint{6.106024in}{0.674780in}}%
\pgfpathlineto{\pgfqpoint{6.163496in}{1.000868in}}%
\pgfpathlineto{\pgfqpoint{6.220968in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{6.278440in}{1.125356in}}%
\pgfpathlineto{\pgfqpoint{6.335911in}{0.216140in}}%
\pgfpathlineto{\pgfqpoint{6.393383in}{0.267044in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.198500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.170716in}}%
\pgfpathlineto{\pgfqpoint{5.473835in}{1.144004in}}%
\pgfpathlineto{\pgfqpoint{5.531307in}{1.085540in}}%
\pgfpathlineto{\pgfqpoint{5.588779in}{1.075460in}}%
\pgfpathlineto{\pgfqpoint{5.646250in}{1.061852in}}%
\pgfpathlineto{\pgfqpoint{5.703722in}{0.729212in}}%
\pgfpathlineto{\pgfqpoint{5.761194in}{0.444452in}}%
\pgfpathlineto{\pgfqpoint{5.818666in}{0.383972in}}%
\pgfpathlineto{\pgfqpoint{5.876137in}{0.402620in}}%
\pgfpathlineto{\pgfqpoint{5.933609in}{0.605732in}}%
\pgfpathlineto{\pgfqpoint{5.991081in}{0.684356in}}%
\pgfpathlineto{\pgfqpoint{6.048553in}{0.870332in}}%
\pgfpathlineto{\pgfqpoint{6.106024in}{0.785156in}}%
\pgfpathlineto{\pgfqpoint{6.163496in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{6.220968in}{0.405140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.416363in}{0.164732in}}{\pgfqpoint{1.034491in}{1.008000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.668732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.668732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{0.164732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{0.164732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416363in}{1.172732in}}%
\pgfpathlineto{\pgfqpoint{6.450855in}{1.172732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484419in}{0.213343in}}%
\pgfpathlineto{\pgfqpoint{5.752154in}{0.213343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771599in}{0.213343in}}{\pgfqpoint{5.771599in}{0.232787in}}%
\pgfpathlineto{\pgfqpoint{5.771599in}{0.561045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.771599in}{0.580489in}}{\pgfqpoint{5.752154in}{0.580489in}}%
\pgfpathlineto{\pgfqpoint{5.484419in}{0.580489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464975in}{0.580489in}}{\pgfqpoint{5.464975in}{0.561045in}}%
\pgfpathlineto{\pgfqpoint{5.464975in}{0.232787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.464975in}{0.213343in}}{\pgfqpoint{5.484419in}{0.213343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.584079in,y=0.481231in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.201253,0.690792,0.479668}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503863in}{0.411559in}}%
\pgfpathlineto{\pgfqpoint{5.601086in}{0.411559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678863in,y=0.377531in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.503863in}{0.305159in}}%
\pgfpathlineto{\pgfqpoint{5.601086in}{0.305159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.678863in,y=0.271131in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/endecorrs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage[scientific-notation=true]{siunitx}
%%   \usepackage[dvipsnames]{xcolor}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.140905in}{2.256200in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.140905in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.140905in}{2.256200in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.256200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715905in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{3.040905in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{3.040905in}{1.977212in}}%
\pgfpathlineto{\pgfqpoint{0.715905in}{1.977212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726469in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{0.726469in}{1.977212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726469in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463468in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.977212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463468in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200467in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{2.200467in}{1.977212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200467in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937466in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{2.937466in}{1.977212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937466in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.878405in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=1.780166in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textsc{BLEU}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.366365in,y=1.472166in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textsc{TER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347330in,y=1.164166in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textsc{chrF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286137in,y=0.856166in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textsc{YiSi-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.312057in,y=0.548166in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textsc{ESIM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222655in,y=1.207212in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Metric}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.073864,0.446009,0.470542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870142in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{2.870142in}{1.865100in}}%
\pgfpathlineto{\pgfqpoint{2.895077in}{1.865100in}}%
\pgfpathlineto{\pgfqpoint{2.895077in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{2.870142in}{1.945590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.452149,0.647374,0.759600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593036in}{1.863457in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.782966in}}%
\pgfpathlineto{\pgfqpoint{2.713175in}{1.782966in}}%
\pgfpathlineto{\pgfqpoint{2.713175in}{1.863457in}}%
\pgfpathlineto{\pgfqpoint{2.593036in}{1.863457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825298,0.828747,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134670in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{2.134670in}{1.700833in}}%
\pgfpathlineto{\pgfqpoint{2.443062in}{1.700833in}}%
\pgfpathlineto{\pgfqpoint{2.443062in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{2.134670in}{1.781324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.073864,0.446009,0.470542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862032in}{1.637590in}}%
\pgfpathlineto{\pgfqpoint{2.862032in}{1.557100in}}%
\pgfpathlineto{\pgfqpoint{2.900689in}{1.557100in}}%
\pgfpathlineto{\pgfqpoint{2.900689in}{1.637590in}}%
\pgfpathlineto{\pgfqpoint{2.862032in}{1.637590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.452149,0.647374,0.759600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654524in}{1.555457in}}%
\pgfpathlineto{\pgfqpoint{2.654524in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{2.742118in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{2.742118in}{1.555457in}}%
\pgfpathlineto{\pgfqpoint{2.654524in}{1.555457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825298,0.828747,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241793in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{2.241793in}{1.392833in}}%
\pgfpathlineto{\pgfqpoint{2.508398in}{1.392833in}}%
\pgfpathlineto{\pgfqpoint{2.508398in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{2.241793in}{1.473324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.073864,0.446009,0.470542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891899in}{1.329590in}}%
\pgfpathlineto{\pgfqpoint{2.891899in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{2.906948in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{2.906948in}{1.329590in}}%
\pgfpathlineto{\pgfqpoint{2.891899in}{1.329590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.452149,0.647374,0.759600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714615in}{1.247457in}}%
\pgfpathlineto{\pgfqpoint{2.714615in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.247457in}}%
\pgfpathlineto{\pgfqpoint{2.714615in}{1.247457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825298,0.828747,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408497in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{2.408497in}{1.084833in}}%
\pgfpathlineto{\pgfqpoint{2.607868in}{1.084833in}}%
\pgfpathlineto{\pgfqpoint{2.607868in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{2.408497in}{1.165324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.073864,0.446009,0.470542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918759in}{1.021590in}}%
\pgfpathlineto{\pgfqpoint{2.918759in}{0.941100in}}%
\pgfpathlineto{\pgfqpoint{2.926313in}{0.941100in}}%
\pgfpathlineto{\pgfqpoint{2.926313in}{1.021590in}}%
\pgfpathlineto{\pgfqpoint{2.918759in}{1.021590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.452149,0.647374,0.759600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768556in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{2.768556in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{2.826842in}{0.858966in}}%
\pgfpathlineto{\pgfqpoint{2.826842in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{2.768556in}{0.939457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825298,0.828747,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569209in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.776833in}}%
\pgfpathlineto{\pgfqpoint{2.726104in}{0.776833in}}%
\pgfpathlineto{\pgfqpoint{2.726104in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{2.569209in}{0.857324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.073864,0.446009,0.470542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919649in}{0.713590in}}%
\pgfpathlineto{\pgfqpoint{2.919649in}{0.633100in}}%
\pgfpathlineto{\pgfqpoint{2.927052in}{0.633100in}}%
\pgfpathlineto{\pgfqpoint{2.927052in}{0.713590in}}%
\pgfpathlineto{\pgfqpoint{2.919649in}{0.713590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.452149,0.647374,0.759600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784268in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{2.784268in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{2.840803in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{2.840803in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{2.784268in}{0.631457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825298,0.828747,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{0.549324in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{0.468833in}}%
\pgfpathlineto{\pgfqpoint{2.768001in}{0.468833in}}%
\pgfpathlineto{\pgfqpoint{2.768001in}{0.549324in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{0.549324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.073864,0.446009,0.470542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.452149,0.647374,0.759600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825298,0.828747,0.890719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{-0.747529in}{1.823212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870142in}{1.905345in}}%
\pgfpathlineto{\pgfqpoint{2.832952in}{1.905345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895077in}{1.905345in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{1.905345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832952in}{1.925468in}}%
\pgfpathlineto{\pgfqpoint{2.832952in}{1.885222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928311in}{1.925468in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{1.885222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593036in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{2.435890in}{1.823212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713175in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{2.847055in}{1.823212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435890in}{1.843334in}}%
\pgfpathlineto{\pgfqpoint{2.435890in}{1.803089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847055in}{1.843334in}}%
\pgfpathlineto{\pgfqpoint{2.847055in}{1.803089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134670in}{1.741078in}}%
\pgfpathlineto{\pgfqpoint{0.952902in}{1.741078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443062in}{1.741078in}}%
\pgfpathlineto{\pgfqpoint{2.814625in}{1.741078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952902in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{0.952902in}{1.720956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814625in}{1.761201in}}%
\pgfpathlineto{\pgfqpoint{2.814625in}{1.720956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862032in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{2.829007in}{1.597345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900689in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{2.925024in}{1.597345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829007in}{1.617468in}}%
\pgfpathlineto{\pgfqpoint{2.829007in}{1.577222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925024in}{1.617468in}}%
\pgfpathlineto{\pgfqpoint{2.925024in}{1.577222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654524in}{1.515212in}}%
\pgfpathlineto{\pgfqpoint{2.493060in}{1.515212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742118in}{1.515212in}}%
\pgfpathlineto{\pgfqpoint{2.858822in}{1.515212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493060in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{2.493060in}{1.495089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858822in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{2.858822in}{1.495089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241793in}{1.433078in}}%
\pgfpathlineto{\pgfqpoint{0.821587in}{1.433078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508398in}{1.433078in}}%
\pgfpathlineto{\pgfqpoint{2.754952in}{1.433078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821587in}{1.453201in}}%
\pgfpathlineto{\pgfqpoint{0.821587in}{1.412956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754952in}{1.453201in}}%
\pgfpathlineto{\pgfqpoint{2.754952in}{1.412956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891899in}{1.289345in}}%
\pgfpathlineto{\pgfqpoint{2.863278in}{1.289345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906948in}{1.289345in}}%
\pgfpathlineto{\pgfqpoint{2.931005in}{1.289345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863278in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{2.863278in}{1.269222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931005in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{2.931005in}{1.269222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714615in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.606260in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795471in}{1.207212in}}%
\pgfpathlineto{\pgfqpoint{2.864070in}{1.207212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606260in}{1.227334in}}%
\pgfpathlineto{\pgfqpoint{2.606260in}{1.187089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864070in}{1.227334in}}%
\pgfpathlineto{\pgfqpoint{2.864070in}{1.187089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408497in}{1.125078in}}%
\pgfpathlineto{\pgfqpoint{1.548668in}{1.125078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607868in}{1.125078in}}%
\pgfpathlineto{\pgfqpoint{2.828354in}{1.125078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548668in}{1.145201in}}%
\pgfpathlineto{\pgfqpoint{1.548668in}{1.104956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828354in}{1.145201in}}%
\pgfpathlineto{\pgfqpoint{2.828354in}{1.104956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918759in}{0.981345in}}%
\pgfpathlineto{\pgfqpoint{2.907551in}{0.981345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926313in}{0.981345in}}%
\pgfpathlineto{\pgfqpoint{2.934822in}{0.981345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907551in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{2.907551in}{0.961222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934822in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{2.934822in}{0.961222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768556in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{2.669412in}{0.899212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826842in}{0.899212in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{0.899212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669412in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{2.669412in}{0.879089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898199in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{2.898199in}{0.879089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569209in}{0.817078in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.817078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726104in}{0.817078in}}%
\pgfpathlineto{\pgfqpoint{2.868105in}{0.817078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067132in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{2.067132in}{0.796956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868105in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{2.868105in}{0.796956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919649in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{2.907550in}{0.673345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927052in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{2.935223in}{0.673345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907550in}{0.693468in}}%
\pgfpathlineto{\pgfqpoint{2.907550in}{0.653222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935223in}{0.693468in}}%
\pgfpathlineto{\pgfqpoint{2.935223in}{0.653222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784268in}{0.591212in}}%
\pgfpathlineto{\pgfqpoint{2.695705in}{0.591212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840803in}{0.591212in}}%
\pgfpathlineto{\pgfqpoint{2.889334in}{0.591212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695705in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{2.695705in}{0.571089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889334in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{2.889334in}{0.571089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{0.509078in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.509078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768001in}{0.509078in}}%
\pgfpathlineto{\pgfqpoint{2.905675in}{0.509078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168765in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.488956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905675in}{0.529201in}}%
\pgfpathlineto{\pgfqpoint{2.905675in}{0.488956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882937in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{2.882937in}{1.865100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648048in}{1.863457in}}%
\pgfpathlineto{\pgfqpoint{2.648048in}{1.782966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284865in}{1.781324in}}%
\pgfpathlineto{\pgfqpoint{2.284865in}{1.700833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889575in}{1.637590in}}%
\pgfpathlineto{\pgfqpoint{2.889575in}{1.557100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698771in}{1.555457in}}%
\pgfpathlineto{\pgfqpoint{2.698771in}{1.474966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393280in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{2.393280in}{1.392833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899691in}{1.329590in}}%
\pgfpathlineto{\pgfqpoint{2.899691in}{1.249100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758825in}{1.247457in}}%
\pgfpathlineto{\pgfqpoint{2.758825in}{1.166966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540010in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{2.540010in}{1.084833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922828in}{1.021590in}}%
\pgfpathlineto{\pgfqpoint{2.922828in}{0.941100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798019in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{2.798019in}{0.858966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650368in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{2.650368in}{0.776833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923773in}{0.713590in}}%
\pgfpathlineto{\pgfqpoint{2.923773in}{0.633100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813567in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{2.813567in}{0.550966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715905in}{0.437212in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.164706,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690504in}{0.549324in}}%
\pgfpathlineto{\pgfqpoint{2.690504in}{0.468833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715905in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{0.715905in}{1.977212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040905in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{3.040905in}{1.977212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715905in}{0.437212in}}%
\pgfpathlineto{\pgfqpoint{3.040905in}{0.437212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715905in}{1.977212in}}%
\pgfpathlineto{\pgfqpoint{3.040905in}{1.977212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878405in,y=2.060545in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont English-German}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007751,0.503945,0.536655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753766in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{0.878766in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{0.878766in}{0.758456in}}%
\pgfpathlineto{\pgfqpoint{0.753766in}{0.758456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917655in,y=0.689012in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont en-de-task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400907,0.661207,0.810842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753766in}{0.581146in}}%
\pgfpathlineto{\pgfqpoint{0.878766in}{0.581146in}}%
\pgfpathlineto{\pgfqpoint{0.878766in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{0.753766in}{0.650590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917655in,y=0.581146in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont online-X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814394,0.818993,0.901622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753766in}{0.473279in}}%
\pgfpathlineto{\pgfqpoint{0.878766in}{0.473279in}}%
\pgfpathlineto{\pgfqpoint{0.878766in}{0.542724in}}%
\pgfpathlineto{\pgfqpoint{0.753766in}{0.542724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917655in,y=0.473279in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont neither}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

